Robust Semi-supervised Least Squares Classification by Implicit Constraints

We introduce the implicitly constrained least squares (ICLS) classifier, a novel semi-supervised version of the least squares classifier. This classifier minimizes the squared loss on the labeled data among the set of parameters implied by all possible labelings of the unlabeled data. Unlike other discriminative semi-supervised methods, this approach does not introduce explicit additional assumptions into the objective function, but leverages implicit assumptions already present in the choice of the supervised least squares classifier. This method can be formulated as a quadratic programming problem and its solution can be found using a simple gradient descent procedure. We prove that, in a limited 1-dimensional setting, this approach never leads to performance worse than the supervised classifier. Experimental results show that also in the general multidimensional case performance improvements can be expected, both in terms of the squared loss that is intrinsic to the classifier, as well as in terms of the expected classification error.

==> figure/constrainedproblem-1.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-01-27 21:08:34
% !TEX encoding = UTF-8 Unicode
\documentclass{elsarticle}
\nonstopmode

\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}

\newcommand{\SweaveOpts}[1]{}  % do not interfere with LaTeX
\newcommand{\SweaveInput}[1]{} % because they are not real TeX commands
\newcommand{\Sexpr}[1]{}       % will only be parsed by R

 

\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{mathtools}
\usepackage{tikz}
\usepackage{caption,subcaption}
\usepackage{booktabs}
\newtheorem{theorem}{Theorem}

\newcommand{\featdim}{d}
\newcommand{\Nunl}{U}
\newcommand{\Nlab}{L}
\newcommand{\X}{\mathbf{X}  }
\newcommand{\Xe}{\mathbf{X}_e  }
\newcommand{\XeT}{\mathbf{X}_e^{T}}
\newcommand{\ye}{\begin{bmatrix} \mathbf{y}  \\ \mathbf{y}_u \end{bmatrix}}
\newcommand{\G}{\left(\Xe^T \Xe \right)^{-1}}
\newcommand{\missidentity}{\begin{bmatrix} 0 & 0 \\ 0 & \textbf{I }\end{bmatrix}}
\newcommand{\Greg}{\left(\Xe^{T} \Xe + \lambda \missidentity \right)^{-1}}
\newcommand{\Cb}{\mathcal{C}_{\beta}}


\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] ( 25.53, 23.58) rectangle (283.39,138.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.32,133.14) --
	( 60.52,132.64) --
	( 60.71,132.15) --
	( 60.91,131.67) --
	( 61.10,131.18) --
	( 61.30,130.69) --
	( 61.50,130.21) --
	( 61.69,129.73) --
	( 61.89,129.25) --
	( 62.08,128.77) --
	( 62.28,128.30) --
	( 62.47,127.82) --
	( 62.67,127.35) --
	( 62.86,126.88) --
	( 63.06,126.41) --
	( 63.26,125.94) --
	( 63.45,125.48) --
	( 63.65,125.01) --
	( 63.84,124.55) --
	( 64.04,124.09) --
	( 64.23,123.63) --
	( 64.43,123.17) --
	( 64.62,122.72) --
	( 64.82,122.26) --
	( 65.02,121.81) --
	( 65.21,121.36) --
	( 65.41,120.92) --
	( 65.60,120.47) --
	( 65.80,120.02) --
	( 65.99,119.58) --
	( 66.19,119.14) --
	( 66.38,118.70) --
	( 66.58,118.26) --
	( 66.78,117.83) --
	( 66.97,117.39) --
	( 67.17,116.96) --
	( 67.36,116.53) --
	( 67.56,116.10) --
	( 67.75,115.67) --
	( 67.95,115.25) --
	( 68.14,114.82) --
	( 68.34,114.40) --
	( 68.53,113.98) --
	( 68.73,113.56) --
	( 68.93,113.15) --
	( 69.12,112.73) --
	( 69.32,112.32) --
	( 69.51,111.91) --
	( 69.71,111.50) --
	( 69.90,111.09) --
	( 70.10,110.68) --
	( 70.29,110.28) --
	( 70.49,109.88) --
	( 70.69,109.48) --
	( 70.88,109.08) --
	( 71.08,108.68) --
	( 71.27,108.28) --
	( 71.47,107.89) --
	( 71.66,107.50) --
	( 71.86,107.11) --
	( 72.05,106.72) --
	( 72.25,106.33) --
	( 72.45,105.95) --
	( 72.64,105.56) --
	( 72.84,105.18) --
	( 73.03,104.80) --
	( 73.23,104.42) --
	( 73.42,104.05) --
	( 73.62,103.67) --
	( 73.81,103.30) --
	( 74.01,102.93) --
	( 74.21,102.56) --
	( 74.40,102.19) --
	( 74.60,101.83) --
	( 74.79,101.46) --
	( 74.99,101.10) --
	( 75.18,100.74) --
	( 75.38,100.38) --
	( 75.57,100.02) --
	( 75.77, 99.67) --
	( 75.97, 99.31) --
	( 76.16, 98.96) --
	( 76.36, 98.61) --
	( 76.55, 98.26) --
	( 76.75, 97.92) --
	( 76.94, 97.57) --
	( 77.14, 97.23) --
	( 77.33, 96.89) --
	( 77.53, 96.55) --
	( 77.73, 96.21) --
	( 77.92, 95.87) --
	( 78.12, 95.54) --
	( 78.31, 95.21) --
	( 78.51, 94.87) --
	( 78.70, 94.55) --
	( 78.90, 94.22) --
	( 79.09, 93.89) --
	( 79.29, 93.57) --
	( 79.49, 93.25) --
	( 79.68, 92.93) --
	( 79.88, 92.61) --
	( 80.07, 92.29) --
	( 80.27, 91.97) --
	( 80.46, 91.66) --
	( 80.66, 91.35) --
	( 80.85, 91.04) --
	( 81.05, 90.73) --
	( 81.25, 90.43) --
	( 81.44, 90.12) --
	( 81.64, 89.82) --
	( 81.83, 89.52) --
	( 82.03, 89.22) --
	( 82.22, 88.92) --
	( 82.42, 88.62) --
	( 82.61, 88.33) --
	( 82.81, 88.04) --
	( 83.01, 87.75) --
	( 83.20, 87.46) --
	( 83.40, 87.17) --
	( 83.59, 86.88) --
	( 83.79, 86.60) --
	( 83.98, 86.32) --
	( 84.18, 86.04) --
	( 84.37, 85.76) --
	( 84.57, 85.48) --
	( 84.77, 85.21) --
	( 84.96, 84.94) --
	( 85.16, 84.66) --
	( 85.35, 84.39) --
	( 85.55, 84.13) --
	( 85.74, 83.86) --
	( 85.94, 83.60) --
	( 86.13, 83.33) --
	( 86.33, 83.07) --
	( 86.53, 82.81) --
	( 86.72, 82.56) --
	( 86.92, 82.30) --
	( 87.11, 82.05) --
	( 87.31, 81.79) --
	( 87.50, 81.54) --
	( 87.70, 81.30) --
	( 87.89, 81.05) --
	( 88.09, 80.80) --
	( 88.29, 80.56) --
	( 88.48, 80.32) --
	( 88.68, 80.08) --
	( 88.87, 79.84) --
	( 89.07, 79.60) --
	( 89.26, 79.37) --
	( 89.46, 79.14) --
	( 89.65, 78.90) --
	( 89.85, 78.68) --
	( 90.05, 78.45) --
	( 90.24, 78.22) --
	( 90.44, 78.00) --
	( 90.63, 77.78) --
	( 90.83, 77.55) --
	( 91.02, 77.34) --
	( 91.22, 77.12) --
	( 91.41, 76.90) --
	( 91.61, 76.69) --
	( 91.80, 76.48) --
	( 92.00, 76.27) --
	( 92.20, 76.06) --
	( 92.39, 75.85) --
	( 92.59, 75.65) --
	( 92.78, 75.44) --
	( 92.98, 75.24) --
	( 93.17, 75.04) --
	( 93.37, 74.85) --
	( 93.56, 74.65) --
	( 93.76, 74.45) --
	( 93.96, 74.26) --
	( 94.15, 74.07) --
	( 94.35, 73.88) --
	( 94.54, 73.69) --
	( 94.74, 73.51) --
	( 94.93, 73.32) --
	( 95.13, 73.14) --
	( 95.32, 72.96) --
	( 95.52, 72.78) --
	( 95.72, 72.61) --
	( 95.91, 72.43) --
	( 96.11, 72.26) --
	( 96.30, 72.09) --
	( 96.50, 71.92) --
	( 96.69, 71.75) --
	( 96.89, 71.58) --
	( 97.08, 71.42) --
	( 97.28, 71.25) --
	( 97.48, 71.09) --
	( 97.67, 70.93) --
	( 97.87, 70.78) --
	( 98.06, 70.62) --
	( 98.26, 70.47) --
	( 98.45, 70.31) --
	( 98.65, 70.16) --
	( 98.84, 70.01) --
	( 99.04, 69.87) --
	( 99.24, 69.72) --
	( 99.43, 69.58) --
	( 99.63, 69.44) --
	( 99.82, 69.30) --
	(100.02, 69.16) --
	(100.21, 69.02) --
	(100.41, 68.89) --
	(100.60, 68.75) --
	(100.80, 68.62) --
	(101.00, 68.49) --
	(101.19, 68.36) --
	(101.39, 68.24) --
	(101.58, 68.11) --
	(101.78, 67.99) --
	(101.97, 67.87) --
	(102.17, 67.75) --
	(102.36, 67.63) --
	(102.56, 67.52) --
	(102.76, 67.40) --
	(102.95, 67.29) --
	(103.15, 67.18) --
	(103.34, 67.07) --
	(103.54, 66.96) --
	(103.73, 66.86) --
	(103.93, 66.76) --
	(104.12, 66.65) --
	(104.32, 66.55) --
	(104.52, 66.46) --
	(104.71, 66.36) --
	(104.91, 66.27) --
	(105.10, 66.17) --
	(105.30, 66.08) --
	(105.49, 65.99) --
	(105.69, 65.90) --
	(105.88, 65.82) --
	(106.08, 65.73) --
	(106.28, 65.65) --
	(106.47, 65.57) --
	(106.67, 65.49) --
	(106.86, 65.41) --
	(107.06, 65.34) --
	(107.25, 65.27) --
	(107.45, 65.19) --
	(107.64, 65.12) --
	(107.84, 65.06) --
	(108.04, 64.99) --
	(108.23, 64.92) --
	(108.43, 64.86) --
	(108.62, 64.80) --
	(108.82, 64.74) --
	(109.01, 64.68) --
	(109.21, 64.63) --
	(109.40, 64.57) --
	(109.60, 64.52) --
	(109.80, 64.47) --
	(109.99, 64.42) --
	(110.19, 64.37) --
	(110.38, 64.32) --
	(110.58, 64.28) --
	(110.77, 64.24) --
	(110.97, 64.20) --
	(111.16, 64.16) --
	(111.36, 64.12) --
	(111.56, 64.09) --
	(111.75, 64.05) --
	(111.95, 64.02) --
	(112.14, 63.99) --
	(112.34, 63.96) --
	(112.53, 63.94) --
	(112.73, 63.91) --
	(112.92, 63.89) --
	(113.12, 63.87) --
	(113.32, 63.85) --
	(113.51, 63.83) --
	(113.71, 63.82) --
	(113.90, 63.80) --
	(114.10, 63.79) --
	(114.29, 63.78) --
	(114.49, 63.77) --
	(114.68, 63.76) --
	(114.88, 63.76) --
	(115.07, 63.75) --
	(115.27, 63.75) --
	(115.47, 63.75) --
	(115.66, 63.75) --
	(115.86, 63.76) --
	(116.05, 63.76) --
	(116.25, 63.77) --
	(116.44, 63.78) --
	(116.64, 63.79) --
	(116.83, 63.80) --
	(117.03, 63.81) --
	(117.23, 63.83) --
	(117.42, 63.85) --
	(117.62, 63.87) --
	(117.81, 63.89) --
	(118.01, 63.91) --
	(118.20, 63.93) --
	(118.40, 63.96) --
	(118.59, 63.99) --
	(118.79, 64.02) --
	(118.99, 64.05) --
	(119.18, 64.08) --
	(119.38, 64.12) --
	(119.57, 64.15) --
	(119.77, 64.19) --
	(119.96, 64.23) --
	(120.16, 64.27) --
	(120.35, 64.32) --
	(120.55, 64.36) --
	(120.75, 64.41) --
	(120.94, 64.46) --
	(121.14, 64.51) --
	(121.33, 64.56) --
	(121.53, 64.61) --
	(121.72, 64.67) --
	(121.92, 64.73) --
	(122.11, 64.79) --
	(122.31, 64.85) --
	(122.51, 64.91) --
	(122.70, 64.98) --
	(122.90, 65.04) --
	(123.09, 65.11) --
	(123.29, 65.18) --
	(123.48, 65.25) --
	(123.68, 65.32) --
	(123.87, 65.40) --
	(124.07, 65.48) --
	(124.27, 65.55) --
	(124.46, 65.64) --
	(124.66, 65.72) --
	(124.85, 65.80) --
	(125.05, 65.89) --
	(125.24, 65.97) --
	(125.44, 66.06) --
	(125.63, 66.15) --
	(125.83, 66.25) --
	(126.03, 66.34) --
	(126.22, 66.44) --
	(126.42, 66.53) --
	(126.61, 66.63) --
	(126.81, 66.74) --
	(127.00, 66.84) --
	(127.20, 66.94) --
	(127.39, 67.05) --
	(127.59, 67.16) --
	(127.79, 67.27) --
	(127.98, 67.38) --
	(128.18, 67.49) --
	(128.37, 67.61) --
	(128.57, 67.73) --
	(128.76, 67.85) --
	(128.96, 67.97) --
	(129.15, 68.09) --
	(129.35, 68.21) --
	(129.55, 68.34) --
	(129.74, 68.47) --
	(129.94, 68.59) --
	(130.13, 68.73) --
	(130.33, 68.86) --
	(130.52, 68.99) --
	(130.72, 69.13) --
	(130.91, 69.27) --
	(131.11, 69.41) --
	(131.31, 69.55) --
	(131.50, 69.69) --
	(131.70, 69.84) --
	(131.89, 69.98) --
	(132.09, 70.13) --
	(132.28, 70.28) --
	(132.48, 70.44) --
	(132.67, 70.59) --
	(132.87, 70.74) --
	(133.07, 70.90) --
	(133.26, 71.06) --
	(133.46, 71.22) --
	(133.65, 71.38) --
	(133.85, 71.55) --
	(134.04, 71.71) --
	(134.24, 71.88) --
	(134.43, 72.05) --
	(134.63, 72.22) --
	(134.83, 72.40) --
	(135.02, 72.57) --
	(135.22, 72.75) --
	(135.41, 72.93) --
	(135.61, 73.11) --
	(135.80, 73.29) --
	(136.00, 73.47) --
	(136.19, 73.66) --
	(136.39, 73.84) --
	(136.59, 74.03) --
	(136.78, 74.22) --
	(136.98, 74.42) --
	(137.17, 74.61) --
	(137.37, 74.81) --
	(137.56, 75.00) --
	(137.76, 75.20) --
	(137.95, 75.40) --
	(138.15, 75.61) --
	(138.34, 75.81) --
	(138.54, 76.02) --
	(138.74, 76.23) --
	(138.93, 76.44) --
	(139.13, 76.65) --
	(139.32, 76.86) --
	(139.52, 77.08) --
	(139.71, 77.29) --
	(139.91, 77.51) --
	(140.10, 77.73) --
	(140.30, 77.95) --
	(140.50, 78.18) --
	(140.69, 78.40) --
	(140.89, 78.63) --
	(141.08, 78.86) --
	(141.28, 79.09) --
	(141.47, 79.32) --
	(141.67, 79.56) --
	(141.86, 79.79) --
	(142.06, 80.03) --
	(142.26, 80.27) --
	(142.45, 80.51) --
	(142.65, 80.75) --
	(142.84, 81.00) --
	(143.04, 81.25) --
	(143.23, 81.49) --
	(143.43, 81.74) --
	(143.62, 82.00) --
	(143.82, 82.25) --
	(144.02, 82.50) --
	(144.21, 82.76) --
	(144.41, 83.02) --
	(144.60, 83.28) --
	(144.80, 83.54) --
	(144.99, 83.81) --
	(145.19, 84.07) --
	(145.38, 84.34) --
	(145.58, 84.61) --
	(145.78, 84.88) --
	(145.97, 85.15) --
	(146.17, 85.43) --
	(146.36, 85.71) --
	(146.56, 85.98) --
	(146.75, 86.26) --
	(146.95, 86.54) --
	(147.14, 86.83) --
	(147.34, 87.11) --
	(147.54, 87.40) --
	(147.73, 87.69) --
	(147.93, 87.98) --
	(148.12, 88.27) --
	(148.32, 88.56) --
	(148.51, 88.86) --
	(148.71, 89.16) --
	(148.90, 89.46) --
	(149.10, 89.76) --
	(149.30, 90.06) --
	(149.49, 90.36) --
	(149.69, 90.67) --
	(149.88, 90.98) --
	(150.08, 91.29) --
	(150.27, 91.60) --
	(150.47, 91.91) --
	(150.66, 92.23) --
	(150.86, 92.54) --
	(151.06, 92.86) --
	(151.25, 93.18) --
	(151.45, 93.50) --
	(151.64, 93.83) --
	(151.84, 94.15) --
	(152.03, 94.48) --
	(152.23, 94.81) --
	(152.42, 95.14) --
	(152.62, 95.47) --
	(152.82, 95.81) --
	(153.01, 96.14) --
	(153.21, 96.48) --
	(153.40, 96.82) --
	(153.60, 97.16) --
	(153.79, 97.50) --
	(153.99, 97.85) --
	(154.18, 98.19) --
	(154.38, 98.54) --
	(154.58, 98.89) --
	(154.77, 99.24) --
	(154.97, 99.60) --
	(155.16, 99.95) --
	(155.36,100.31) --
	(155.55,100.67) --
	(155.75,101.03) --
	(155.94,101.39) --
	(156.14,101.75) --
	(156.34,102.12) --
	(156.53,102.49) --
	(156.73,102.85) --
	(156.92,103.23) --
	(157.12,103.60) --
	(157.31,103.97) --
	(157.51,104.35) --
	(157.70,104.73) --
	(157.90,105.11) --
	(158.10,105.49) --
	(158.29,105.87) --
	(158.49,106.25) --
	(158.68,106.64) --
	(158.88,107.03) --
	(159.07,107.42) --
	(159.27,107.81) --
	(159.46,108.20) --
	(159.66,108.60) --
	(159.86,109.00) --
	(160.05,109.40) --
	(160.25,109.80) --
	(160.44,110.20) --
	(160.64,110.60) --
	(160.83,111.01) --
	(161.03,111.42) --
	(161.22,111.83) --
	(161.42,112.24) --
	(161.61,112.65) --
	(161.81,113.06) --
	(162.01,113.48) --
	(162.20,113.90) --
	(162.40,114.32) --
	(162.59,114.74) --
	(162.79,115.16) --
	(162.98,115.59) --
	(163.18,116.02) --
	(163.37,116.44) --
	(163.57,116.87) --
	(163.77,117.31) --
	(163.96,117.74) --
	(164.16,118.18) --
	(164.35,118.61) --
	(164.55,119.05) --
	(164.74,119.49) --
	(164.94,119.94) --
	(165.13,120.38) --
	(165.33,120.83) --
	(165.53,121.27) --
	(165.72,121.72) --
	(165.92,122.17) --
	(166.11,122.63) --
	(166.31,123.08) --
	(166.50,123.54) --
	(166.70,124.00) --
	(166.89,124.46) --
	(167.09,124.92) --
	(167.29,125.38) --
	(167.48,125.85) --
	(167.68,126.32) --
	(167.87,126.78) --
	(168.07,127.25) --
	(168.26,127.73) --
	(168.46,128.20) --
	(168.65,128.68) --
	(168.85,129.15) --
	(169.05,129.63) --
	(169.24,130.11) --
	(169.44,130.60) --
	(169.63,131.08) --
	(169.83,131.57) --
	(170.02,132.06) --
	(170.22,132.55) --
	(170.41,133.04) --
	(170.61,133.53);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.39, 28.82) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.46, 28.82) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.06, 28.82) circle (  4.64);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.71] at (134.92, 40.41) {$\hat{\beta}_{sup}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.71] at (177.90, 40.41) {$\hat{\beta}_{semi}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.71] at (224.78, 40.41) {$\beta^\ast$};

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (115.39, 28.82) -- (115.39, 63.75);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (154.46, 28.82) -- (154.46, 98.68);

\path[draw=drawColor,line width= 2.3pt,line join=round] (154.46, 28.82) -- (232.60, 28.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.25, 28.82) -- ( 37.25,133.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.25, 28.82) -- (271.67, 28.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (154.46,  5.69) {Solution};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.33, 81.22) {Squared Loss};
\end{scope}
\end{tikzpicture}

\end{document}


==> figure/errorcurves-1.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-01-27 21:08:58
% !TEX encoding = UTF-8 Unicode
\documentclass{elsarticle}
\nonstopmode

\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}

\newcommand{\SweaveOpts}[1]{}  % do not interfere with LaTeX
\newcommand{\SweaveInput}[1]{} % because they are not real TeX commands
\newcommand{\Sexpr}[1]{}       % will only be parsed by R

 

\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{mathtools}
\usepackage{tikz}
\usepackage{caption,subcaption}
\usepackage{booktabs}
\newtheorem{theorem}{Theorem}

\newcommand{\featdim}{d}
\newcommand{\Nunl}{U}
\newcommand{\Nlab}{L}
\newcommand{\X}{\mathbf{X}  }
\newcommand{\Xe}{\mathbf{X}_e  }
\newcommand{\XeT}{\mathbf{X}_e^{T}}
\newcommand{\ye}{\begin{bmatrix} \mathbf{y}  \\ \mathbf{y}_u \end{bmatrix}}
\newcommand{\G}{\left(\Xe^T \Xe \right)^{-1}}
\newcommand{\missidentity}{\begin{bmatrix} 0 & 0 \\ 0 & \textbf{I }\end{bmatrix}}
\newcommand{\Greg}{\left(\Xe^{T} \Xe + \lambda \missidentity \right)^{-1}}
\newcommand{\Cb}{\mathcal{C}_{\beta}}


\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.75,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 52.71,349.07) rectangle (135.73,411.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.71,349.07) rectangle (135.73,411.06);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,354.76) --
	(135.73,354.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,367.79) --
	(135.73,367.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,380.82) --
	(135.73,380.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,393.85) --
	(135.73,393.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,406.88) --
	(135.73,406.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.25,349.07) --
	( 60.25,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.90,349.07) --
	( 82.90,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (105.54,349.07) --
	(105.54,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.18,349.07) --
	(128.18,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,361.27) --
	(135.73,361.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,374.30) --
	(135.73,374.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,387.34) --
	(135.73,387.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,400.37) --
	(135.73,400.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.58,349.07) --
	( 71.58,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.22,349.07) --
	( 94.22,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.86,349.07) --
	(116.86,411.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 56.48,406.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 56.48,409.12) --
	( 59.12,404.54) --
	( 53.84,404.54) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 54.52,404.39) --
	( 58.44,404.39) --
	( 58.44,408.31) --
	( 54.52,408.31) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.70,406.38) -- ( 59.25,406.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48,403.60) -- ( 56.48,409.15);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 64.03,406.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 64.03,407.69) --
	( 66.67,403.11) --
	( 61.38,403.11) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 62.07,403.32) --
	( 65.99,403.32) --
	( 65.99,407.24) --
	( 62.07,407.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.25,405.41) -- ( 66.80,405.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.03,402.63) -- ( 64.03,408.18);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 71.58,406.76) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 71.58,404.84) --
	( 74.22,400.27) --
	( 68.93,400.27) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 69.61,400.16) --
	( 73.54,400.16) --
	( 73.54,404.09) --
	( 69.61,404.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.80,402.69) -- ( 74.35,402.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.58,399.91) -- ( 71.58,405.46);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 79.12,406.72) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 79.12,400.03) --
	( 81.77,395.45) --
	( 76.48,395.45) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 77.16,393.94) --
	( 81.09,393.94) --
	( 81.09,397.86) --
	( 77.16,397.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35,397.09) -- ( 81.90,397.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.12,394.32) -- ( 79.12,399.87);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 86.67,406.76) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 86.67,393.13) --
	( 89.31,388.56) --
	( 84.03,388.56) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 84.71,385.11) --
	( 88.63,385.11) --
	( 88.63,389.04) --
	( 84.71,389.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.90,388.56) -- ( 89.45,388.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.67,385.79) -- ( 86.67,391.34);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 94.22,406.55) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 94.22,387.97) --
	( 96.86,383.40) --
	( 91.58,383.40) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 92.26,375.68) --
	( 96.18,375.68) --
	( 96.18,379.60) --
	( 92.26,379.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.44,378.75) -- ( 96.99,378.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.22,375.97) -- ( 94.22,381.52);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (101.77,406.82) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (101.77,384.30) --
	(104.41,379.72) --
	( 99.12,379.72) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 99.80,366.09) --
	(103.73,366.09) --
	(103.73,370.01) --
	( 99.80,370.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.99,367.67) -- (104.54,367.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.77,364.89) -- (101.77,370.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (109.31,406.57) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (109.31,383.77) --
	(111.96,379.20) --
	(106.67,379.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (107.35,359.84) --
	(111.28,359.84) --
	(111.28,363.77) --
	(107.35,363.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.54,359.54) -- (112.09,359.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.31,356.77) -- (109.31,362.32);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (116.86,406.71) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (116.86,384.90) --
	(119.50,380.32) --
	(114.22,380.32) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (114.90,357.16) --
	(118.82,357.16) --
	(118.82,361.08) --
	(114.90,361.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.09,353.24) -- (119.64,353.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.86,350.46) -- (116.86,356.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.48,406.85) --
	( 64.03,406.83) --
	( 71.58,406.76) --
	( 79.12,406.72) --
	( 86.67,406.76) --
	( 94.22,406.55) --
	(101.77,406.82) --
	(109.31,406.57) --
	(116.86,406.71);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 56.48,406.07) --
	( 64.03,404.63) --
	( 71.58,401.79) --
	( 79.12,396.98) --
	( 86.67,390.08) --
	( 94.22,384.92) --
	(101.77,381.25) --
	(109.31,380.72) --
	(116.86,381.85);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 56.48,406.35) --
	( 64.03,405.28) --
	( 71.58,402.13) --
	( 79.12,395.90) --
	( 86.67,387.07) --
	( 94.22,377.64) --
	(101.77,368.05) --
	(109.31,361.81) --
	(116.86,359.12);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.48,406.38) --
	( 64.03,405.41) --
	( 71.58,402.69) --
	( 79.12,397.09) --
	( 86.67,388.56) --
	( 94.22,378.75) --
	(101.77,367.67) --
	(109.31,359.54) --
	(116.86,353.24);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,407.46) --
	( 64.03,407.45) --
	( 71.58,407.38) --
	( 79.12,407.34) --
	( 86.67,407.39) --
	( 94.22,407.19) --
	(101.77,407.49) --
	(109.31,407.31) --
	(116.86,408.24) --
	(116.86,405.17) --
	(109.31,405.83) --
	(101.77,406.15) --
	( 94.22,405.92) --
	( 86.67,406.14) --
	( 79.12,406.10) --
	( 71.58,406.14) --
	( 64.03,406.21) --
	( 56.48,406.23) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,406.69) --
	( 64.03,405.25) --
	( 71.58,402.38) --
	( 79.12,397.56) --
	( 86.67,390.68) --
	( 94.22,385.48) --
	(101.77,381.83) --
	(109.31,381.37) --
	(116.86,383.27) --
	(116.86,380.43) --
	(109.31,380.07) --
	(101.77,380.67) --
	( 94.22,384.37) --
	( 86.67,389.49) --
	( 79.12,396.39) --
	( 71.58,401.20) --
	( 64.03,404.02) --
	( 56.48,405.45) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,406.97) --
	( 64.03,405.91) --
	( 71.58,402.74) --
	( 79.12,396.49) --
	( 86.67,387.68) --
	( 94.22,378.19) --
	(101.77,368.59) --
	(109.31,362.39) --
	(116.86,360.50) --
	(116.86,357.74) --
	(109.31,361.22) --
	(101.77,367.52) --
	( 94.22,377.09) --
	( 86.67,386.47) --
	( 79.12,395.31) --
	( 71.58,401.51) --
	( 64.03,404.65) --
	( 56.48,405.73) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,407.00) --
	( 64.03,406.03) --
	( 71.58,403.29) --
	( 79.12,397.68) --
	( 86.67,389.16) --
	( 94.22,379.31) --
	(101.77,368.21) --
	(109.31,360.14) --
	(116.86,354.59) --
	(116.86,351.89) --
	(109.31,358.95) --
	(101.77,367.12) --
	( 94.22,378.19) --
	( 86.67,387.96) --
	( 79.12,396.51) --
	( 71.58,402.08) --
	( 64.03,404.79) --
	( 56.48,405.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 52.71,254.72) rectangle (135.73,316.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.71,254.72) rectangle (135.73,316.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,271.33) --
	(135.73,271.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,288.71) --
	(135.73,288.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,306.09) --
	(135.73,306.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.25,254.72) --
	( 60.25,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.90,254.72) --
	( 82.90,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (105.54,254.72) --
	(105.54,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.18,254.72) --
	(128.18,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,262.64) --
	(135.73,262.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,280.02) --
	(135.73,280.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,297.40) --
	(135.73,297.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,314.78) --
	(135.73,314.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.58,254.72) --
	( 71.58,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.22,254.72) --
	( 94.22,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.86,254.72) --
	(116.86,316.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 56.48,313.42) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 56.48,314.99) --
	( 59.12,310.41) --
	( 53.84,310.41) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 54.52,309.89) --
	( 58.44,309.89) --
	( 58.44,313.82) --
	( 54.52,313.82) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.70,311.93) -- ( 59.25,311.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48,309.16) -- ( 56.48,314.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 64.03,313.42) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 64.03,313.64) --
	( 66.67,309.06) --
	( 61.38,309.06) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 62.07,308.44) --
	( 65.99,308.44) --
	( 65.99,312.37) --
	( 62.07,312.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.25,310.54) -- ( 66.80,310.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.03,307.77) -- ( 64.03,313.32);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 71.58,313.42) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 71.58,311.34) --
	( 74.22,306.76) --
	( 68.93,306.76) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 69.61,305.97) --
	( 73.54,305.97) --
	( 73.54,309.89) --
	( 69.61,309.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.80,308.23) -- ( 74.35,308.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.58,305.45) -- ( 71.58,311.00);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 79.12,313.42) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 79.12,307.66) --
	( 81.77,303.08) --
	( 76.48,303.08) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 77.16,301.69) --
	( 81.09,301.69) --
	( 81.09,305.62) --
	( 77.16,305.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35,304.20) -- ( 81.90,304.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.12,301.43) -- ( 79.12,306.98);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 86.67,313.43) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 86.67,301.93) --
	( 89.31,297.36) --
	( 84.03,297.36) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 84.71,295.07) --
	( 88.63,295.07) --
	( 88.63,298.99) --
	( 84.71,298.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.90,298.14) -- ( 89.45,298.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.67,295.37) -- ( 86.67,300.92);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 94.22,313.44) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 94.22,295.54) --
	( 96.86,290.96) --
	( 91.58,290.96) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 92.26,286.92) --
	( 96.18,286.92) --
	( 96.18,290.85) --
	( 92.26,290.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.44,290.14) -- ( 96.99,290.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.22,287.36) -- ( 94.22,292.91);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (101.77,313.48) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (101.77,290.82) --
	(104.41,286.25) --
	( 99.12,286.25) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 99.80,278.26) --
	(103.73,278.26) --
	(103.73,282.19) --
	( 99.80,282.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.99,281.55) -- (104.54,281.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.77,278.78) -- (101.77,284.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (109.31,313.52) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (109.31,288.37) --
	(111.96,283.79) --
	(106.67,283.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (107.35,270.73) --
	(111.28,270.73) --
	(111.28,274.65) --
	(107.35,274.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.54,273.45) -- (112.09,273.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.31,270.67) -- (109.31,276.22);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (116.86,313.48) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (116.86,289.08) --
	(119.50,284.50) --
	(114.22,284.50) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (114.90,265.45) --
	(118.82,265.45) --
	(118.82,269.37) --
	(114.90,269.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.09,266.69) -- (119.64,266.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.86,263.92) -- (116.86,269.47);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (124.41,313.39) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (124.41,292.22) --
	(127.05,287.64) --
	(121.77,287.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (122.45,262.03) --
	(126.37,262.03) --
	(126.37,265.96) --
	(122.45,265.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.64,261.52) -- (127.18,261.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.41,258.74) -- (124.41,264.29);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (131.96,313.44) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (131.96,295.99) --
	(134.60,291.41) --
	(129.32,291.41) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (130.00,259.55) --
	(133.92,259.55) --
	(133.92,263.48) --
	(130.00,263.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.18,257.90) -- (134.73,257.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.96,255.12) -- (131.96,260.67);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.48,313.42) --
	( 64.03,313.42) --
	( 71.58,313.42) --
	( 79.12,313.42) --
	( 86.67,313.43) --
	( 94.22,313.44) --
	(101.77,313.48) --
	(109.31,313.52) --
	(116.86,313.48) --
	(124.41,313.39) --
	(131.96,313.44);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 56.48,311.94) --
	( 64.03,310.59) --
	( 71.58,308.28) --
	( 79.12,304.61) --
	( 86.67,298.88) --
	( 94.22,292.49) --
	(101.77,287.77) --
	(109.31,285.32) --
	(116.86,286.02) --
	(124.41,289.16) --
	(131.96,292.93);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 56.48,311.86) --
	( 64.03,310.40) --
	( 71.58,307.93) --
	( 79.12,303.65) --
	( 86.67,297.03) --
	( 94.22,288.89) --
	(101.77,280.23) --
	(109.31,272.69) --
	(116.86,267.41) --
	(124.41,263.99) --
	(131.96,261.52);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.48,311.93) --
	( 64.03,310.54) --
	( 71.58,308.23) --
	( 79.12,304.20) --
	( 86.67,298.14) --
	( 94.22,290.14) --
	(101.77,281.55) --
	(109.31,273.45) --
	(116.86,266.69) --
	(124.41,261.52) --
	(131.96,257.90);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,313.73) --
	( 64.03,313.72) --
	( 71.58,313.73) --
	( 79.12,313.73) --
	( 86.67,313.74) --
	( 94.22,313.75) --
	(101.77,313.79) --
	(109.31,313.83) --
	(116.86,313.79) --
	(124.41,313.72) --
	(131.96,313.89) --
	(131.96,313.00) --
	(124.41,313.05) --
	(116.86,313.16) --
	(109.31,313.21) --
	(101.77,313.17) --
	( 94.22,313.13) --
	( 86.67,313.12) --
	( 79.12,313.11) --
	( 71.58,313.12) --
	( 64.03,313.11) --
	( 56.48,313.11) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,312.26) --
	( 64.03,310.91) --
	( 71.58,308.61) --
	( 79.12,304.91) --
	( 86.67,299.18) --
	( 94.22,292.76) --
	(101.77,288.04) --
	(109.31,285.57) --
	(116.86,286.29) --
	(124.41,289.45) --
	(131.96,293.35) --
	(131.96,292.52) --
	(124.41,288.88) --
	(116.86,285.76) --
	(109.31,285.06) --
	(101.77,287.51) --
	( 94.22,292.21) --
	( 86.67,298.58) --
	( 79.12,304.31) --
	( 71.58,307.96) --
	( 64.03,310.27) --
	( 56.48,311.62) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,312.17) --
	( 64.03,310.72) --
	( 71.58,308.25) --
	( 79.12,303.96) --
	( 86.67,297.33) --
	( 94.22,289.16) --
	(101.77,280.49) --
	(109.31,272.93) --
	(116.86,267.63) --
	(124.41,264.22) --
	(131.96,261.87) --
	(131.96,261.17) --
	(124.41,263.77) --
	(116.86,267.19) --
	(109.31,272.45) --
	(101.77,279.96) --
	( 94.22,288.61) --
	( 86.67,296.73) --
	( 79.12,303.34) --
	( 71.58,307.61) --
	( 64.03,310.08) --
	( 56.48,311.54) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,312.25) --
	( 64.03,310.86) --
	( 71.58,308.55) --
	( 79.12,304.51) --
	( 86.67,298.44) --
	( 94.22,290.41) --
	(101.77,281.82) --
	(109.31,273.69) --
	(116.86,266.93) --
	(124.41,261.75) --
	(131.96,258.26) --
	(131.96,257.54) --
	(124.41,261.28) --
	(116.86,266.46) --
	(109.31,273.21) --
	(101.77,281.29) --
	( 94.22,289.86) --
	( 86.67,297.85) --
	( 79.12,303.90) --
	( 71.58,307.91) --
	( 64.03,310.23) --
	( 56.48,311.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 52.71,160.37) rectangle (135.73,222.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.71,160.37) rectangle (135.73,222.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,172.14) --
	(135.73,172.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,191.71) --
	(135.73,191.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,211.28) --
	(135.73,211.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.25,160.37) --
	( 60.25,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.90,160.37) --
	( 82.90,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (105.54,160.37) --
	(105.54,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.18,160.37) --
	(128.18,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,162.36) --
	(135.73,162.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,181.93) --
	(135.73,181.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,201.49) --
	(135.73,201.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,221.06) --
	(135.73,221.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.58,160.37) --
	( 71.58,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.22,160.37) --
	( 94.22,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.86,160.37) --
	(116.86,222.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 56.48,198.97) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 56.48,197.05) --
	( 59.12,192.47) --
	( 53.84,192.47) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 54.52,201.19) --
	( 58.44,201.19) --
	( 58.44,205.12) --
	( 54.52,205.12) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.70,197.66) -- ( 59.25,197.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48,194.89) -- ( 56.48,200.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 64.03,199.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 64.03,196.42) --
	( 66.67,191.84) --
	( 61.38,191.84) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 62.07,203.47) --
	( 65.99,203.47) --
	( 65.99,207.39) --
	( 62.07,207.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.25,196.47) -- ( 66.80,196.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.03,193.70) -- ( 64.03,199.25);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 71.58,199.09) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 71.58,197.98) --
	( 74.22,193.40) --
	( 68.93,193.40) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 69.61,204.97) --
	( 73.54,204.97) --
	( 73.54,208.90) --
	( 69.61,208.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.80,195.89) -- ( 74.35,195.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.58,193.12) -- ( 71.58,198.67);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 79.12,199.12) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 79.12,192.84) --
	( 81.77,188.26) --
	( 76.48,188.26) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 77.16,209.87) --
	( 81.09,209.87) --
	( 81.09,213.80) --
	( 77.16,213.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35,192.34) -- ( 81.90,192.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.12,189.57) -- ( 79.12,195.12);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 86.67,199.14) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 86.67,190.62) --
	( 89.31,186.04) --
	( 84.03,186.04) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 84.71,210.94) --
	( 88.63,210.94) --
	( 88.63,214.86) --
	( 84.71,214.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.90,189.15) -- ( 89.45,189.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.67,186.37) -- ( 86.67,191.92);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 94.22,198.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 94.22,190.17) --
	( 96.86,185.60) --
	( 91.58,185.60) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 92.26,207.83) --
	( 96.18,207.83) --
	( 96.18,211.75) --
	( 92.26,211.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.44,182.68) -- ( 96.99,182.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.22,179.91) -- ( 94.22,185.45);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (101.77,198.72) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (101.77,192.51) --
	(104.41,187.93) --
	( 99.12,187.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 99.80,204.57) --
	(103.73,204.57) --
	(103.73,208.49) --
	( 99.80,208.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.99,180.77) -- (104.54,180.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.77,178.00) -- (101.77,183.55);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (109.31,198.67) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (109.31,191.87) --
	(111.96,187.29) --
	(106.67,187.29) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (107.35,203.39) --
	(111.28,203.39) --
	(111.28,207.31) --
	(107.35,207.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.54,174.25) -- (112.09,174.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.31,171.48) -- (109.31,177.03);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (116.86,196.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (116.86,188.38) --
	(119.50,183.81) --
	(114.22,183.81) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (114.90,197.76) --
	(118.82,197.76) --
	(118.82,201.68) --
	(114.90,201.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.09,169.80) -- (119.64,169.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.86,167.02) -- (116.86,172.57);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (124.41,199.68) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (124.41,192.95) --
	(127.05,188.37) --
	(121.77,188.37) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (122.45,200.14) --
	(126.37,200.14) --
	(126.37,204.07) --
	(122.45,204.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.64,171.98) -- (127.18,171.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.41,169.21) -- (124.41,174.76);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.48,198.97) --
	( 64.03,199.00) --
	( 71.58,199.09) --
	( 79.12,199.12) --
	( 86.67,199.14) --
	( 94.22,198.84) --
	(101.77,198.72) --
	(109.31,198.67) --
	(116.86,196.87) --
	(124.41,199.68);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 56.48,194.00) --
	( 64.03,193.37) --
	( 71.58,194.93) --
	( 79.12,189.79) --
	( 86.67,187.57) --
	( 94.22,187.12) --
	(101.77,189.46) --
	(109.31,188.82) --
	(116.86,185.33) --
	(124.41,189.90);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 56.48,203.15) --
	( 64.03,205.43) --
	( 71.58,206.93) --
	( 79.12,211.84) --
	( 86.67,212.90) --
	( 94.22,209.79) --
	(101.77,206.53) --
	(109.31,205.35) --
	(116.86,199.72) --
	(124.41,202.10);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.48,197.66) --
	( 64.03,196.47) --
	( 71.58,195.89) --
	( 79.12,192.34) --
	( 86.67,189.15) --
	( 94.22,182.68) --
	(101.77,180.77) --
	(109.31,174.25) --
	(116.86,169.80) --
	(124.41,171.98);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,205.78) --
	( 64.03,205.80) --
	( 71.58,205.90) --
	( 79.12,205.93) --
	( 86.67,205.95) --
	( 94.22,205.67) --
	(101.77,205.54) --
	(109.31,205.51) --
	(116.86,203.70) --
	(124.41,206.76) --
	(124.41,192.59) --
	(116.86,190.03) --
	(109.31,191.83) --
	(101.77,191.91) --
	( 94.22,192.01) --
	( 86.67,192.32) --
	( 79.12,192.31) --
	( 71.58,192.29) --
	( 64.03,192.19) --
	( 56.48,192.17) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,200.83) --
	( 64.03,200.26) --
	( 71.58,201.94) --
	( 79.12,196.80) --
	( 86.67,194.76) --
	( 94.22,194.61) --
	(101.77,197.36) --
	(109.31,196.86) --
	(116.86,193.76) --
	(124.41,198.53) --
	(124.41,181.27) --
	(116.86,176.90) --
	(109.31,180.78) --
	(101.77,181.56) --
	( 94.22,179.63) --
	( 86.67,180.38) --
	( 79.12,182.77) --
	( 71.58,187.92) --
	( 64.03,186.48) --
	( 56.48,187.16) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,209.99) --
	( 64.03,212.29) --
	( 71.58,213.61) --
	( 79.12,218.56) --
	( 86.67,219.54) --
	( 94.22,216.20) --
	(101.77,212.97) --
	(109.31,211.85) --
	(116.86,206.32) --
	(124.41,208.91) --
	(124.41,195.29) --
	(116.86,193.12) --
	(109.31,198.86) --
	(101.77,200.09) --
	( 94.22,203.38) --
	( 86.67,206.26) --
	( 79.12,205.11) --
	( 71.58,200.26) --
	( 64.03,198.57) --
	( 56.48,196.31) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,204.42) --
	( 64.03,203.20) --
	( 71.58,202.59) --
	( 79.12,199.02) --
	( 86.67,195.81) --
	( 94.22,189.35) --
	(101.77,187.47) --
	(109.31,180.92) --
	(116.86,176.41) --
	(124.41,178.78) --
	(124.41,165.19) --
	(116.86,163.19) --
	(109.31,167.59) --
	(101.77,174.07) --
	( 94.22,176.01) --
	( 86.67,182.49) --
	( 79.12,185.66) --
	( 71.58,189.19) --
	( 64.03,189.74) --
	( 56.48,190.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 52.71, 66.02) rectangle (135.73,128.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.71, 66.02) rectangle (135.73,128.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71, 76.95) --
	(135.73, 76.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71, 95.73) --
	(135.73, 95.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,114.51) --
	(135.73,114.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.25, 66.02) --
	( 60.25,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.90, 66.02) --
	( 82.90,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (105.54, 66.02) --
	(105.54,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.18, 66.02) --
	(128.18,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71, 67.56) --
	(135.73, 67.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71, 86.34) --
	(135.73, 86.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,105.12) --
	(135.73,105.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.71,123.90) --
	(135.73,123.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.58, 66.02) --
	( 71.58,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.22, 66.02) --
	( 94.22,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.86, 66.02) --
	(116.86,128.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 56.48,123.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 56.48,124.73) --
	( 59.12,120.15) --
	( 53.84,120.15) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 54.52,119.49) --
	( 58.44,119.49) --
	( 58.44,123.41) --
	( 54.52,123.41) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.70,121.68) -- ( 59.25,121.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48,118.91) -- ( 56.48,124.46);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 64.03,123.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 64.03,122.95) --
	( 66.67,118.37) --
	( 61.38,118.37) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 62.07,116.93) --
	( 65.99,116.93) --
	( 65.99,120.85) --
	( 62.07,120.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.25,119.92) -- ( 66.80,119.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.03,117.15) -- ( 64.03,122.70);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 71.58,124.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 71.58,119.80) --
	( 74.22,115.23) --
	( 68.93,115.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 69.61,112.65) --
	( 73.54,112.65) --
	( 73.54,116.58) --
	( 69.61,116.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.80,116.75) -- ( 74.35,116.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.58,113.98) -- ( 71.58,119.53);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 79.12,124.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 79.12,115.38) --
	( 81.77,110.80) --
	( 76.48,110.80) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 77.16,105.93) --
	( 81.09,105.93) --
	( 81.09,109.86) --
	( 77.16,109.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35,111.34) -- ( 81.90,111.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.12,108.57) -- ( 79.12,114.12);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 86.67,123.81) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 86.67,112.04) --
	( 89.31,107.46) --
	( 84.03,107.46) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 84.71, 97.68) --
	( 88.63, 97.68) --
	( 88.63,101.60) --
	( 84.71,101.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.90,105.65) -- ( 89.45,105.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.67,102.87) -- ( 86.67,108.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 94.22,123.77) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 94.22,110.04) --
	( 96.86,105.46) --
	( 91.58,105.46) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 92.26, 86.43) --
	( 96.18, 86.43) --
	( 96.18, 90.36) --
	( 92.26, 90.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.44, 99.58) -- ( 96.99, 99.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.22, 96.80) -- ( 94.22,102.35);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (101.77,124.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (101.77,111.66) --
	(104.41,107.08) --
	( 99.12,107.08) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 99.80, 76.53) --
	(103.73, 76.53) --
	(103.73, 80.45) --
	( 99.80, 80.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.99, 95.65) -- (104.54, 95.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.77, 92.87) -- (101.77, 98.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (109.31,124.23) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (109.31,111.35) --
	(111.96,106.77) --
	(106.67,106.77) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (107.35, 67.70) --
	(111.28, 67.70) --
	(111.28, 71.63) --
	(107.35, 71.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.54, 91.37) -- (112.09, 91.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.31, 88.59) -- (109.31, 94.14);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.48,123.94) --
	( 64.03,123.96) --
	( 71.58,124.02) --
	( 79.12,124.03) --
	( 86.67,123.81) --
	( 94.22,123.77) --
	(101.77,124.03) --
	(109.31,124.23);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 56.48,121.67) --
	( 64.03,119.90) --
	( 71.58,116.75) --
	( 79.12,112.33) --
	( 86.67,108.98) --
	( 94.22,106.98) --
	(101.77,108.61) --
	(109.31,108.30);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 56.48,121.45) --
	( 64.03,118.89) --
	( 71.58,114.62) --
	( 79.12,107.89) --
	( 86.67, 99.64) --
	( 94.22, 88.40) --
	(101.77, 78.49) --
	(109.31, 69.67);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.48,121.68) --
	( 64.03,119.92) --
	( 71.58,116.75) --
	( 79.12,111.34) --
	( 86.67,105.65) --
	( 94.22, 99.58) --
	(101.77, 95.65) --
	(109.31, 91.37);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,124.74) --
	( 64.03,124.76) --
	( 71.58,124.82) --
	( 79.12,124.83) --
	( 86.67,124.62) --
	( 94.22,124.59) --
	(101.77,124.87) --
	(109.31,125.19) --
	(109.31,123.27) --
	(101.77,123.19) --
	( 94.22,122.96) --
	( 86.67,123.01) --
	( 79.12,123.22) --
	( 71.58,123.22) --
	( 64.03,123.16) --
	( 56.48,123.14) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,122.48) --
	( 64.03,120.69) --
	( 71.58,117.54) --
	( 79.12,113.08) --
	( 86.67,109.72) --
	( 94.22,107.73) --
	(101.77,109.38) --
	(109.31,109.24) --
	(109.31,107.36) --
	(101.77,107.83) --
	( 94.22,106.23) --
	( 86.67,108.25) --
	( 79.12,111.57) --
	( 71.58,115.96) --
	( 64.03,119.10) --
	( 56.48,120.87) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,122.26) --
	( 64.03,119.68) --
	( 71.58,115.42) --
	( 79.12,108.65) --
	( 86.67,100.38) --
	( 94.22, 89.12) --
	(101.77, 79.23) --
	(109.31, 70.49) --
	(109.31, 68.84) --
	(101.77, 77.75) --
	( 94.22, 87.68) --
	( 86.67, 98.90) --
	( 79.12,107.13) --
	( 71.58,113.81) --
	( 64.03,118.10) --
	( 56.48,120.64) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] ( 56.48,122.49) --
	( 64.03,120.71) --
	( 71.58,117.55) --
	( 79.12,112.10) --
	( 86.67,106.37) --
	( 94.22,100.31) --
	(101.77, 96.38) --
	(109.31, 92.20) --
	(109.31, 90.53) --
	(101.77, 94.91) --
	( 94.22, 98.85) --
	( 86.67,104.92) --
	( 79.12,110.59) --
	( 71.58,115.95) --
	( 64.03,119.13) --
	( 56.48,120.87) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (162.21,349.07) rectangle (245.24,411.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.21,349.07) rectangle (245.24,411.06);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,360.70) --
	(245.24,360.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,374.62) --
	(245.24,374.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,388.54) --
	(245.24,388.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,402.46) --
	(245.24,402.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.76,349.07) --
	(169.76,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.40,349.07) --
	(192.40,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.05,349.07) --
	(215.05,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (237.69,349.07) --
	(237.69,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,353.74) --
	(245.24,353.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,367.66) --
	(245.24,367.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,381.58) --
	(245.24,381.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,395.50) --
	(245.24,395.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,409.42) --
	(245.24,409.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.08,349.07) --
	(181.08,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (203.73,349.07) --
	(203.73,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.37,349.07) --
	(226.37,411.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (165.99,407.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (165.99,410.08) --
	(168.63,405.50) --
	(163.34,405.50) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (164.03,405.23) --
	(167.95,405.23) --
	(167.95,409.15) --
	(164.03,409.15) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.21,407.16) -- (168.76,407.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.99,404.38) -- (165.99,409.93);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (173.53,407.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (173.53,408.79) --
	(176.18,404.22) --
	(170.89,404.22) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (171.57,403.69) --
	(175.50,403.69) --
	(175.50,407.62) --
	(171.57,407.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76,405.90) -- (176.31,405.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.53,403.13) -- (173.53,408.68);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (181.08,407.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (181.08,406.46) --
	(183.73,401.88) --
	(178.44,401.88) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (179.12,401.30) --
	(183.04,401.30) --
	(183.04,405.22) --
	(179.12,405.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.31,403.44) -- (183.86,403.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.08,400.67) -- (181.08,406.22);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (188.63,407.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (188.63,402.20) --
	(191.27,397.63) --
	(185.99,397.63) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (186.67,396.31) --
	(190.59,396.31) --
	(190.59,400.23) --
	(186.67,400.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.86,398.28) -- (191.41,398.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63,395.50) -- (188.63,401.05);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (196.18,407.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (196.18,397.20) --
	(198.82,392.63) --
	(193.54,392.63) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (194.22,390.67) --
	(198.14,390.67) --
	(198.14,394.60) --
	(194.22,394.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.40,391.63) -- (198.95,391.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.18,388.85) -- (196.18,394.40);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (203.73,407.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (203.73,391.88) --
	(206.37,387.30) --
	(201.08,387.30) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (201.76,384.13) --
	(205.69,384.13) --
	(205.69,388.06) --
	(201.76,388.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.95,383.05) -- (206.50,383.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.73,380.27) -- (203.73,385.82);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (211.27,407.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (211.27,387.61) --
	(213.92,383.04) --
	(208.63,383.04) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (209.31,377.85) --
	(213.24,377.85) --
	(213.24,381.77) --
	(209.31,381.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.50,374.07) -- (214.05,374.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.27,371.29) -- (211.27,376.84);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (218.82,407.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (218.82,384.49) --
	(221.46,379.92) --
	(216.18,379.92) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (216.86,372.41) --
	(220.78,372.41) --
	(220.78,376.33) --
	(216.86,376.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,365.65) -- (221.60,365.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.82,362.87) -- (218.82,368.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (226.37,407.82) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (226.37,381.21) --
	(229.01,376.64) --
	(223.73,376.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (224.41,367.89) --
	(228.33,367.89) --
	(228.33,371.82) --
	(224.41,371.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.59,359.16) -- (229.14,359.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.37,356.38) -- (226.37,361.93);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (233.92,407.90) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (233.92,377.98) --
	(236.56,373.40) --
	(231.28,373.40) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (231.96,365.05) --
	(235.88,365.05) --
	(235.88,368.97) --
	(231.96,368.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.14,354.83) -- (236.69,354.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.92,352.06) -- (233.92,357.61);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (241.47,407.67) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (241.47,375.74) --
	(244.11,371.16) --
	(238.82,371.16) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (239.50,363.56) --
	(243.43,363.56) --
	(243.43,367.48) --
	(239.50,367.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.69,352.13) -- (244.24,352.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.47,349.36) -- (241.47,354.91);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.99,407.84) --
	(173.53,407.84) --
	(181.08,407.84) --
	(188.63,407.83) --
	(196.18,407.84) --
	(203.73,407.85) --
	(211.27,407.85) --
	(218.82,407.83) --
	(226.37,407.82) --
	(233.92,407.90) --
	(241.47,407.67);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.99,407.03) --
	(173.53,405.74) --
	(181.08,403.41) --
	(188.63,399.15) --
	(196.18,394.15) --
	(203.73,388.83) --
	(211.27,384.56) --
	(218.82,381.44) --
	(226.37,378.16) --
	(233.92,374.92) --
	(241.47,372.68);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (165.99,407.19) --
	(173.53,405.65) --
	(181.08,403.26) --
	(188.63,398.27) --
	(196.18,392.64) --
	(203.73,386.09) --
	(211.27,379.81) --
	(218.82,374.37) --
	(226.37,369.86) --
	(233.92,367.01) --
	(241.47,365.52);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.99,407.16) --
	(173.53,405.90) --
	(181.08,403.44) --
	(188.63,398.28) --
	(196.18,391.63) --
	(203.73,383.05) --
	(211.27,374.07) --
	(218.82,365.65) --
	(226.37,359.16) --
	(233.92,354.83) --
	(241.47,352.13);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (165.99,408.16) --
	(173.53,408.16) --
	(181.08,408.16) --
	(188.63,408.16) --
	(196.18,408.17) --
	(203.73,408.18) --
	(211.27,408.17) --
	(218.82,408.16) --
	(226.37,408.15) --
	(233.92,408.24) --
	(241.47,408.09) --
	(241.47,407.24) --
	(233.92,407.56) --
	(226.37,407.49) --
	(218.82,407.50) --
	(211.27,407.52) --
	(203.73,407.53) --
	(196.18,407.51) --
	(188.63,407.51) --
	(181.08,407.51) --
	(173.53,407.51) --
	(165.99,407.51) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (165.99,407.36) --
	(173.53,406.07) --
	(181.08,403.72) --
	(188.63,399.46) --
	(196.18,394.45) --
	(203.73,389.11) --
	(211.27,384.81) --
	(218.82,381.69) --
	(226.37,378.41) --
	(233.92,375.20) --
	(241.47,373.03) --
	(241.47,372.34) --
	(233.92,374.65) --
	(226.37,377.91) --
	(218.82,381.20) --
	(211.27,384.31) --
	(203.73,388.54) --
	(196.18,393.86) --
	(188.63,398.84) --
	(181.08,403.09) --
	(173.53,405.41) --
	(165.99,406.70) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (165.99,407.52) --
	(173.53,405.99) --
	(181.08,403.58) --
	(188.63,398.58) --
	(196.18,392.93) --
	(203.73,386.35) --
	(211.27,380.03) --
	(218.82,374.57) --
	(226.37,370.03) --
	(233.92,367.19) --
	(241.47,365.78) --
	(241.47,365.26) --
	(233.92,366.83) --
	(226.37,369.68) --
	(218.82,374.17) --
	(211.27,379.58) --
	(203.73,385.84) --
	(196.18,392.35) --
	(188.63,397.96) --
	(181.08,402.94) --
	(173.53,405.32) --
	(165.99,406.86) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (165.99,407.49) --
	(173.53,406.23) --
	(181.08,403.76) --
	(188.63,398.59) --
	(196.18,391.92) --
	(203.73,383.32) --
	(211.27,374.30) --
	(218.82,365.85) --
	(226.37,359.34) --
	(233.92,355.01) --
	(241.47,352.38) --
	(241.47,351.89) --
	(233.92,354.66) --
	(226.37,358.98) --
	(218.82,365.44) --
	(211.27,373.83) --
	(203.73,382.78) --
	(196.18,391.33) --
	(188.63,397.97) --
	(181.08,403.13) --
	(173.53,405.58) --
	(165.99,406.83) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (162.21,254.72) rectangle (245.24,316.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.21,254.72) rectangle (245.24,316.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,254.80) --
	(245.24,254.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,271.81) --
	(245.24,271.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,288.82) --
	(245.24,288.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,305.83) --
	(245.24,305.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.76,254.72) --
	(169.76,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.40,254.72) --
	(192.40,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.05,254.72) --
	(215.05,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (237.69,254.72) --
	(237.69,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,263.30) --
	(245.24,263.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,280.31) --
	(245.24,280.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,297.33) --
	(245.24,297.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,314.34) --
	(245.24,314.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.08,254.72) --
	(181.08,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (203.73,254.72) --
	(203.73,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.37,254.72) --
	(226.37,316.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (165.99,313.34) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (165.99,314.71) --
	(168.63,310.14) --
	(163.34,310.14) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (164.03,309.73) --
	(167.95,309.73) --
	(167.95,313.65) --
	(164.03,313.65) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.21,311.68) -- (168.76,311.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.99,308.91) -- (165.99,314.46);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (173.53,313.35) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (173.53,313.30) --
	(176.18,308.72) --
	(170.89,308.72) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (171.57,308.15) --
	(175.50,308.15) --
	(175.50,312.08) --
	(171.57,312.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76,310.23) -- (176.31,310.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.53,307.46) -- (173.53,313.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (181.08,313.36) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (181.08,310.85) --
	(183.73,306.27) --
	(178.44,306.27) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (179.12,305.45) --
	(183.04,305.45) --
	(183.04,309.37) --
	(179.12,309.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.31,307.68) -- (183.86,307.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.08,304.91) -- (181.08,310.46);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (188.63,313.37) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (188.63,306.78) --
	(191.27,302.20) --
	(185.99,302.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (186.67,300.98) --
	(190.59,300.98) --
	(190.59,304.91) --
	(186.67,304.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.86,303.60) -- (191.41,303.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63,300.82) -- (188.63,306.37);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (196.18,313.38) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (196.18,301.45) --
	(198.82,296.88) --
	(193.54,296.88) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (194.22,294.60) --
	(198.14,294.60) --
	(198.14,298.52) --
	(194.22,298.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.40,297.57) -- (198.95,297.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.18,294.79) -- (196.18,300.34);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (203.73,313.39) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (203.73,295.65) --
	(206.37,291.07) --
	(201.08,291.07) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (201.76,286.80) --
	(205.69,286.80) --
	(205.69,290.73) --
	(201.76,290.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.95,290.22) -- (206.50,290.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.73,287.44) -- (203.73,292.99);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (211.27,313.37) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (211.27,290.52) --
	(213.92,285.94) --
	(208.63,285.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (209.31,278.01) --
	(213.24,278.01) --
	(213.24,281.94) --
	(209.31,281.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.50,281.67) -- (214.05,281.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.27,278.90) -- (211.27,284.45);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (218.82,313.41) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (218.82,288.73) --
	(221.46,284.15) --
	(216.18,284.15) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (216.86,270.84) --
	(220.78,270.84) --
	(220.78,274.76) --
	(216.86,274.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,273.77) -- (221.60,273.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.82,271.00) -- (218.82,276.55);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (226.37,313.37) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (226.37,289.19) --
	(229.01,284.61) --
	(223.73,284.61) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (224.41,265.29) --
	(228.33,265.29) --
	(228.33,269.21) --
	(224.41,269.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.59,267.11) -- (229.14,267.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.37,264.33) -- (226.37,269.88);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (233.92,313.33) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (233.92,291.63) --
	(236.56,287.05) --
	(231.28,287.05) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (231.96,262.10) --
	(235.88,262.10) --
	(235.88,266.03) --
	(231.96,266.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.14,261.54) -- (236.69,261.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.92,258.77) -- (233.92,264.31);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (241.47,313.44) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (241.47,295.47) --
	(244.11,290.89) --
	(238.82,290.89) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (239.50,261.15) --
	(243.43,261.15) --
	(243.43,265.07) --
	(239.50,265.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.69,257.90) -- (244.24,257.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.47,255.12) -- (241.47,260.67);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.99,313.34) --
	(173.53,313.35) --
	(181.08,313.36) --
	(188.63,313.37) --
	(196.18,313.38) --
	(203.73,313.39) --
	(211.27,313.37) --
	(218.82,313.41) --
	(226.37,313.37) --
	(233.92,313.33) --
	(241.47,313.44);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.99,311.66) --
	(173.53,310.25) --
	(181.08,307.80) --
	(188.63,303.73) --
	(196.18,298.40) --
	(203.73,292.60) --
	(211.27,287.46) --
	(218.82,285.68) --
	(226.37,286.14) --
	(233.92,288.58) --
	(241.47,292.42);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (165.99,311.69) --
	(173.53,310.12) --
	(181.08,307.41) --
	(188.63,302.95) --
	(196.18,296.56) --
	(203.73,288.77) --
	(211.27,279.98) --
	(218.82,272.80) --
	(226.37,267.25) --
	(233.92,264.07) --
	(241.47,263.11);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.99,311.68) --
	(173.53,310.23) --
	(181.08,307.68) --
	(188.63,303.60) --
	(196.18,297.57) --
	(203.73,290.22) --
	(211.27,281.67) --
	(218.82,273.77) --
	(226.37,267.11) --
	(233.92,261.54) --
	(241.47,257.90);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (165.99,313.67) --
	(173.53,313.67) --
	(181.08,313.68) --
	(188.63,313.69) --
	(196.18,313.70) --
	(203.73,313.71) --
	(211.27,313.69) --
	(218.82,313.74) --
	(226.37,313.71) --
	(233.92,313.68) --
	(241.47,313.89) --
	(241.47,312.99) --
	(233.92,312.99) --
	(226.37,313.04) --
	(218.82,313.08) --
	(211.27,313.04) --
	(203.73,313.07) --
	(196.18,313.06) --
	(188.63,313.04) --
	(181.08,313.03) --
	(173.53,313.03) --
	(165.99,313.02) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (165.99,311.98) --
	(173.53,310.57) --
	(181.08,308.11) --
	(188.63,304.04) --
	(196.18,298.70) --
	(203.73,292.88) --
	(211.27,287.74) --
	(218.82,285.94) --
	(226.37,286.41) --
	(233.92,288.87) --
	(241.47,292.83) --
	(241.47,292.01) --
	(233.92,288.29) --
	(226.37,285.87) --
	(218.82,285.41) --
	(211.27,287.19) --
	(203.73,292.31) --
	(196.18,298.11) --
	(188.63,303.42) --
	(181.08,307.49) --
	(173.53,309.93) --
	(165.99,311.34) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (165.99,312.00) --
	(173.53,310.43) --
	(181.08,307.72) --
	(188.63,303.26) --
	(196.18,296.85) --
	(203.73,289.04) --
	(211.27,280.23) --
	(218.82,273.03) --
	(226.37,267.47) --
	(233.92,264.29) --
	(241.47,263.46) --
	(241.47,262.76) --
	(233.92,263.84) --
	(226.37,267.03) --
	(218.82,272.56) --
	(211.27,279.72) --
	(203.73,288.49) --
	(196.18,296.27) --
	(188.63,302.63) --
	(181.08,307.09) --
	(173.53,309.80) --
	(165.99,311.37) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (165.99,312.00) --
	(173.53,310.55) --
	(181.08,308.00) --
	(188.63,303.91) --
	(196.18,297.87) --
	(203.73,290.50) --
	(211.27,281.95) --
	(218.82,274.03) --
	(226.37,267.35) --
	(233.92,261.78) --
	(241.47,258.25) --
	(241.47,257.54) --
	(233.92,261.30) --
	(226.37,266.86) --
	(218.82,273.52) --
	(211.27,281.40) --
	(203.73,289.94) --
	(196.18,297.27) --
	(188.63,303.28) --
	(181.08,307.37) --
	(173.53,309.91) --
	(165.99,311.36) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (162.21,160.37) rectangle (245.24,222.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.21,160.37) rectangle (245.24,222.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,170.99) --
	(245.24,170.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,186.50) --
	(245.24,186.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,202.02) --
	(245.24,202.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,217.53) --
	(245.24,217.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.76,160.37) --
	(169.76,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.40,160.37) --
	(192.40,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.05,160.37) --
	(215.05,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (237.69,160.37) --
	(237.69,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,163.24) --
	(245.24,163.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,178.75) --
	(245.24,178.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,194.26) --
	(245.24,194.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,209.77) --
	(245.24,209.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.08,160.37) --
	(181.08,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (203.73,160.37) --
	(203.73,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.37,160.37) --
	(226.37,222.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (165.99,215.69) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (165.99,215.44) --
	(168.63,210.86) --
	(163.34,210.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (164.03,209.06) --
	(167.95,209.06) --
	(167.95,212.99) --
	(164.03,212.99) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.21,212.16) -- (168.76,212.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.99,209.38) -- (165.99,214.93);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (173.53,215.69) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (173.53,213.04) --
	(176.18,208.46) --
	(170.89,208.46) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (171.57,205.75) --
	(175.50,205.75) --
	(175.50,209.68) --
	(171.57,209.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76,208.92) -- (176.31,208.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.53,206.15) -- (173.53,211.70);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (181.08,215.68) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (181.08,209.61) --
	(183.73,205.04) --
	(178.44,205.04) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (179.12,200.49) --
	(183.04,200.49) --
	(183.04,204.42) --
	(179.12,204.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.31,204.17) -- (183.86,204.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.08,201.39) -- (181.08,206.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (188.63,215.70) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (188.63,206.48) --
	(191.27,201.91) --
	(185.99,201.91) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (186.67,191.78) --
	(190.59,191.78) --
	(190.59,195.71) --
	(186.67,195.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.86,199.41) -- (191.41,199.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63,196.63) -- (188.63,202.18);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (196.18,215.52) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (196.18,202.19) --
	(198.82,197.61) --
	(193.54,197.61) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (194.22,182.73) --
	(198.14,182.73) --
	(198.14,186.66) --
	(194.22,186.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.40,191.56) -- (198.95,191.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.18,188.78) -- (196.18,194.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (203.73,215.43) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (203.73,196.75) --
	(206.37,192.18) --
	(201.08,192.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (201.76,174.95) --
	(205.69,174.95) --
	(205.69,178.87) --
	(201.76,178.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.95,184.83) -- (206.50,184.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.73,182.05) -- (203.73,187.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (211.27,215.80) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (211.27,192.52) --
	(213.92,187.94) --
	(208.63,187.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (209.31,167.87) --
	(213.24,167.87) --
	(213.24,171.80) --
	(209.31,171.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.50,177.00) -- (214.05,177.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.27,174.23) -- (211.27,179.78);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (218.82,217.54) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (218.82,185.85) --
	(221.46,181.27) --
	(216.18,181.27) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (216.86,162.81) --
	(220.78,162.81) --
	(220.78,166.73) --
	(216.86,166.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,172.61) -- (221.60,172.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.82,169.83) -- (218.82,175.38);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.99,215.69) --
	(173.53,215.69) --
	(181.08,215.68) --
	(188.63,215.70) --
	(196.18,215.52) --
	(203.73,215.43) --
	(211.27,215.80) --
	(218.82,217.54);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.99,212.39) --
	(173.53,209.98) --
	(181.08,206.56) --
	(188.63,203.43) --
	(196.18,199.14) --
	(203.73,193.70) --
	(211.27,189.47) --
	(218.82,182.80);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (165.99,211.02) --
	(173.53,207.72) --
	(181.08,202.45) --
	(188.63,193.74) --
	(196.18,184.70) --
	(203.73,176.91) --
	(211.27,169.84) --
	(218.82,164.77);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.99,212.16) --
	(173.53,208.92) --
	(181.08,204.17) --
	(188.63,199.41) --
	(196.18,191.56) --
	(203.73,184.83) --
	(211.27,177.00) --
	(218.82,172.61);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (165.99,217.19) --
	(173.53,217.20) --
	(181.08,217.19) --
	(188.63,217.23) --
	(196.18,217.06) --
	(203.73,216.98) --
	(211.27,217.42) --
	(218.82,219.54) --
	(218.82,215.54) --
	(211.27,214.17) --
	(203.73,213.87) --
	(196.18,213.99) --
	(188.63,214.18) --
	(181.08,214.17) --
	(173.53,214.18) --
	(165.99,214.18) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (165.99,213.89) --
	(173.53,211.45) --
	(181.08,208.04) --
	(188.63,204.91) --
	(196.18,200.62) --
	(203.73,195.18) --
	(211.27,191.04) --
	(218.82,184.82) --
	(218.82,180.78) --
	(211.27,187.90) --
	(203.73,192.23) --
	(196.18,197.65) --
	(188.63,201.95) --
	(181.08,205.08) --
	(173.53,208.51) --
	(165.99,210.89) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (165.99,212.48) --
	(173.53,209.13) --
	(181.08,203.86) --
	(188.63,195.12) --
	(196.18,185.96) --
	(203.73,178.13) --
	(211.27,171.01) --
	(218.82,166.36) --
	(218.82,163.19) --
	(211.27,168.66) --
	(203.73,175.69) --
	(196.18,183.43) --
	(188.63,192.36) --
	(181.08,201.05) --
	(173.53,206.30) --
	(165.99,209.56) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (165.99,213.65) --
	(173.53,210.39) --
	(181.08,205.62) --
	(188.63,200.83) --
	(196.18,192.93) --
	(203.73,186.20) --
	(211.27,178.34) --
	(218.82,174.34) --
	(218.82,170.87) --
	(211.27,175.66) --
	(203.73,183.46) --
	(196.18,190.18) --
	(188.63,197.99) --
	(181.08,202.71) --
	(173.53,207.46) --
	(165.99,210.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (162.21, 66.02) rectangle (245.24,128.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.21, 66.02) rectangle (245.24,128.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21, 70.33) --
	(245.24, 70.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21, 86.07) --
	(245.24, 86.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,101.82) --
	(245.24,101.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,117.57) --
	(245.24,117.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.76, 66.02) --
	(169.76,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.40, 66.02) --
	(192.40,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.05, 66.02) --
	(215.05,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (237.69, 66.02) --
	(237.69,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21, 78.20) --
	(245.24, 78.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21, 93.95) --
	(245.24, 93.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,109.70) --
	(245.24,109.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.21,125.45) --
	(245.24,125.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.08, 66.02) --
	(181.08,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (203.73, 66.02) --
	(203.73,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.37, 66.02) --
	(226.37,128.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (165.99,104.04) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (165.99,105.96) --
	(168.63,101.38) --
	(163.34,101.38) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (164.03,101.64) --
	(167.95,101.64) --
	(167.95,105.56) --
	(164.03,105.56) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.21,103.12) -- (168.76,103.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.99,100.35) -- (165.99,105.90);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (173.53,103.97) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (173.53,104.44) --
	(176.18, 99.87) --
	(170.89, 99.87) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (171.57,100.69) --
	(175.50,100.69) --
	(175.50,104.62) --
	(171.57,104.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76,102.33) -- (176.31,102.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.53, 99.56) -- (173.53,105.11);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (181.08,103.90) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (181.08,103.74) --
	(183.73, 99.17) --
	(178.44, 99.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (179.12, 98.54) --
	(183.04, 98.54) --
	(183.04,102.46) --
	(179.12,102.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.31,100.74) -- (183.86,100.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.08, 97.97) -- (181.08,103.52);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (188.63,103.66) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (188.63,104.41) --
	(191.27, 99.84) --
	(185.99, 99.84) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (186.67, 95.61) --
	(190.59, 95.61) --
	(190.59, 99.53) --
	(186.67, 99.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.86,101.03) -- (191.41,101.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63, 98.25) -- (188.63,103.80);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (196.18,103.69) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (196.18, 99.51) --
	(198.82, 94.93) --
	(193.54, 94.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (194.22, 92.38) --
	(198.14, 92.38) --
	(198.14, 96.30) --
	(194.22, 96.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.40, 97.61) -- (198.95, 97.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.18, 94.84) -- (196.18,100.39);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (203.73,103.43) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (203.73, 93.63) --
	(206.37, 89.06) --
	(201.08, 89.06) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (201.76, 85.17) --
	(205.69, 85.17) --
	(205.69, 89.10) --
	(201.76, 89.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.95, 94.38) -- (206.50, 94.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.73, 91.61) -- (203.73, 97.16);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (211.27,103.17) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (211.27, 86.70) --
	(213.92, 82.12) --
	(208.63, 82.12) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (209.31, 79.63) --
	(213.24, 79.63) --
	(213.24, 83.56) --
	(209.31, 83.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.50, 93.01) -- (214.05, 93.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.27, 90.23) -- (211.27, 95.78);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (218.82,103.05) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (218.82, 83.83) --
	(221.46, 79.26) --
	(216.18, 79.26) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (216.86, 76.12) --
	(220.78, 76.12) --
	(220.78, 80.04) --
	(216.86, 80.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05, 92.23) -- (221.60, 92.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.82, 89.46) -- (218.82, 95.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (226.37,104.18) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (226.37,100.19) --
	(229.01, 95.61) --
	(223.73, 95.61) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (224.41, 75.77) --
	(228.33, 75.77) --
	(228.33, 79.69) --
	(224.41, 79.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.59, 93.97) -- (229.14, 93.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.37, 91.19) -- (226.37, 96.74);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (233.92,104.30) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (233.92,118.17) --
	(236.56,113.60) --
	(231.28,113.60) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (231.96, 71.85) --
	(235.88, 71.85) --
	(235.88, 75.77) --
	(231.96, 75.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.14, 93.89) -- (236.69, 93.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.92, 91.12) -- (233.92, 96.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.99,104.04) --
	(173.53,103.97) --
	(181.08,103.90) --
	(188.63,103.66) --
	(196.18,103.69) --
	(203.73,103.43) --
	(211.27,103.17) --
	(218.82,103.05) --
	(226.37,104.18) --
	(233.92,104.30);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.99,102.91) --
	(173.53,101.39) --
	(181.08,100.69) --
	(188.63,101.36) --
	(196.18, 96.46) --
	(203.73, 90.58) --
	(211.27, 83.65) --
	(218.82, 80.78) --
	(226.37, 97.14) --
	(233.92,115.12);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (165.99,103.60) --
	(173.53,102.66) --
	(181.08,100.50) --
	(188.63, 97.57) --
	(196.18, 94.34) --
	(203.73, 87.13) --
	(211.27, 81.60) --
	(218.82, 78.08) --
	(226.37, 77.73) --
	(233.92, 73.81);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.99,103.12) --
	(173.53,102.33) --
	(181.08,100.74) --
	(188.63,101.03) --
	(196.18, 97.61) --
	(203.73, 94.38) --
	(211.27, 93.01) --
	(218.82, 92.23) --
	(226.37, 93.97) --
	(233.92, 93.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (165.99,109.05) --
	(173.53,108.98) --
	(181.08,108.91) --
	(188.63,108.67) --
	(196.18,108.70) --
	(203.73,108.45) --
	(211.27,108.20) --
	(218.82,108.14) --
	(226.37,109.35) --
	(233.92,109.91) --
	(233.92, 98.70) --
	(226.37, 99.01) --
	(218.82, 97.97) --
	(211.27, 98.14) --
	(203.73, 98.41) --
	(196.18, 98.68) --
	(188.63, 98.65) --
	(181.08, 98.89) --
	(173.53, 98.97) --
	(165.99, 99.03) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (165.99,108.03) --
	(173.53,106.59) --
	(181.08,105.91) --
	(188.63,106.78) --
	(196.18,101.81) --
	(203.73, 96.23) --
	(211.27, 89.69) --
	(218.82, 87.33) --
	(226.37,105.19) --
	(233.92,125.19) --
	(233.92,105.05) --
	(226.37, 89.08) --
	(218.82, 74.24) --
	(211.27, 77.61) --
	(203.73, 84.93) --
	(196.18, 91.10) --
	(188.63, 95.95) --
	(181.08, 95.47) --
	(173.53, 96.19) --
	(165.99, 97.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (165.99,108.62) --
	(173.53,107.63) --
	(181.08,105.45) --
	(188.63,102.43) --
	(196.18, 99.17) --
	(203.73, 91.77) --
	(211.27, 86.16) --
	(218.82, 82.61) --
	(226.37, 82.37) --
	(233.92, 78.78) --
	(233.92, 68.84) --
	(226.37, 73.09) --
	(218.82, 73.54) --
	(211.27, 77.03) --
	(203.73, 82.50) --
	(196.18, 89.51) --
	(188.63, 92.71) --
	(181.08, 95.55) --
	(173.53, 97.68) --
	(165.99, 98.58) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (165.99,108.14) --
	(173.53,107.35) --
	(181.08,105.74) --
	(188.63,106.00) --
	(196.18,102.58) --
	(203.73, 99.35) --
	(211.27, 97.95) --
	(218.82, 97.23) --
	(226.37, 99.06) --
	(233.92, 99.40) --
	(233.92, 88.38) --
	(226.37, 88.87) --
	(218.82, 87.23) --
	(211.27, 88.07) --
	(203.73, 89.42) --
	(196.18, 92.65) --
	(188.63, 96.05) --
	(181.08, 95.75) --
	(173.53, 97.31) --
	(165.99, 98.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (271.72,349.07) rectangle (354.75,411.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (271.72,349.07) rectangle (354.75,411.06);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,354.29) --
	(354.75,354.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,373.21) --
	(354.75,373.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,392.13) --
	(354.75,392.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,411.05) --
	(354.75,411.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (279.27,349.07) --
	(279.27,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.91,349.07) --
	(301.91,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.56,349.07) --
	(324.56,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (347.20,349.07) --
	(347.20,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,363.75) --
	(354.75,363.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,382.67) --
	(354.75,382.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,401.59) --
	(354.75,401.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.59,349.07) --
	(290.59,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.23,349.07) --
	(313.23,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.88,349.07) --
	(335.88,411.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (275.49,381.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (275.49,384.72) --
	(278.14,380.14) --
	(272.85,380.14) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (273.53,378.84) --
	(277.46,378.84) --
	(277.46,382.77) --
	(273.53,382.77) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.72,379.60) -- (278.27,379.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.49,376.83) -- (275.49,382.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (283.04,381.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (283.04,384.37) --
	(285.69,379.79) --
	(280.40,379.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (281.08,379.61) --
	(285.00,379.61) --
	(285.00,383.53) --
	(281.08,383.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.27,378.53) -- (285.82,378.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.04,375.76) -- (283.04,381.31);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (290.59,381.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (290.59,382.16) --
	(293.23,377.58) --
	(287.95,377.58) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (288.63,377.34) --
	(292.55,377.34) --
	(292.55,381.26) --
	(288.63,381.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.82,375.80) -- (293.37,375.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.59,373.02) -- (290.59,378.57);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (298.14,381.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (298.14,379.75) --
	(300.78,375.17) --
	(295.50,375.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (296.18,375.51) --
	(300.10,375.51) --
	(300.10,379.43) --
	(296.18,379.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.36,373.43) -- (300.91,373.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.14,370.65) -- (298.14,376.20);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (305.69,381.80) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (305.69,375.43) --
	(308.33,370.86) --
	(303.04,370.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (303.72,371.42) --
	(307.65,371.42) --
	(307.65,375.35) --
	(303.72,375.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.91,369.52) -- (308.46,369.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.69,366.75) -- (305.69,372.29);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (313.23,381.82) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (313.23,367.49) --
	(315.88,362.91) --
	(310.59,362.91) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (311.27,368.47) --
	(315.20,368.47) --
	(315.20,372.39) --
	(311.27,372.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.46,366.00) -- (316.01,366.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.23,363.22) -- (313.23,368.77);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (320.78,381.79) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (320.78,359.79) --
	(323.42,355.21) --
	(318.14,355.21) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (318.82,365.79) --
	(322.74,365.79) --
	(322.74,369.71) --
	(318.82,369.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.01,362.53) -- (323.56,362.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.78,359.76) -- (320.78,365.31);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (328.33,381.92) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (328.33,357.66) --
	(330.97,353.08) --
	(325.69,353.08) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (326.37,364.07) --
	(330.29,364.07) --
	(330.29,368.00) --
	(326.37,368.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.55,359.94) -- (331.10,359.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.33,357.16) -- (328.33,362.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (335.88,381.71) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (335.88,370.76) --
	(338.52,366.19) --
	(333.24,366.19) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (333.92,362.38) --
	(337.84,362.38) --
	(337.84,366.30) --
	(333.92,366.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.10,357.96) -- (338.65,357.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.88,355.18) -- (335.88,360.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (343.43,381.18) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (343.43,408.17) --
	(346.07,403.59) --
	(340.78,403.59) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (341.46,359.83) --
	(345.39,359.83) --
	(345.39,363.75) --
	(341.46,363.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.65,356.95) -- (346.20,356.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.43,354.17) -- (343.43,359.72);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.49,381.89) --
	(283.04,381.85) --
	(290.59,381.87) --
	(298.14,381.83) --
	(305.69,381.80) --
	(313.23,381.82) --
	(320.78,381.79) --
	(328.33,381.92) --
	(335.88,381.71) --
	(343.43,381.18);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (275.49,381.67) --
	(283.04,381.32) --
	(290.59,379.10) --
	(298.14,376.70) --
	(305.69,372.38) --
	(313.23,364.44) --
	(320.78,356.74) --
	(328.33,354.61) --
	(335.88,367.71) --
	(343.43,405.12);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (275.49,380.81) --
	(283.04,381.57) --
	(290.59,379.30) --
	(298.14,377.47) --
	(305.69,373.38) --
	(313.23,370.43) --
	(320.78,367.75) --
	(328.33,366.03) --
	(335.88,364.34) --
	(343.43,361.79);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (275.49,379.60) --
	(283.04,378.53) --
	(290.59,375.80) --
	(298.14,373.43) --
	(305.69,369.52) --
	(313.23,366.00) --
	(320.78,362.53) --
	(328.33,359.94) --
	(335.88,357.96) --
	(343.43,356.95);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (275.49,384.83) --
	(283.04,384.80) --
	(290.59,384.82) --
	(298.14,384.77) --
	(305.69,384.75) --
	(313.23,384.78) --
	(320.78,384.74) --
	(328.33,384.91) --
	(335.88,384.75) --
	(343.43,384.42) --
	(343.43,377.94) --
	(335.88,378.67) --
	(328.33,378.94) --
	(320.78,378.83) --
	(313.23,378.87) --
	(305.69,378.86) --
	(298.14,378.89) --
	(290.59,378.93) --
	(283.04,378.91) --
	(275.49,378.95) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (275.49,384.57) --
	(283.04,384.19) --
	(290.59,382.00) --
	(298.14,379.56) --
	(305.69,375.20) --
	(313.23,367.24) --
	(320.78,359.58) --
	(328.33,357.33) --
	(335.88,370.61) --
	(343.43,408.24) --
	(343.43,402.00) --
	(335.88,364.81) --
	(328.33,351.89) --
	(320.78,353.90) --
	(313.23,361.63) --
	(305.69,369.57) --
	(298.14,373.84) --
	(290.59,376.21) --
	(283.04,378.44) --
	(275.49,378.76) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (275.49,383.65) --
	(283.04,384.39) --
	(290.59,382.08) --
	(298.14,380.09) --
	(305.69,375.90) --
	(313.23,372.89) --
	(320.78,370.21) --
	(328.33,368.48) --
	(335.88,366.80) --
	(343.43,364.54) --
	(343.43,359.04) --
	(335.88,361.88) --
	(328.33,363.59) --
	(320.78,365.29) --
	(313.23,367.97) --
	(305.69,370.87) --
	(298.14,374.85) --
	(290.59,376.52) --
	(283.04,378.75) --
	(275.49,377.96) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (275.49,382.48) --
	(283.04,381.39) --
	(290.59,378.64) --
	(298.14,376.20) --
	(305.69,372.22) --
	(313.23,368.69) --
	(320.78,365.16) --
	(328.33,362.53) --
	(335.88,360.60) --
	(343.43,359.83) --
	(343.43,354.07) --
	(335.88,355.31) --
	(328.33,357.35) --
	(320.78,359.90) --
	(313.23,363.31) --
	(305.69,366.82) --
	(298.14,370.66) --
	(290.59,372.95) --
	(283.04,375.67) --
	(275.49,376.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (271.72,254.72) rectangle (354.75,316.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (271.72,254.72) rectangle (354.75,316.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,263.87) --
	(354.75,263.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,279.49) --
	(354.75,279.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,295.10) --
	(354.75,295.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,310.72) --
	(354.75,310.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (279.27,254.72) --
	(279.27,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.91,254.72) --
	(301.91,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.56,254.72) --
	(324.56,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (347.20,254.72) --
	(347.20,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,256.06) --
	(354.75,256.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,271.68) --
	(354.75,271.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,287.30) --
	(354.75,287.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,302.91) --
	(354.75,302.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.59,254.72) --
	(290.59,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.23,254.72) --
	(313.23,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.88,254.72) --
	(335.88,316.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (275.49,300.75) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (275.49,301.21) --
	(278.14,296.63) --
	(272.85,296.63) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (273.53,299.29) --
	(277.46,299.29) --
	(277.46,303.22) --
	(273.53,303.22) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.72,300.10) -- (278.27,300.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.49,297.33) -- (275.49,302.88);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (283.04,300.73) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (283.04,298.86) --
	(285.69,294.28) --
	(280.40,294.28) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (281.08,296.89) --
	(285.00,296.89) --
	(285.00,300.82) --
	(281.08,300.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.27,299.63) -- (285.82,299.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.04,296.85) -- (283.04,302.40);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (290.59,300.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (290.59,297.08) --
	(293.23,292.50) --
	(287.95,292.50) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (288.63,296.02) --
	(292.55,296.02) --
	(292.55,299.95) --
	(288.63,299.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.82,299.04) -- (293.37,299.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.59,296.26) -- (290.59,301.81);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (298.14,301.07) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (298.14,286.63) --
	(300.78,282.05) --
	(295.50,282.05) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (296.18,297.19) --
	(300.10,297.19) --
	(300.10,301.11) --
	(296.18,301.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.36,298.54) -- (300.91,298.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.14,295.77) -- (298.14,301.32);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (305.69,300.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (305.69,280.89) --
	(308.33,276.31) --
	(303.04,276.31) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (303.72,296.66) --
	(307.65,296.66) --
	(307.65,300.58) --
	(303.72,300.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.91,298.33) -- (308.46,298.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.69,295.55) -- (305.69,301.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (313.23,301.65) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (313.23,276.65) --
	(315.88,272.07) --
	(310.59,272.07) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (311.27,291.99) --
	(315.20,291.99) --
	(315.20,295.91) --
	(311.27,295.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.46,297.53) -- (316.01,297.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.23,294.76) -- (313.23,300.31);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (320.78,298.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (320.78,267.87) --
	(323.42,263.29) --
	(318.14,263.29) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (318.82,285.47) --
	(322.74,285.47) --
	(322.74,289.40) --
	(318.82,289.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.01,293.64) -- (323.56,293.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.78,290.87) -- (320.78,296.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (328.33,295.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (328.33,268.90) --
	(330.97,264.32) --
	(325.69,264.32) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (326.37,282.79) --
	(330.29,282.79) --
	(330.29,286.71) --
	(326.37,286.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.55,290.16) -- (331.10,290.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.33,287.39) -- (328.33,292.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (335.88,302.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (335.88,279.15) --
	(338.52,274.58) --
	(333.24,274.58) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (333.92,286.89) --
	(337.84,286.89) --
	(337.84,290.82) --
	(333.92,290.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.10,299.40) -- (338.65,299.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.88,296.62) -- (335.88,302.17);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.49,300.75) --
	(283.04,300.73) --
	(290.59,300.93) --
	(298.14,301.07) --
	(305.69,300.87) --
	(313.23,301.65) --
	(320.78,298.96) --
	(328.33,295.84) --
	(335.88,302.00);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (275.49,298.16) --
	(283.04,295.80) --
	(290.59,294.02) --
	(298.14,283.57) --
	(305.69,277.84) --
	(313.23,273.60) --
	(320.78,264.82) --
	(328.33,265.85) --
	(335.88,276.10);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (275.49,301.25) --
	(283.04,298.86) --
	(290.59,297.98) --
	(298.14,299.15) --
	(305.69,298.62) --
	(313.23,293.95) --
	(320.78,287.44) --
	(328.33,284.75) --
	(335.88,288.86);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (275.49,300.10) --
	(283.04,299.63) --
	(290.59,299.04) --
	(298.14,298.54) --
	(305.69,298.33) --
	(313.23,297.53) --
	(320.78,293.64) --
	(328.33,290.16) --
	(335.88,299.40);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (275.49,307.48) --
	(283.04,307.47) --
	(290.59,307.67) --
	(298.14,307.80) --
	(305.69,307.61) --
	(313.23,308.44) --
	(320.78,305.95) --
	(328.33,303.12) --
	(335.88,313.89) --
	(335.88,290.11) --
	(328.33,288.57) --
	(320.78,291.96) --
	(313.23,294.86) --
	(305.69,294.14) --
	(298.14,294.34) --
	(290.59,294.19) --
	(283.04,293.98) --
	(275.49,294.01) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (275.49,304.89) --
	(283.04,302.60) --
	(290.59,300.98) --
	(298.14,290.58) --
	(305.69,284.95) --
	(313.23,281.02) --
	(320.78,272.10) --
	(328.33,273.78) --
	(335.88,288.14) --
	(335.88,264.07) --
	(328.33,257.91) --
	(320.78,257.54) --
	(313.23,266.18) --
	(305.69,270.73) --
	(298.14,276.57) --
	(290.59,287.07) --
	(283.04,289.01) --
	(275.49,291.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (275.49,308.02) --
	(283.04,305.56) --
	(290.59,304.69) --
	(298.14,305.80) --
	(305.69,305.09) --
	(313.23,300.22) --
	(320.78,293.80) --
	(328.33,291.39) --
	(335.88,300.27) --
	(335.88,277.45) --
	(328.33,278.11) --
	(320.78,281.07) --
	(313.23,287.68) --
	(305.69,292.15) --
	(298.14,292.50) --
	(290.59,291.27) --
	(283.04,292.15) --
	(275.49,294.48) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (275.49,306.84) --
	(283.04,306.39) --
	(290.59,305.78) --
	(298.14,305.29) --
	(305.69,305.10) --
	(313.23,304.37) --
	(320.78,300.68) --
	(328.33,297.47) --
	(335.88,311.36) --
	(335.88,287.43) --
	(328.33,282.85) --
	(320.78,286.60) --
	(313.23,290.69) --
	(305.69,291.56) --
	(298.14,291.80) --
	(290.59,292.29) --
	(283.04,292.87) --
	(275.49,293.36) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (271.72,160.37) rectangle (354.75,222.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (271.72,160.37) rectangle (354.75,222.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,167.92) --
	(354.75,167.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,183.46) --
	(354.75,183.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,199.01) --
	(354.75,199.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,214.55) --
	(354.75,214.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (279.27,160.37) --
	(279.27,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.91,160.37) --
	(301.91,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.56,160.37) --
	(324.56,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (347.20,160.37) --
	(347.20,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,175.69) --
	(354.75,175.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,191.24) --
	(354.75,191.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,206.78) --
	(354.75,206.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,222.32) --
	(354.75,222.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.59,160.37) --
	(290.59,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.23,160.37) --
	(313.23,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.88,160.37) --
	(335.88,222.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (275.49,218.27) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (275.49,218.12) --
	(278.14,213.54) --
	(272.85,213.54) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (273.53,212.87) --
	(277.46,212.87) --
	(277.46,216.80) --
	(273.53,216.80) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.72,215.19) -- (278.27,215.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.49,212.42) -- (275.49,217.97);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (283.04,218.27) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (283.04,214.65) --
	(285.69,210.07) --
	(280.40,210.07) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (281.08,209.72) --
	(285.00,209.72) --
	(285.00,213.64) --
	(281.08,213.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.27,211.56) -- (285.82,211.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.04,208.79) -- (283.04,214.34);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (290.59,218.37) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (290.59,210.71) --
	(293.23,206.14) --
	(287.95,206.14) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (288.63,205.32) --
	(292.55,205.32) --
	(292.55,209.25) --
	(288.63,209.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.82,206.96) -- (293.37,206.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.59,204.19) -- (290.59,209.74);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (298.14,218.32) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (298.14,205.73) --
	(300.78,201.15) --
	(295.50,201.15) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (296.18,197.77) --
	(300.10,197.77) --
	(300.10,201.70) --
	(296.18,201.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.36,199.89) -- (300.91,199.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.14,197.11) -- (298.14,202.66);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (305.69,218.37) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (305.69,198.69) --
	(308.33,194.11) --
	(303.04,194.11) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (303.72,187.61) --
	(307.65,187.61) --
	(307.65,191.54) --
	(303.72,191.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.91,190.27) -- (308.46,190.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.69,187.49) -- (305.69,193.04);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (313.23,218.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (313.23,191.81) --
	(315.88,187.23) --
	(310.59,187.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (311.27,178.71) --
	(315.20,178.71) --
	(315.20,182.63) --
	(311.27,182.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.46,179.04) -- (316.01,179.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.23,176.27) -- (313.23,181.82);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (320.78,218.04) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (320.78,190.27) --
	(323.42,185.69) --
	(318.14,185.69) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (318.82,171.41) --
	(322.74,171.41) --
	(322.74,175.34) --
	(318.82,175.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.01,170.64) -- (323.56,170.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.78,167.87) -- (320.78,173.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (328.33,214.65) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (328.33,188.90) --
	(330.97,184.32) --
	(325.69,184.32) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (326.37,168.47) --
	(330.29,168.47) --
	(330.29,172.39) --
	(326.37,172.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.55,165.58) -- (331.10,165.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.33,162.81) -- (328.33,168.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.49,218.27) --
	(283.04,218.27) --
	(290.59,218.37) --
	(298.14,218.32) --
	(305.69,218.37) --
	(313.23,218.01) --
	(320.78,218.04) --
	(328.33,214.65);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (275.49,215.07) --
	(283.04,211.59) --
	(290.59,207.66) --
	(298.14,202.68) --
	(305.69,195.64) --
	(313.23,188.76) --
	(320.78,187.21) --
	(328.33,185.85);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (275.49,214.84) --
	(283.04,211.68) --
	(290.59,207.29) --
	(298.14,199.74) --
	(305.69,189.58) --
	(313.23,180.67) --
	(320.78,173.37) --
	(328.33,170.43);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (275.49,215.19) --
	(283.04,211.56) --
	(290.59,206.96) --
	(298.14,199.89) --
	(305.69,190.27) --
	(313.23,179.04) --
	(320.78,170.64) --
	(328.33,165.58);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (275.49,219.42) --
	(283.04,219.43) --
	(290.59,219.52) --
	(298.14,219.48) --
	(305.69,219.54) --
	(313.23,219.22) --
	(320.78,219.36) --
	(328.33,217.31) --
	(328.33,211.99) --
	(320.78,216.72) --
	(313.23,216.80) --
	(305.69,217.20) --
	(298.14,217.17) --
	(290.59,217.21) --
	(283.04,217.12) --
	(275.49,217.12) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (275.49,216.20) --
	(283.04,212.72) --
	(290.59,208.77) --
	(298.14,203.78) --
	(305.69,196.69) --
	(313.23,189.86) --
	(320.78,188.43) --
	(328.33,188.39) --
	(328.33,183.31) --
	(320.78,186.00) --
	(313.23,187.66) --
	(305.69,194.59) --
	(298.14,201.58) --
	(290.59,206.55) --
	(283.04,210.47) --
	(275.49,213.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (275.49,215.96) --
	(283.04,212.77) --
	(290.59,208.36) --
	(298.14,200.78) --
	(305.69,190.57) --
	(313.23,181.71) --
	(320.78,174.49) --
	(328.33,172.87) --
	(328.33,167.99) --
	(320.78,172.26) --
	(313.23,179.62) --
	(305.69,188.58) --
	(298.14,198.69) --
	(290.59,206.22) --
	(283.04,210.59) --
	(275.49,213.71) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (275.49,216.33) --
	(283.04,212.68) --
	(290.59,208.06) --
	(298.14,200.95) --
	(305.69,191.31) --
	(313.23,180.06) --
	(320.78,171.74) --
	(328.33,167.98) --
	(328.33,163.19) --
	(320.78,169.55) --
	(313.23,178.02) --
	(305.69,189.23) --
	(298.14,198.83) --
	(290.59,205.87) --
	(283.04,210.45) --
	(275.49,214.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (271.72, 66.02) rectangle (354.75,128.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (271.72, 66.02) rectangle (354.75,128.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72, 74.53) --
	(354.75, 74.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72, 87.57) --
	(354.75, 87.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,100.60) --
	(354.75,100.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,113.63) --
	(354.75,113.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,126.66) --
	(354.75,126.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (279.27, 66.02) --
	(279.27,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.91, 66.02) --
	(301.91,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.56, 66.02) --
	(324.56,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (347.20, 66.02) --
	(347.20,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72, 68.02) --
	(354.75, 68.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72, 81.05) --
	(354.75, 81.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72, 94.08) --
	(354.75, 94.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,107.11) --
	(354.75,107.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.72,120.14) --
	(354.75,120.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.59, 66.02) --
	(290.59,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.23, 66.02) --
	(313.23,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.88, 66.02) --
	(335.88,128.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (275.49,124.44) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (275.49,125.86) --
	(278.14,121.28) --
	(272.85,121.28) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (273.53,120.71) --
	(277.46,120.71) --
	(277.46,124.64) --
	(273.53,124.64) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.72,122.77) -- (278.27,122.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.49,119.99) -- (275.49,125.54);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (283.04,124.44) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (283.04,124.31) --
	(285.69,119.73) --
	(280.40,119.73) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (281.08,119.09) --
	(285.00,119.09) --
	(285.00,123.02) --
	(281.08,123.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.27,121.26) -- (285.82,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.04,118.49) -- (283.04,124.04);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (290.59,124.44) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (290.59,121.88) --
	(293.23,117.31) --
	(287.95,117.31) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (288.63,116.02) --
	(292.55,116.02) --
	(292.55,119.95) --
	(288.63,119.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.82,118.71) -- (293.37,118.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.59,115.93) -- (290.59,121.48);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (298.14,124.44) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (298.14,117.93) --
	(300.78,113.35) --
	(295.50,113.35) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (296.18,111.06) --
	(300.10,111.06) --
	(300.10,114.99) --
	(296.18,114.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.36,114.42) -- (300.91,114.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.14,111.64) -- (298.14,117.19);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (305.69,124.43) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (305.69,113.05) --
	(308.33,108.47) --
	(303.04,108.47) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (303.72,104.21) --
	(307.65,104.21) --
	(307.65,108.13) --
	(303.72,108.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.91,108.26) -- (308.46,108.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.69,105.49) -- (305.69,111.04);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (313.23,124.42) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (313.23,108.20) --
	(315.88,103.62) --
	(310.59,103.62) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (311.27, 95.67) --
	(315.20, 95.67) --
	(315.20, 99.59) --
	(311.27, 99.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.46,100.86) -- (316.01,100.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.23, 98.09) -- (313.23,103.63);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (320.78,124.44) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (320.78,104.67) --
	(323.42,100.10) --
	(318.14,100.10) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (318.82, 87.28) --
	(322.74, 87.28) --
	(322.74, 91.20) --
	(318.82, 91.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.01, 92.32) -- (323.56, 92.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.78, 89.55) -- (320.78, 95.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (328.33,124.47) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (328.33,103.28) --
	(330.97, 98.70) --
	(325.69, 98.70) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (326.37, 80.20) --
	(330.29, 80.20) --
	(330.29, 84.13) --
	(326.37, 84.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.55, 84.10) -- (331.10, 84.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.33, 81.32) -- (328.33, 86.87);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (335.88,124.48) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (335.88,103.74) --
	(338.52, 99.16) --
	(333.24, 99.16) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (333.92, 75.32) --
	(337.84, 75.32) --
	(337.84, 79.24) --
	(333.92, 79.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.10, 76.90) -- (338.65, 76.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.88, 74.13) -- (335.88, 79.68);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (343.43,124.43) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (343.43,105.32) --
	(346.07,100.75) --
	(340.78,100.75) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (341.46, 72.22) --
	(345.39, 72.22) --
	(345.39, 76.14) --
	(341.46, 76.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.65, 72.13) -- (346.20, 72.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.43, 69.35) -- (343.43, 74.90);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (350.97,124.81) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (350.97,107.44) --
	(353.62,102.87) --
	(348.33,102.87) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (349.01, 71.00) --
	(352.94, 71.00) --
	(352.94, 74.93) --
	(349.01, 74.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.20, 69.10) -- (353.75, 69.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.97, 66.32) -- (350.97, 71.87);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.49,124.44) --
	(283.04,124.44) --
	(290.59,124.44) --
	(298.14,124.44) --
	(305.69,124.43) --
	(313.23,124.42) --
	(320.78,124.44) --
	(328.33,124.47) --
	(335.88,124.48) --
	(343.43,124.43) --
	(350.97,124.81);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (275.49,122.81) --
	(283.04,121.26) --
	(290.59,118.83) --
	(298.14,114.88) --
	(305.69,109.99) --
	(313.23,105.15) --
	(320.78,101.62) --
	(328.33,100.23) --
	(335.88,100.69) --
	(343.43,102.27) --
	(350.97,104.39);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (275.49,122.67) --
	(283.04,121.06) --
	(290.59,117.99) --
	(298.14,113.02) --
	(305.69,106.17) --
	(313.23, 97.63) --
	(320.78, 89.24) --
	(328.33, 82.16) --
	(335.88, 77.28) --
	(343.43, 74.18) --
	(350.97, 72.96);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (275.49,122.77) --
	(283.04,121.26) --
	(290.59,118.71) --
	(298.14,114.42) --
	(305.69,108.26) --
	(313.23,100.86) --
	(320.78, 92.32) --
	(328.33, 84.10) --
	(335.88, 76.90) --
	(343.43, 72.13) --
	(350.97, 69.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (275.49,124.74) --
	(283.04,124.74) --
	(290.59,124.74) --
	(298.14,124.74) --
	(305.69,124.73) --
	(313.23,124.72) --
	(320.78,124.74) --
	(328.33,124.77) --
	(335.88,124.79) --
	(343.43,124.74) --
	(350.97,125.19) --
	(350.97,124.44) --
	(343.43,124.11) --
	(335.88,124.18) --
	(328.33,124.17) --
	(320.78,124.14) --
	(313.23,124.12) --
	(305.69,124.13) --
	(298.14,124.14) --
	(290.59,124.14) --
	(283.04,124.14) --
	(275.49,124.14) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (275.49,123.09) --
	(283.04,121.55) --
	(290.59,119.12) --
	(298.14,115.16) --
	(305.69,110.26) --
	(313.23,105.40) --
	(320.78,101.86) --
	(328.33,100.45) --
	(335.88,100.92) --
	(343.43,102.53) --
	(350.97,104.75) --
	(350.97,104.03) --
	(343.43,102.01) --
	(335.88,100.46) --
	(328.33,100.00) --
	(320.78,101.39) --
	(313.23,104.89) --
	(305.69,109.73) --
	(298.14,114.59) --
	(290.59,118.54) --
	(283.04,120.97) --
	(275.49,122.52) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (275.49,122.96) --
	(283.04,121.34) --
	(290.59,118.28) --
	(298.14,113.31) --
	(305.69,106.44) --
	(313.23, 97.87) --
	(320.78, 89.46) --
	(328.33, 82.35) --
	(335.88, 77.44) --
	(343.43, 74.35) --
	(350.97, 73.22) --
	(350.97, 72.71) --
	(343.43, 74.01) --
	(335.88, 77.11) --
	(328.33, 81.97) --
	(320.78, 89.02) --
	(313.23, 97.39) --
	(305.69,105.91) --
	(298.14,112.74) --
	(290.59,117.69) --
	(283.04,120.77) --
	(275.49,122.39) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (275.49,123.06) --
	(283.04,121.55) --
	(290.59,119.00) --
	(298.14,114.70) --
	(305.69,108.53) --
	(313.23,101.11) --
	(320.78, 92.55) --
	(328.33, 84.32) --
	(335.88, 77.11) --
	(343.43, 72.33) --
	(350.97, 69.36) --
	(350.97, 68.84) --
	(343.43, 71.93) --
	(335.88, 76.70) --
	(328.33, 83.88) --
	(320.78, 92.09) --
	(313.23,100.61) --
	(305.69,107.99) --
	(298.14,114.14) --
	(290.59,118.42) --
	(283.04,120.98) --
	(275.49,122.48) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (381.23,349.07) rectangle (464.25,411.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (381.23,349.07) rectangle (464.25,411.06);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,357.81) --
	(464.25,357.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,370.76) --
	(464.25,370.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,383.70) --
	(464.25,383.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,396.65) --
	(464.25,396.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,409.60) --
	(464.25,409.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (388.78,349.07) --
	(388.78,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (411.42,349.07) --
	(411.42,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.06,349.07) --
	(434.06,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.71,349.07) --
	(456.71,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,351.33) --
	(464.25,351.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,364.28) --
	(464.25,364.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,377.23) --
	(464.25,377.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,390.18) --
	(464.25,390.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,403.12) --
	(464.25,403.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (400.10,349.07) --
	(400.10,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (422.74,349.07) --
	(422.74,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (445.39,349.07) --
	(445.39,411.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (385.00,407.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (385.00,408.93) --
	(387.65,404.35) --
	(382.36,404.35) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (383.04,403.65) --
	(386.96,403.65) --
	(386.96,407.58) --
	(383.04,407.58) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.23,405.84) -- (387.78,405.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.00,403.07) -- (385.00,408.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (392.55,407.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (392.55,407.22) --
	(395.19,402.64) --
	(389.91,402.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (390.59,402.00) --
	(394.51,402.00) --
	(394.51,405.92) --
	(390.59,405.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.78,404.19) -- (395.33,404.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.55,401.41) -- (392.55,406.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (400.10,407.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (400.10,404.71) --
	(402.74,400.13) --
	(397.46,400.13) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (398.14,399.02) --
	(402.06,399.02) --
	(402.06,402.95) --
	(398.14,402.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.32,401.49) -- (402.87,401.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.10,398.72) -- (400.10,404.27);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (407.65,407.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (407.65,401.04) --
	(410.29,396.46) --
	(405.00,396.46) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (405.68,395.01) --
	(409.61,395.01) --
	(409.61,398.93) --
	(405.68,398.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.87,397.38) -- (410.42,397.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.65,394.61) -- (407.65,400.16);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (415.19,407.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (415.19,395.64) --
	(417.84,391.06) --
	(412.55,391.06) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (413.23,388.12) --
	(417.16,388.12) --
	(417.16,392.04) --
	(413.23,392.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.42,390.86) -- (417.97,390.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.19,388.08) -- (415.19,393.63);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (422.74,407.92) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (422.74,390.59) --
	(425.38,386.01) --
	(420.10,386.01) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (420.78,381.09) --
	(424.70,381.09) --
	(424.70,385.02) --
	(420.78,385.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.97,383.46) -- (425.52,383.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.74,380.68) -- (422.74,386.23);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (430.29,407.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (430.29,386.85) --
	(432.93,382.28) --
	(427.65,382.28) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (428.33,374.38) --
	(432.25,374.38) --
	(432.25,378.31) --
	(428.33,378.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.51,375.33) -- (433.06,375.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.29,372.55) -- (430.29,378.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (437.84,407.91) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (437.84,385.79) --
	(440.48,381.21) --
	(435.20,381.21) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (435.88,368.89) --
	(439.80,368.89) --
	(439.80,372.81) --
	(435.88,372.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.06,367.15) -- (440.61,367.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.84,364.38) -- (437.84,369.93);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (445.39,407.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (445.39,386.87) --
	(448.03,382.29) --
	(442.74,382.29) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (443.42,365.41) --
	(447.35,365.41) --
	(447.35,369.33) --
	(443.42,369.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.61,360.20) -- (448.16,360.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.39,357.42) -- (445.39,362.97);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (452.93,407.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (452.93,389.02) --
	(455.58,384.44) --
	(450.29,384.44) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (450.97,363.29) --
	(454.90,363.29) --
	(454.90,367.21) --
	(450.97,367.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.16,355.27) -- (455.71,355.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.93,352.50) -- (452.93,358.05);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (460.48,407.52) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (460.48,391.05) --
	(463.12,386.47) --
	(457.84,386.47) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (458.52,362.07) --
	(462.44,362.07) --
	(462.44,365.99) --
	(458.52,365.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.71,352.15) -- (463.26,352.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.48,349.37) -- (460.48,354.92);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.00,407.87) --
	(392.55,407.88) --
	(400.10,407.88) --
	(407.65,407.88) --
	(415.19,407.89) --
	(422.74,407.92) --
	(430.29,407.93) --
	(437.84,407.91) --
	(445.39,407.89) --
	(452.93,407.95) --
	(460.48,407.52);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (385.00,405.88) --
	(392.55,404.17) --
	(400.10,401.65) --
	(407.65,397.99) --
	(415.19,392.59) --
	(422.74,387.54) --
	(430.29,383.80) --
	(437.84,382.74) --
	(445.39,383.81) --
	(452.93,385.97) --
	(460.48,388.00);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (385.00,405.61) --
	(392.55,403.96) --
	(400.10,400.98) --
	(407.65,396.97) --
	(415.19,390.08) --
	(422.74,383.06) --
	(430.29,376.34) --
	(437.84,370.85) --
	(445.39,367.37) --
	(452.93,365.25) --
	(460.48,364.03);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (385.00,405.84) --
	(392.55,404.19) --
	(400.10,401.49) --
	(407.65,397.38) --
	(415.19,390.86) --
	(422.74,383.46) --
	(430.29,375.33) --
	(437.84,367.15) --
	(445.39,360.20) --
	(452.93,355.27) --
	(460.48,352.15);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (385.00,408.16) --
	(392.55,408.16) --
	(400.10,408.17) --
	(407.65,408.16) --
	(415.19,408.18) --
	(422.74,408.20) --
	(430.29,408.21) --
	(437.84,408.19) --
	(445.39,408.18) --
	(452.93,408.24) --
	(460.48,407.88) --
	(460.48,407.15) --
	(452.93,407.65) --
	(445.39,407.60) --
	(437.84,407.62) --
	(430.29,407.65) --
	(422.74,407.63) --
	(415.19,407.61) --
	(407.65,407.59) --
	(400.10,407.60) --
	(392.55,407.59) --
	(385.00,407.59) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (385.00,406.15) --
	(392.55,404.45) --
	(400.10,401.93) --
	(407.65,398.25) --
	(415.19,392.84) --
	(422.74,387.78) --
	(430.29,384.03) --
	(437.84,382.96) --
	(445.39,384.04) --
	(452.93,386.22) --
	(460.48,388.33) --
	(460.48,387.66) --
	(452.93,385.72) --
	(445.39,383.59) --
	(437.84,382.52) --
	(430.29,383.57) --
	(422.74,387.29) --
	(415.19,392.34) --
	(407.65,397.72) --
	(400.10,401.37) --
	(392.55,403.89) --
	(385.00,405.60) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (385.00,405.90) --
	(392.55,404.25) --
	(400.10,401.27) --
	(407.65,397.24) --
	(415.19,390.33) --
	(422.74,383.29) --
	(430.29,376.55) --
	(437.84,371.04) --
	(445.39,367.54) --
	(452.93,365.43) --
	(460.48,364.29) --
	(460.48,363.77) --
	(452.93,365.07) --
	(445.39,367.20) --
	(437.84,370.66) --
	(430.29,376.14) --
	(422.74,382.83) --
	(415.19,389.84) --
	(407.65,396.70) --
	(400.10,400.70) --
	(392.55,403.68) --
	(385.00,405.33) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (385.00,406.12) --
	(392.55,404.47) --
	(400.10,401.77) --
	(407.65,397.66) --
	(415.19,391.11) --
	(422.74,383.69) --
	(430.29,375.54) --
	(437.84,367.35) --
	(445.39,360.39) --
	(452.93,355.46) --
	(460.48,352.40) --
	(460.48,351.89) --
	(452.93,355.08) --
	(445.39,360.00) --
	(437.84,366.95) --
	(430.29,375.11) --
	(422.74,383.22) --
	(415.19,390.61) --
	(407.65,397.11) --
	(400.10,401.21) --
	(392.55,403.91) --
	(385.00,405.57) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (381.23,254.72) rectangle (464.25,316.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (381.23,254.72) rectangle (464.25,316.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,268.46) --
	(464.25,268.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,283.15) --
	(464.25,283.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,297.84) --
	(464.25,297.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,312.54) --
	(464.25,312.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (388.78,254.72) --
	(388.78,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (411.42,254.72) --
	(411.42,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.06,254.72) --
	(434.06,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.71,254.72) --
	(456.71,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,261.11) --
	(464.25,261.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,275.81) --
	(464.25,275.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,290.50) --
	(464.25,290.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,305.19) --
	(464.25,305.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (400.10,254.72) --
	(400.10,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (422.74,254.72) --
	(422.74,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (445.39,254.72) --
	(445.39,316.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (385.00,312.44) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (385.00,312.96) --
	(387.65,308.38) --
	(382.36,308.38) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (383.04,309.94) --
	(386.96,309.94) --
	(386.96,313.87) --
	(383.04,313.87) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.23,309.55) -- (387.78,309.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.00,306.77) -- (385.00,312.32);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (392.55,312.41) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (392.55,310.26) --
	(395.19,305.68) --
	(389.91,305.68) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (390.59,308.85) --
	(394.51,308.85) --
	(394.51,312.78) --
	(390.59,312.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.78,306.59) -- (395.33,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.55,303.81) -- (392.55,309.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (400.10,312.39) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (400.10,305.80) --
	(402.74,301.23) --
	(397.46,301.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (398.14,305.60) --
	(402.06,305.60) --
	(402.06,309.53) --
	(398.14,309.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.32,301.53) -- (402.87,301.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.10,298.75) -- (400.10,304.30);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (407.65,312.42) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (407.65,301.87) --
	(410.29,297.30) --
	(405.00,297.30) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (405.68,301.60) --
	(409.61,301.60) --
	(409.61,305.53) --
	(405.68,305.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.87,294.76) -- (410.42,294.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.65,291.98) -- (407.65,297.53);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (415.19,312.61) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (415.19,293.87) --
	(417.84,289.29) --
	(412.55,289.29) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (413.23,292.28) --
	(417.16,292.28) --
	(417.16,296.20) --
	(413.23,296.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.42,285.72) -- (417.97,285.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.19,282.95) -- (415.19,288.50);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (422.74,312.72) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (422.74,285.42) --
	(425.38,280.84) --
	(420.10,280.84) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (420.78,282.71) --
	(424.70,282.71) --
	(424.70,286.64) --
	(420.78,286.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.97,275.83) -- (425.52,275.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.74,273.05) -- (422.74,278.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (430.29,312.65) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (430.29,276.79) --
	(432.93,272.21) --
	(427.65,272.21) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (428.33,275.38) --
	(432.25,275.38) --
	(432.25,279.30) --
	(428.33,279.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.51,266.39) -- (433.06,266.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.29,263.61) -- (430.29,269.16);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (437.84,312.76) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (437.84,275.45) --
	(440.48,270.88) --
	(435.20,270.88) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (435.88,270.16) --
	(439.80,270.16) --
	(439.80,274.09) --
	(435.88,274.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.06,260.80) -- (440.61,260.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.84,258.02) -- (437.84,263.57);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (445.39,312.34) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (445.39,285.95) --
	(448.03,281.37) --
	(442.74,281.37) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (443.42,267.62) --
	(447.35,267.62) --
	(447.35,271.54) --
	(443.42,271.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.61,258.60) -- (448.16,258.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.39,255.82) -- (445.39,261.37);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.00,312.44) --
	(392.55,312.41) --
	(400.10,312.39) --
	(407.65,312.42) --
	(415.19,312.61) --
	(422.74,312.72) --
	(430.29,312.65) --
	(437.84,312.76) --
	(445.39,312.34);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (385.00,309.91) --
	(392.55,307.21) --
	(400.10,302.75) --
	(407.65,298.82) --
	(415.19,290.82) --
	(422.74,282.36) --
	(430.29,273.74) --
	(437.84,272.40) --
	(445.39,282.90);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (385.00,311.90) --
	(392.55,310.82) --
	(400.10,307.56) --
	(407.65,303.56) --
	(415.19,294.24) --
	(422.74,284.68) --
	(430.29,277.34) --
	(437.84,272.13) --
	(445.39,269.58);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (385.00,309.55) --
	(392.55,306.59) --
	(400.10,301.53) --
	(407.65,294.76) --
	(415.19,285.72) --
	(422.74,275.83) --
	(430.29,266.39) --
	(437.84,260.80) --
	(445.39,258.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (385.00,313.51) --
	(392.55,313.48) --
	(400.10,313.46) --
	(407.65,313.50) --
	(415.19,313.69) --
	(422.74,313.80) --
	(430.29,313.75) --
	(437.84,313.89) --
	(445.39,313.78) --
	(445.39,310.89) --
	(437.84,311.64) --
	(430.29,311.55) --
	(422.74,311.63) --
	(415.19,311.53) --
	(407.65,311.35) --
	(400.10,311.31) --
	(392.55,311.34) --
	(385.00,311.37) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (385.00,310.93) --
	(392.55,308.22) --
	(400.10,303.71) --
	(407.65,299.74) --
	(415.19,291.66) --
	(422.74,283.13) --
	(430.29,274.49) --
	(437.84,273.19) --
	(445.39,284.07) --
	(445.39,281.73) --
	(437.84,271.61) --
	(430.29,272.99) --
	(422.74,281.60) --
	(415.19,289.98) --
	(407.65,297.91) --
	(400.10,301.80) --
	(392.55,306.19) --
	(385.00,308.89) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (385.00,312.92) --
	(392.55,311.82) --
	(400.10,308.51) --
	(407.65,304.47) --
	(415.19,295.04) --
	(422.74,285.38) --
	(430.29,278.00) --
	(437.84,272.82) --
	(445.39,270.65) --
	(445.39,268.51) --
	(437.84,271.43) --
	(430.29,276.68) --
	(422.74,283.97) --
	(415.19,293.44) --
	(407.65,302.66) --
	(400.10,306.61) --
	(392.55,309.82) --
	(385.00,310.88) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (385.00,310.56) --
	(392.55,307.58) --
	(400.10,302.46) --
	(407.65,295.60) --
	(415.19,286.50) --
	(422.74,276.52) --
	(430.29,267.00) --
	(437.84,261.45) --
	(445.39,259.66) --
	(445.39,257.54) --
	(437.84,260.14) --
	(430.29,265.77) --
	(422.74,275.13) --
	(415.19,284.94) --
	(407.65,293.91) --
	(400.10,300.60) --
	(392.55,305.59) --
	(385.00,308.53) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (381.23,160.37) rectangle (464.25,222.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (381.23,160.37) rectangle (464.25,222.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,164.52) --
	(464.25,164.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,177.60) --
	(464.25,177.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,190.69) --
	(464.25,190.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,203.77) --
	(464.25,203.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,216.85) --
	(464.25,216.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (388.78,160.37) --
	(388.78,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (411.42,160.37) --
	(411.42,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.06,160.37) --
	(434.06,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.71,160.37) --
	(456.71,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,171.06) --
	(464.25,171.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,184.14) --
	(464.25,184.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,197.23) --
	(464.25,197.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,210.31) --
	(464.25,210.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (400.10,160.37) --
	(400.10,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (422.74,160.37) --
	(422.74,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (445.39,160.37) --
	(445.39,222.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (385.00,218.40) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (385.00,219.49) --
	(387.65,214.91) --
	(382.36,214.91) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (383.04,213.25) --
	(386.96,213.25) --
	(386.96,217.18) --
	(383.04,217.18) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.23,216.62) -- (387.78,216.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.00,213.84) -- (385.00,219.39);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (392.55,218.42) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (392.55,216.97) --
	(395.19,212.39) --
	(389.91,212.39) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (390.59,209.05) --
	(394.51,209.05) --
	(394.51,212.98) --
	(390.59,212.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.78,213.77) -- (395.33,213.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.55,211.00) -- (392.55,216.55);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (400.10,218.45) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (400.10,213.78) --
	(402.74,209.20) --
	(397.46,209.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (398.14,203.52) --
	(402.06,203.52) --
	(402.06,207.44) --
	(398.14,207.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.32,209.35) -- (402.87,209.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.10,206.58) -- (400.10,212.13);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (407.65,218.49) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (407.65,210.76) --
	(410.29,206.18) --
	(405.00,206.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (405.68,195.53) --
	(409.61,195.53) --
	(409.61,199.45) --
	(405.68,199.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.87,205.06) -- (410.42,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.65,202.28) -- (407.65,207.83);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (415.19,218.49) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (415.19,207.59) --
	(417.84,203.01) --
	(412.55,203.01) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (413.23,183.75) --
	(417.16,183.75) --
	(417.16,187.67) --
	(413.23,187.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.42,198.96) -- (417.97,198.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.19,196.19) -- (415.19,201.74);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (422.74,218.43) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (422.74,207.34) --
	(425.38,202.76) --
	(420.10,202.76) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (420.78,173.58) --
	(424.70,173.58) --
	(424.70,177.51) --
	(420.78,177.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.97,192.93) -- (425.52,192.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.74,190.15) -- (422.74,195.70);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (430.29,218.54) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (430.29,209.03) --
	(432.93,204.45) --
	(427.65,204.45) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (428.33,165.84) --
	(432.25,165.84) --
	(432.25,169.76) --
	(428.33,169.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.51,188.03) -- (433.06,188.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.29,185.26) -- (430.29,190.81);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (437.84,218.41) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (437.84,212.63) --
	(440.48,208.05) --
	(435.20,208.05) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (435.88,162.01) --
	(439.80,162.01) --
	(439.80,165.94) --
	(435.88,165.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.06,184.40) -- (440.61,184.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.84,181.62) -- (437.84,187.17);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.00,218.40) --
	(392.55,218.42) --
	(400.10,218.45) --
	(407.65,218.49) --
	(415.19,218.49) --
	(422.74,218.43) --
	(430.29,218.54) --
	(437.84,218.41);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (385.00,216.43) --
	(392.55,213.92) --
	(400.10,210.73) --
	(407.65,207.70) --
	(415.19,204.54) --
	(422.74,204.29) --
	(430.29,205.98) --
	(437.84,209.58);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (385.00,215.22) --
	(392.55,211.02) --
	(400.10,205.48) --
	(407.65,197.49) --
	(415.19,185.71) --
	(422.74,175.54) --
	(430.29,167.80) --
	(437.84,163.98);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (385.00,216.62) --
	(392.55,213.77) --
	(400.10,209.35) --
	(407.65,205.06) --
	(415.19,198.96) --
	(422.74,192.93) --
	(430.29,188.03) --
	(437.84,184.40);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (385.00,219.37) --
	(392.55,219.39) --
	(400.10,219.42) --
	(407.65,219.46) --
	(415.19,219.47) --
	(422.74,219.42) --
	(430.29,219.54) --
	(437.84,219.47) --
	(437.84,217.34) --
	(430.29,217.54) --
	(422.74,217.45) --
	(415.19,217.52) --
	(407.65,217.52) --
	(400.10,217.48) --
	(392.55,217.45) --
	(385.00,217.44) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (385.00,217.41) --
	(392.55,214.88) --
	(400.10,211.66) --
	(407.65,208.57) --
	(415.19,205.37) --
	(422.74,205.12) --
	(430.29,206.88) --
	(437.84,210.58) --
	(437.84,208.58) --
	(430.29,205.07) --
	(422.74,203.46) --
	(415.19,203.71) --
	(407.65,206.84) --
	(400.10,209.80) --
	(392.55,212.96) --
	(385.00,215.45) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (385.00,216.20) --
	(392.55,211.97) --
	(400.10,206.43) --
	(407.65,198.34) --
	(415.19,186.51) --
	(422.74,176.30) --
	(430.29,168.55) --
	(437.84,164.76) --
	(437.84,163.19) --
	(430.29,167.06) --
	(422.74,174.78) --
	(415.19,184.91) --
	(407.65,196.64) --
	(400.10,204.53) --
	(392.55,210.06) --
	(385.00,214.23) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (385.00,217.59) --
	(392.55,214.73) --
	(400.10,210.28) --
	(407.65,205.92) --
	(415.19,199.79) --
	(422.74,193.75) --
	(430.29,188.82) --
	(437.84,185.24) --
	(437.84,183.55) --
	(430.29,187.24) --
	(422.74,192.11) --
	(415.19,198.13) --
	(407.65,204.20) --
	(400.10,208.42) --
	(392.55,212.82) --
	(385.00,215.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (381.23, 66.02) rectangle (464.25,128.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (381.23, 66.02) rectangle (464.25,128.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23, 74.62) --
	(464.25, 74.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23, 90.20) --
	(464.25, 90.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,105.78) --
	(464.25,105.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,121.36) --
	(464.25,121.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (388.78, 66.02) --
	(388.78,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (411.42, 66.02) --
	(411.42,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.06, 66.02) --
	(434.06,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.71, 66.02) --
	(456.71,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23, 66.83) --
	(464.25, 66.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23, 82.41) --
	(464.25, 82.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23, 97.99) --
	(464.25, 97.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.23,113.57) --
	(464.25,113.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (400.10, 66.02) --
	(400.10,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (422.74, 66.02) --
	(422.74,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (445.39, 66.02) --
	(445.39,128.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (385.00,123.78) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (385.00,124.01) --
	(387.65,119.44) --
	(382.36,119.44) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (383.04,119.27) --
	(386.96,119.27) --
	(386.96,123.20) --
	(383.04,123.20) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.23,120.43) -- (387.78,120.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.00,117.66) -- (385.00,123.21);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (392.55,123.77) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (392.55,121.39) --
	(395.19,116.81) --
	(389.91,116.81) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (390.59,116.27) --
	(394.51,116.27) --
	(394.51,120.19) --
	(390.59,120.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.78,117.21) -- (395.33,117.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.55,114.43) -- (392.55,119.98);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (400.10,123.78) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (400.10,117.52) --
	(402.74,112.94) --
	(397.46,112.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (398.14,113.40) --
	(402.06,113.40) --
	(402.06,117.32) --
	(398.14,117.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.32,111.92) -- (402.87,111.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.10,109.15) -- (400.10,114.70);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (407.65,123.74) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (407.65,113.79) --
	(410.29,109.21) --
	(405.00,109.21) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (405.68,108.65) --
	(409.61,108.65) --
	(409.61,112.58) --
	(405.68,112.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.87,104.17) -- (410.42,104.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.65,101.39) -- (407.65,106.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (415.19,123.70) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (415.19,110.08) --
	(417.84,105.50) --
	(412.55,105.50) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (413.23,103.90) --
	(417.16,103.90) --
	(417.16,107.83) --
	(413.23,107.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.42, 95.87) -- (417.97, 95.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.19, 93.10) -- (415.19, 98.65);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (422.74,123.69) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (422.74,106.95) --
	(425.38,102.37) --
	(420.10,102.37) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (420.78,101.04) --
	(424.70,101.04) --
	(424.70,104.96) --
	(420.78,104.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.97, 88.04) -- (425.52, 88.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.74, 85.26) -- (422.74, 90.81);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (430.29,123.75) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (430.29,102.38) --
	(432.93, 97.80) --
	(427.65, 97.80) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (428.33, 98.71) --
	(432.25, 98.71) --
	(432.25,102.64) --
	(428.33,102.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.51, 81.75) -- (433.06, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.29, 78.97) -- (430.29, 84.52);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (437.84,123.64) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (437.84, 97.52) --
	(440.48, 92.94) --
	(435.20, 92.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (435.88, 96.59) --
	(439.80, 96.59) --
	(439.80,100.51) --
	(435.88,100.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.06, 76.14) -- (440.61, 76.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.84, 73.37) -- (437.84, 78.92);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (445.39,123.68) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (445.39, 92.09) --
	(448.03, 87.52) --
	(442.74, 87.52) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (443.42, 94.64) --
	(447.35, 94.64) --
	(447.35, 98.56) --
	(443.42, 98.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.61, 71.78) -- (448.16, 71.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.39, 69.00) -- (445.39, 74.55);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (452.93,123.70) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (452.93, 94.12) --
	(455.58, 89.54) --
	(450.29, 89.54) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (450.97, 94.95) --
	(454.90, 94.95) --
	(454.90, 98.87) --
	(450.97, 98.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.16, 69.82) -- (455.71, 69.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.93, 67.05) -- (452.93, 72.60);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.00,123.78) --
	(392.55,123.77) --
	(400.10,123.78) --
	(407.65,123.74) --
	(415.19,123.70) --
	(422.74,123.69) --
	(430.29,123.75) --
	(437.84,123.64) --
	(445.39,123.68) --
	(452.93,123.70);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (385.00,120.96) --
	(392.55,118.34) --
	(400.10,114.47) --
	(407.65,110.74) --
	(415.19,107.03) --
	(422.74,103.90) --
	(430.29, 99.33) --
	(437.84, 94.47) --
	(445.39, 89.04) --
	(452.93, 91.07);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (385.00,121.24) --
	(392.55,118.23) --
	(400.10,115.36) --
	(407.65,110.61) --
	(415.19,105.86) --
	(422.74,103.00) --
	(430.29,100.67) --
	(437.84, 98.55) --
	(445.39, 96.60) --
	(452.93, 96.91);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (385.00,120.43) --
	(392.55,117.21) --
	(400.10,111.92) --
	(407.65,104.17) --
	(415.19, 95.87) --
	(422.74, 88.04) --
	(430.29, 81.75) --
	(437.84, 76.14) --
	(445.39, 71.78) --
	(452.93, 69.82);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (385.00,124.74) --
	(392.55,124.74) --
	(400.10,124.74) --
	(407.65,124.71) --
	(415.19,124.67) --
	(422.74,124.66) --
	(430.29,124.72) --
	(437.84,124.61) --
	(445.39,124.67) --
	(452.93,125.19) --
	(452.93,122.20) --
	(445.39,122.69) --
	(437.84,122.66) --
	(430.29,122.78) --
	(422.74,122.72) --
	(415.19,122.74) --
	(407.65,122.77) --
	(400.10,122.81) --
	(392.55,122.81) --
	(385.00,122.81) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (385.00,121.91) --
	(392.55,119.26) --
	(400.10,115.37) --
	(407.65,111.60) --
	(415.19,107.86) --
	(422.74,104.71) --
	(430.29,100.13) --
	(437.84, 95.26) --
	(445.39, 89.89) --
	(452.93, 92.49) --
	(452.93, 89.65) --
	(445.39, 88.20) --
	(437.84, 93.68) --
	(430.29, 98.53) --
	(422.74,103.09) --
	(415.19,106.20) --
	(407.65,109.87) --
	(400.10,113.57) --
	(392.55,117.41) --
	(385.00,120.02) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (385.00,122.16) --
	(392.55,119.12) --
	(400.10,116.17) --
	(407.65,111.35) --
	(415.19,106.50) --
	(422.74,103.55) --
	(430.29,101.19) --
	(437.84, 99.04) --
	(445.39, 97.09) --
	(452.93, 98.03) --
	(452.93, 95.80) --
	(445.39, 96.11) --
	(437.84, 98.06) --
	(430.29,100.16) --
	(422.74,102.45) --
	(415.19,105.22) --
	(407.65,109.88) --
	(400.10,114.55) --
	(392.55,117.33) --
	(385.00,120.31) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (385.00,121.37) --
	(392.55,118.11) --
	(400.10,112.78) --
	(407.65,104.94) --
	(415.19, 96.56) --
	(422.74, 88.63) --
	(430.29, 82.27) --
	(437.84, 76.62) --
	(445.39, 72.24) --
	(452.93, 70.81) --
	(452.93, 68.84) --
	(445.39, 71.31) --
	(437.84, 75.66) --
	(430.29, 81.23) --
	(422.74, 87.45) --
	(415.19, 95.19) --
	(407.65,103.39) --
	(400.10,111.06) --
	(392.55,116.30) --
	(385.00,119.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 52.71,128.01) rectangle (135.73,145.07);

\path[] ( 52.71,128.01) rectangle (135.73,145.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.22,133.51) {\textsc{SPECTF}};
\end{scope}
\begin{scope}
\path[clip] (162.21,128.01) rectangle (245.24,145.07);

\path[] (162.21,128.01) rectangle (245.24,145.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.73,133.51) {\textsc{Transfusion}};
\end{scope}
\begin{scope}
\path[clip] (271.72,128.01) rectangle (354.75,145.07);

\path[] (271.72,128.01) rectangle (354.75,145.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.23,133.51) {\textsc{USPS}};
\end{scope}
\begin{scope}
\path[clip] (381.23,128.01) rectangle (464.25,145.07);

\path[] (381.23,128.01) rectangle (464.25,145.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (422.74,133.51) {\textsc{WDBC}};
\end{scope}
\begin{scope}
\path[clip] ( 52.71,222.36) rectangle (135.73,239.42);

\path[] ( 52.71,222.36) rectangle (135.73,239.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.22,227.86) {\textsc{Mammography}};
\end{scope}
\begin{scope}
\path[clip] (162.21,222.36) rectangle (245.24,239.42);

\path[] (162.21,222.36) rectangle (245.24,239.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.73,227.86) {\textsc{Parkinsons}};
\end{scope}
\begin{scope}
\path[clip] (271.72,222.36) rectangle (354.75,239.42);

\path[] (271.72,222.36) rectangle (354.75,239.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.23,227.86) {\textsc{Sonar}};
\end{scope}
\begin{scope}
\path[clip] (381.23,222.36) rectangle (464.25,239.42);

\path[] (381.23,222.36) rectangle (464.25,239.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (422.74,227.86) {\textsc{SPECT}};
\end{scope}
\begin{scope}
\path[clip] ( 52.71,316.71) rectangle (135.73,333.77);

\path[] ( 52.71,316.71) rectangle (135.73,333.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.22,322.21) {\textsc{g241c}};
\end{scope}
\begin{scope}
\path[clip] (162.21,316.71) rectangle (245.24,333.77);

\path[] (162.21,316.71) rectangle (245.24,333.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.73,322.21) {\textsc{g241d}};
\end{scope}
\begin{scope}
\path[clip] (271.72,316.71) rectangle (354.75,333.77);

\path[] (271.72,316.71) rectangle (354.75,333.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.23,322.21) {\textsc{Haberman}};
\end{scope}
\begin{scope}
\path[clip] (381.23,316.71) rectangle (464.25,333.77);

\path[] (381.23,316.71) rectangle (464.25,333.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (422.74,322.21) {\textsc{Ionosphere}};
\end{scope}
\begin{scope}
\path[clip] ( 52.71,411.06) rectangle (135.73,428.12);

\path[] ( 52.71,411.06) rectangle (135.73,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.22,416.56) {\textsc{BCI}};
\end{scope}
\begin{scope}
\path[clip] (162.21,411.06) rectangle (245.24,428.12);

\path[] (162.21,411.06) rectangle (245.24,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.73,416.56) {\textsc{COIL2}};
\end{scope}
\begin{scope}
\path[clip] (271.72,411.06) rectangle (354.75,428.12);

\path[] (271.72,411.06) rectangle (354.75,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.23,416.56) {\textsc{Diabetes}};
\end{scope}
\begin{scope}
\path[clip] (381.23,411.06) rectangle (464.25,428.12);

\path[] (381.23,411.06) rectangle (464.25,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (422.74,416.56) {\textsc{Digit1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.71, 66.02) --
	(135.73, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.58, 63.27) --
	( 71.58, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.22, 63.27) --
	( 94.22, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.86, 63.27) --
	(116.86, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 71.58, 56.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 94.22, 56.22) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (116.86, 56.22) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (162.21, 66.02) --
	(245.24, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.08, 63.27) --
	(181.08, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.73, 63.27) --
	(203.73, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.37, 63.27) --
	(226.37, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (181.08, 56.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (203.73, 56.22) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (226.37, 56.22) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (271.72, 66.02) --
	(354.75, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.59, 63.27) --
	(290.59, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.23, 63.27) --
	(313.23, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.88, 63.27) --
	(335.88, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (290.59, 56.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (313.23, 56.22) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (335.88, 56.22) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (381.23, 66.02) --
	(464.25, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.10, 63.27) --
	(400.10, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.74, 63.27) --
	(422.74, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.39, 63.27) --
	(445.39, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (400.10, 56.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (422.74, 56.22) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (445.39, 56.22) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.71,160.37) --
	(135.73,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.58,157.62) --
	( 71.58,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.22,157.62) --
	( 94.22,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.86,157.62) --
	(116.86,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 71.58,150.57) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 94.22,150.57) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (116.86,150.57) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (162.21,160.37) --
	(245.24,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.08,157.62) --
	(181.08,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.73,157.62) --
	(203.73,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.37,157.62) --
	(226.37,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (181.08,150.57) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (203.73,150.57) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (226.37,150.57) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (271.72,160.37) --
	(354.75,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.59,157.62) --
	(290.59,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.23,157.62) --
	(313.23,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.88,157.62) --
	(335.88,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (290.59,150.57) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (313.23,150.57) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (335.88,150.57) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (381.23,160.37) --
	(464.25,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.10,157.62) --
	(400.10,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.74,157.62) --
	(422.74,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.39,157.62) --
	(445.39,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (400.10,150.57) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (422.74,150.57) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (445.39,150.57) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.71,254.72) --
	(135.73,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.58,251.97) --
	( 71.58,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.22,251.97) --
	( 94.22,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.86,251.97) --
	(116.86,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 71.58,244.92) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 94.22,244.92) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (116.86,244.92) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (162.21,254.72) --
	(245.24,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.08,251.97) --
	(181.08,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.73,251.97) --
	(203.73,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.37,251.97) --
	(226.37,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (181.08,244.92) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (203.73,244.92) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (226.37,244.92) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (271.72,254.72) --
	(354.75,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.59,251.97) --
	(290.59,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.23,251.97) --
	(313.23,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.88,251.97) --
	(335.88,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (290.59,244.92) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (313.23,244.92) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (335.88,244.92) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (381.23,254.72) --
	(464.25,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.10,251.97) --
	(400.10,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.74,251.97) --
	(422.74,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.39,251.97) --
	(445.39,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (400.10,244.92) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (422.74,244.92) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (445.39,244.92) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.71,349.07) --
	(135.73,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.58,346.32) --
	( 71.58,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.22,346.32) --
	( 94.22,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.86,346.32) --
	(116.86,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 71.58,339.27) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 94.22,339.27) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (116.86,339.27) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (162.21,349.07) --
	(245.24,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.08,346.32) --
	(181.08,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.73,346.32) --
	(203.73,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.37,346.32) --
	(226.37,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (181.08,339.27) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (203.73,339.27) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (226.37,339.27) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (271.72,349.07) --
	(354.75,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.59,346.32) --
	(290.59,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.23,346.32) --
	(313.23,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.88,346.32) --
	(335.88,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (290.59,339.27) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (313.23,339.27) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (335.88,339.27) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (381.23,349.07) --
	(464.25,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.10,346.32) --
	(400.10,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.74,346.32) --
	(422.74,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.39,346.32) --
	(445.39,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (400.10,339.27) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (422.74,339.27) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (445.39,339.27) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (381.23,349.07) --
	(381.23,411.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28,348.91) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28,361.86) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28,374.81) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28,387.75) {0.35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28,400.70) {0.40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48,351.33) --
	(381.23,351.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48,364.28) --
	(381.23,364.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48,377.23) --
	(381.23,377.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48,390.18) --
	(381.23,390.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48,403.12) --
	(381.23,403.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (381.23,254.72) --
	(381.23,316.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28,258.69) {0.200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28,273.38) {0.225};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28,288.07) {0.250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28,302.77) {0.275};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48,261.11) --
	(381.23,261.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48,275.81) --
	(381.23,275.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48,290.50) --
	(381.23,290.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48,305.19) --
	(381.23,305.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (381.23,160.37) --
	(381.23,222.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28,168.63) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28,181.72) {0.33};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28,194.80) {0.36};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28,207.89) {0.39};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48,171.06) --
	(381.23,171.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48,184.14) --
	(381.23,184.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48,197.23) --
	(381.23,197.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48,210.31) --
	(381.23,210.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (381.23, 66.02) --
	(381.23,128.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28, 64.41) {0.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28, 79.99) {0.16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28, 95.57) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.28,111.15) {0.24};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48, 66.83) --
	(381.23, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48, 82.41) --
	(381.23, 82.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48, 97.99) --
	(381.23, 97.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.48,113.57) --
	(381.23,113.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (271.72,349.07) --
	(271.72,411.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77,361.32) {0.31};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77,380.25) {0.32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77,399.17) {0.33};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,363.75) --
	(271.72,363.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,382.67) --
	(271.72,382.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,401.59) --
	(271.72,401.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (271.72,254.72) --
	(271.72,316.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77,253.64) {0.276};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77,269.25) {0.280};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77,284.87) {0.284};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77,300.49) {0.288};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,256.06) --
	(271.72,256.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,271.68) --
	(271.72,271.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,287.30) --
	(271.72,287.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,302.91) --
	(271.72,302.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (271.72,160.37) --
	(271.72,222.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77,173.27) {0.350};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77,188.81) {0.375};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77,204.35) {0.400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77,219.89) {0.425};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,175.69) --
	(271.72,175.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,191.24) --
	(271.72,191.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,206.78) --
	(271.72,206.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,222.32) --
	(271.72,222.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (271.72, 66.02) --
	(271.72,128.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77, 65.59) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77, 78.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77, 91.66) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77,104.69) {0.35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.77,117.72) {0.40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97, 68.02) --
	(271.72, 68.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97, 81.05) --
	(271.72, 81.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97, 94.08) --
	(271.72, 94.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,107.11) --
	(271.72,107.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,120.14) --
	(271.72,120.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (162.21,349.07) --
	(162.21,411.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,351.31) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,365.23) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,379.15) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,393.08) {0.35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,407.00) {0.40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,353.74) --
	(162.21,353.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,367.66) --
	(162.21,367.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,381.58) --
	(162.21,381.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,395.50) --
	(162.21,395.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,409.42) --
	(162.21,409.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (162.21,254.72) --
	(162.21,316.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,260.88) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,277.89) {0.35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,294.90) {0.40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,311.91) {0.45};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,263.30) --
	(162.21,263.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,280.31) --
	(162.21,280.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,297.33) --
	(162.21,297.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,314.34) --
	(162.21,314.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (162.21,160.37) --
	(162.21,222.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,160.81) {0.250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,176.32) {0.275};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,191.84) {0.300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,207.35) {0.325};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,163.24) --
	(162.21,163.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,178.75) --
	(162.21,178.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,194.26) --
	(162.21,194.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,209.77) --
	(162.21,209.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (162.21, 66.02) --
	(162.21,128.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26, 75.78) {0.260};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26, 91.52) {0.265};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,107.27) {0.270};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.26,123.02) {0.275};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46, 78.20) --
	(162.21, 78.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46, 93.95) --
	(162.21, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,109.70) --
	(162.21,109.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46,125.45) --
	(162.21,125.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.71,349.07) --
	( 52.71,411.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76,358.85) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76,371.88) {0.33};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76,384.91) {0.36};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76,397.94) {0.39};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96,361.27) --
	( 52.71,361.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96,374.30) --
	( 52.71,374.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96,387.34) --
	( 52.71,387.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96,400.37) --
	( 52.71,400.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.71,254.72) --
	( 52.71,316.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76,260.21) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76,277.60) {0.35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76,294.98) {0.40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76,312.36) {0.45};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96,262.64) --
	( 52.71,262.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96,280.02) --
	( 52.71,280.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96,297.40) --
	( 52.71,297.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96,314.78) --
	( 52.71,314.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.71,160.37) --
	( 52.71,222.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76,159.94) {0.275};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76,179.50) {0.280};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76,199.07) {0.285};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76,218.63) {0.290};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96,162.36) --
	( 52.71,162.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96,181.93) --
	( 52.71,181.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96,201.49) --
	( 52.71,201.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96,221.06) --
	( 52.71,221.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.71, 66.02) --
	( 52.71,128.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76, 65.13) {0.32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76, 83.92) {0.36};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76,102.70) {0.40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.76,121.48) {0.44};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96, 67.56) --
	( 52.71, 67.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96, 86.34) --
	( 52.71, 86.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96,105.12) --
	( 52.71,105.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.96,123.90) --
	( 52.71,123.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.48, 44.66) {Unlabeled objects};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 15.86,235.51) {Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (128.07,  5.50) rectangle (388.89, 31.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (133.77, 14.63) {Classifier};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (188.14, 18.42) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.36, 18.42) -- (193.92, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (180.91, 11.19) rectangle (195.36, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (247.82, 21.47) --
	(250.47, 16.89) --
	(245.18, 16.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (242.04, 18.42) -- (253.61, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (240.60, 11.19) rectangle (255.05, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (314.66, 16.46) --
	(318.59, 16.46) --
	(318.59, 20.38) --
	(314.66, 20.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (310.84, 18.42) -- (322.41, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (309.40, 11.19) rectangle (323.85, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.47, 18.42) -- (357.02, 18.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.24, 15.64) -- (354.24, 21.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (348.46, 18.42) -- (360.03, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (347.02, 11.19) rectangle (361.47, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.17, 15.39) {Supervised};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.86, 15.39) {Self-Learning};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.66, 15.39) {USM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.28, 15.39) {ICLS};
\end{scope}
\end{tikzpicture}

\end{document}


==> figure/losscurves-1.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-01-27 21:09:11
% !TEX encoding = UTF-8 Unicode
\documentclass{elsarticle}
\nonstopmode

\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}

\newcommand{\SweaveOpts}[1]{}  % do not interfere with LaTeX
\newcommand{\SweaveInput}[1]{} % because they are not real TeX commands
\newcommand{\Sexpr}[1]{}       % will only be parsed by R

 

\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{mathtools}
\usepackage{tikz}
\usepackage{caption,subcaption}
\usepackage{booktabs}
\newtheorem{theorem}{Theorem}

\newcommand{\featdim}{d}
\newcommand{\Nunl}{U}
\newcommand{\Nlab}{L}
\newcommand{\X}{\mathbf{X}  }
\newcommand{\Xe}{\mathbf{X}_e  }
\newcommand{\XeT}{\mathbf{X}_e^{T}}
\newcommand{\ye}{\begin{bmatrix} \mathbf{y}  \\ \mathbf{y}_u \end{bmatrix}}
\newcommand{\G}{\left(\Xe^T \Xe \right)^{-1}}
\newcommand{\missidentity}{\begin{bmatrix} 0 & 0 \\ 0 & \textbf{I }\end{bmatrix}}
\newcommand{\Greg}{\left(\Xe^{T} \Xe + \lambda \missidentity \right)^{-1}}
\newcommand{\Cb}{\mathcal{C}_{\beta}}


\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.75,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 60.04,349.07) rectangle (143.87,411.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.04,349.07) rectangle (143.87,411.06);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,352.24) --
	(143.87,352.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,364.82) --
	(143.87,364.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,377.40) --
	(143.87,377.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,389.98) --
	(143.87,389.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,402.56) --
	(143.87,402.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.66,349.07) --
	( 67.66,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.52,349.07) --
	( 90.52,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.39,349.07) --
	(113.39,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.25,349.07) --
	(136.25,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,358.53) --
	(143.87,358.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,371.11) --
	(143.87,371.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,383.69) --
	(143.87,383.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,396.27) --
	(143.87,396.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,408.85) --
	(143.87,408.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.09,349.07) --
	( 79.09,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.95,349.07) --
	(101.95,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.82,349.07) --
	(124.82,411.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 63.85,406.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 63.85,406.86) --
	( 66.49,402.28) --
	( 61.21,402.28) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 61.89,403.02) --
	( 65.81,403.02) --
	( 65.81,406.94) --
	( 61.89,406.94) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.07,405.04) -- ( 66.62,405.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.85,402.27) -- ( 63.85,407.82);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 71.47,406.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 71.47,402.33) --
	( 74.11,397.75) --
	( 68.83,397.75) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 69.51,399.51) --
	( 73.43,399.51) --
	( 73.43,403.43) --
	( 69.51,403.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.69,401.27) -- ( 74.24,401.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.47,398.49) -- ( 71.47,404.04);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 79.09,406.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 79.09,392.86) --
	( 81.73,388.28) --
	( 76.45,388.28) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 77.13,390.51) --
	( 81.05,390.51) --
	( 81.05,394.44) --
	( 77.13,394.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32,391.98) -- ( 81.86,391.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.09,389.21) -- ( 79.09,394.76);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 86.71,406.92) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 86.71,381.43) --
	( 89.35,376.86) --
	( 84.07,376.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 84.75,378.00) --
	( 88.67,378.00) --
	( 88.67,381.93) --
	( 84.75,381.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.94,378.73) -- ( 89.49,378.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.71,375.96) -- ( 86.71,381.51);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 94.33,406.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 94.33,371.92) --
	( 96.97,367.34) --
	( 91.69,367.34) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 92.37,367.79) --
	( 96.29,367.79) --
	( 96.29,371.71) --
	( 92.37,371.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56,368.02) -- ( 97.11,368.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.33,365.25) -- ( 94.33,370.80);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (101.95,407.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (101.95,365.25) --
	(104.60,360.67) --
	( 99.31,360.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 99.99,361.03) --
	(103.92,361.03) --
	(103.92,364.96) --
	( 99.99,364.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.18,360.42) -- (104.73,360.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,357.64) -- (101.95,363.19);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (109.57,407.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (109.57,360.99) --
	(112.22,356.42) --
	(106.93,356.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (107.61,356.98) --
	(111.54,356.98) --
	(111.54,360.91) --
	(107.61,360.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.80,355.75) -- (112.35,355.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.57,352.98) -- (109.57,358.53);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (117.20,406.76) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (117.20,358.76) --
	(119.84,354.18) --
	(114.55,354.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (115.23,354.79) --
	(119.16,354.79) --
	(119.16,358.71) --
	(115.23,358.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.42,353.27) -- (119.97,353.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20,350.50) -- (117.20,356.05);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (124.82,406.50) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (124.82,357.42) --
	(127.46,352.84) --
	(122.17,352.84) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (122.85,353.63) --
	(126.78,353.63) --
	(126.78,357.56) --
	(122.85,357.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04,351.95) -- (127.59,351.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.82,349.17) -- (124.82,354.72);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.85,406.96) --
	( 71.47,406.96) --
	( 79.09,406.93) --
	( 86.71,406.92) --
	( 94.33,406.95) --
	(101.95,407.00) --
	(109.57,407.03) --
	(117.20,406.76) --
	(124.82,406.50);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.85,403.80) --
	( 71.47,399.28) --
	( 79.09,389.80) --
	( 86.71,378.38) --
	( 94.33,368.87) --
	(101.95,362.20) --
	(109.57,357.94) --
	(117.20,355.70) --
	(124.82,354.37);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 63.85,404.98) --
	( 71.47,401.47) --
	( 79.09,392.48) --
	( 86.71,379.97) --
	( 94.33,369.75) --
	(101.95,362.99) --
	(109.57,358.95) --
	(117.20,356.75) --
	(124.82,355.59);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.85,405.04) --
	( 71.47,401.27) --
	( 79.09,391.98) --
	( 86.71,378.73) --
	( 94.33,368.02) --
	(101.95,360.42) --
	(109.57,355.75) --
	(117.20,353.27) --
	(124.82,351.95);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,408.17) --
	( 71.47,408.17) --
	( 79.09,408.14) --
	( 86.71,408.12) --
	( 94.33,408.15) --
	(101.95,408.21) --
	(109.57,408.24) --
	(117.20,407.95) --
	(124.82,407.90) --
	(124.82,405.10) --
	(117.20,405.56) --
	(109.57,405.82) --
	(101.95,405.79) --
	( 94.33,405.74) --
	( 86.71,405.72) --
	( 79.09,405.73) --
	( 71.47,405.76) --
	( 63.85,405.76) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,404.89) --
	( 71.47,400.27) --
	( 79.09,390.52) --
	( 86.71,378.80) --
	( 94.33,369.11) --
	(101.95,362.33) --
	(109.57,358.02) --
	(117.20,355.76) --
	(124.82,354.45) --
	(124.82,354.29) --
	(117.20,355.65) --
	(109.57,357.87) --
	(101.95,362.07) --
	( 94.33,368.63) --
	( 86.71,377.97) --
	( 79.09,389.09) --
	( 71.47,398.29) --
	( 63.85,402.72) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,406.11) --
	( 71.47,402.54) --
	( 79.09,393.28) --
	( 86.71,380.41) --
	( 94.33,370.01) --
	(101.95,363.13) --
	(109.57,359.03) --
	(117.20,356.81) --
	(124.82,355.69) --
	(124.82,355.50) --
	(117.20,356.69) --
	(109.57,358.87) --
	(101.95,362.86) --
	( 94.33,369.48) --
	( 86.71,379.52) --
	( 79.09,391.67) --
	( 71.47,400.40) --
	( 63.85,403.85) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,406.16) --
	( 71.47,402.32) --
	( 79.09,392.77) --
	( 86.71,379.17) --
	( 94.33,368.27) --
	(101.95,360.53) --
	(109.57,355.81) --
	(117.20,353.31) --
	(124.82,352.00) --
	(124.82,351.89) --
	(117.20,353.23) --
	(109.57,355.69) --
	(101.95,360.30) --
	( 94.33,367.78) --
	( 86.71,378.30) --
	( 79.09,391.19) --
	( 71.47,400.22) --
	( 63.85,403.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 60.04,254.72) rectangle (143.87,316.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.04,254.72) rectangle (143.87,316.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,263.39) --
	(143.87,263.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,278.50) --
	(143.87,278.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,293.60) --
	(143.87,293.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,308.70) --
	(143.87,308.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.66,254.72) --
	( 67.66,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.52,254.72) --
	( 90.52,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.39,254.72) --
	(113.39,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.25,254.72) --
	(136.25,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,255.84) --
	(143.87,255.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,270.95) --
	(143.87,270.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,286.05) --
	(143.87,286.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,301.15) --
	(143.87,301.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,316.25) --
	(143.87,316.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.09,254.72) --
	( 79.09,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.95,254.72) --
	(101.95,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.82,254.72) --
	(124.82,316.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 63.85,311.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 63.85,302.90) --
	( 66.49,298.32) --
	( 61.21,298.32) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 61.89,298.00) --
	( 65.81,298.00) --
	( 65.81,301.92) --
	( 61.89,301.92) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.07,299.79) -- ( 66.62,299.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.85,297.01) -- ( 63.85,302.56);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 71.47,311.86) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 71.47,295.79) --
	( 74.11,291.21) --
	( 68.83,291.21) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 69.51,290.89) --
	( 73.43,290.89) --
	( 73.43,294.82) --
	( 69.51,294.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.69,292.55) -- ( 74.24,292.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.47,289.77) -- ( 71.47,295.32);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 79.09,311.86) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 79.09,286.78) --
	( 81.73,282.20) --
	( 76.45,282.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 77.13,281.68) --
	( 81.05,281.68) --
	( 81.05,285.60) --
	( 77.13,285.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32,283.49) -- ( 81.86,283.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.09,280.72) -- ( 79.09,286.27);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 86.71,311.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 86.71,277.49) --
	( 89.35,272.91) --
	( 84.07,272.91) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 84.75,272.42) --
	( 88.67,272.42) --
	( 88.67,276.35) --
	( 84.75,276.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.94,274.10) -- ( 89.49,274.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.71,271.32) -- ( 86.71,276.87);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 94.33,311.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 94.33,270.80) --
	( 96.97,266.23) --
	( 91.69,266.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 92.37,265.61) --
	( 96.29,265.61) --
	( 96.29,269.53) --
	( 92.37,269.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56,267.30) -- ( 97.11,267.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.33,264.52) -- ( 94.33,270.07);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (101.95,311.86) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (101.95,266.44) --
	(104.60,261.86) --
	( 99.31,261.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 99.99,261.39) --
	(103.92,261.39) --
	(103.92,265.32) --
	( 99.99,265.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.18,262.82) -- (104.73,262.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,260.05) -- (101.95,265.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (109.57,311.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (109.57,264.02) --
	(112.22,259.44) --
	(106.93,259.44) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (107.61,259.06) --
	(111.54,259.06) --
	(111.54,262.98) --
	(107.61,262.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.80,260.29) -- (112.35,260.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.57,257.52) -- (109.57,263.07);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (117.20,311.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (117.20,262.64) --
	(119.84,258.07) --
	(114.55,258.07) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (115.23,257.78) --
	(119.16,257.78) --
	(119.16,261.70) --
	(115.23,261.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.42,258.85) -- (119.97,258.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20,256.08) -- (117.20,261.63);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (124.82,311.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (124.82,261.95) --
	(127.46,257.38) --
	(122.17,257.38) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (122.85,257.14) --
	(126.78,257.14) --
	(126.78,261.06) --
	(122.85,261.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04,258.09) -- (127.59,258.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.82,255.32) -- (124.82,260.87);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.44,311.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (132.44,261.63) --
	(135.08,257.06) --
	(129.80,257.06) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (130.48,256.81) --
	(134.40,256.81) --
	(134.40,260.73) --
	(130.48,260.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.66,257.72) -- (135.21,257.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44,254.95) -- (132.44,260.49);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (140.06,311.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (140.06,261.49) --
	(142.70,256.91) --
	(137.42,256.91) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (138.10,256.62) --
	(142.02,256.62) --
	(142.02,260.54) --
	(138.10,260.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.28,257.54) -- (142.83,257.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.06,254.77) -- (140.06,260.32);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.85,311.85) --
	( 71.47,311.86) --
	( 79.09,311.86) --
	( 86.71,311.87) --
	( 94.33,311.87) --
	(101.95,311.86) --
	(109.57,311.84) --
	(117.20,311.87) --
	(124.82,311.89) --
	(132.44,311.95) --
	(140.06,311.83);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.85,299.85) --
	( 71.47,292.74) --
	( 79.09,283.72) --
	( 86.71,274.44) --
	( 94.33,267.75) --
	(101.95,263.39) --
	(109.57,260.96) --
	(117.20,259.59) --
	(124.82,258.90) --
	(132.44,258.58) --
	(140.06,258.44);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 63.85,299.96) --
	( 71.47,292.86) --
	( 79.09,283.64) --
	( 86.71,274.38) --
	( 94.33,267.57) --
	(101.95,263.35) --
	(109.57,261.02) --
	(117.20,259.74) --
	(124.82,259.10) --
	(132.44,258.77) --
	(140.06,258.58);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.85,299.79) --
	( 71.47,292.55) --
	( 79.09,283.49) --
	( 86.71,274.10) --
	( 94.33,267.30) --
	(101.95,262.82) --
	(109.57,260.29) --
	(117.20,258.85) --
	(124.82,258.09) --
	(132.44,257.72) --
	(140.06,257.54);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,313.80) --
	( 71.47,313.80) --
	( 79.09,313.81) --
	( 86.71,313.82) --
	( 94.33,313.82) --
	(101.95,313.81) --
	(109.57,313.79) --
	(117.20,313.82) --
	(124.82,313.84) --
	(132.44,313.89) --
	(140.06,313.80) --
	(140.06,309.86) --
	(132.44,310.00) --
	(124.82,309.95) --
	(117.20,309.91) --
	(109.57,309.89) --
	(101.95,309.91) --
	( 94.33,309.92) --
	( 86.71,309.92) --
	( 79.09,309.91) --
	( 71.47,309.91) --
	( 63.85,309.90) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,301.05) --
	( 71.47,293.59) --
	( 79.09,284.27) --
	( 86.71,274.72) --
	( 94.33,267.88) --
	(101.95,263.44) --
	(109.57,260.99) --
	(117.20,259.61) --
	(124.82,258.91) --
	(132.44,258.59) --
	(140.06,258.45) --
	(140.06,258.43) --
	(132.44,258.57) --
	(124.82,258.89) --
	(117.20,259.58) --
	(109.57,260.94) --
	(101.95,263.33) --
	( 94.33,267.62) --
	( 86.71,274.16) --
	( 79.09,283.18) --
	( 71.47,291.89) --
	( 63.85,298.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,301.15) --
	( 71.47,293.69) --
	( 79.09,284.16) --
	( 86.71,274.66) --
	( 94.33,267.70) --
	(101.95,263.41) --
	(109.57,261.05) --
	(117.20,259.76) --
	(124.82,259.11) --
	(132.44,258.78) --
	(140.06,258.59) --
	(140.06,258.57) --
	(132.44,258.76) --
	(124.82,259.09) --
	(117.20,259.73) --
	(109.57,260.99) --
	(101.95,263.30) --
	( 94.33,267.45) --
	( 86.71,274.11) --
	( 79.09,283.11) --
	( 71.47,292.02) --
	( 63.85,298.77) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,301.00) --
	( 71.47,293.39) --
	( 79.09,284.02) --
	( 86.71,274.37) --
	( 94.33,267.42) --
	(101.95,262.87) --
	(109.57,260.32) --
	(117.20,258.86) --
	(124.82,258.10) --
	(132.44,257.72) --
	(140.06,257.55) --
	(140.06,257.54) --
	(132.44,257.72) --
	(124.82,258.08) --
	(117.20,258.84) --
	(109.57,260.27) --
	(101.95,262.77) --
	( 94.33,267.17) --
	( 86.71,273.83) --
	( 79.09,282.96) --
	( 71.47,291.71) --
	( 63.85,298.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 60.04,160.37) rectangle (143.87,222.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.04,160.37) rectangle (143.87,222.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,170.29) --
	(143.87,170.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,186.62) --
	(143.87,186.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,202.94) --
	(143.87,202.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,219.26) --
	(143.87,219.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.66,160.37) --
	( 67.66,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.52,160.37) --
	( 90.52,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.39,160.37) --
	(113.39,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.25,160.37) --
	(136.25,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,162.13) --
	(143.87,162.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,178.45) --
	(143.87,178.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,194.78) --
	(143.87,194.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,211.10) --
	(143.87,211.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.09,160.37) --
	( 79.09,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.95,160.37) --
	(101.95,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.82,160.37) --
	(124.82,222.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 63.85,207.81) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 63.85,208.30) --
	( 66.49,203.72) --
	( 61.21,203.72) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 61.89,206.99) --
	( 65.81,206.99) --
	( 65.81,210.91) --
	( 61.89,210.91) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.07,204.13) -- ( 66.62,204.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.85,201.35) -- ( 63.85,206.90);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 71.47,207.81) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 71.47,206.47) --
	( 74.11,201.89) --
	( 68.83,201.89) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 69.51,208.50) --
	( 73.43,208.50) --
	( 73.43,212.43) --
	( 69.51,212.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.69,201.15) -- ( 74.24,201.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.47,198.37) -- ( 71.47,203.92);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 79.09,207.81) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 79.09,202.95) --
	( 81.73,198.37) --
	( 76.45,198.37) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 77.13,212.57) --
	( 81.05,212.57) --
	( 81.05,216.49) --
	( 77.13,216.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32,196.25) -- ( 81.86,196.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.09,193.48) -- ( 79.09,199.03);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 86.71,207.82) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 86.71,199.21) --
	( 89.35,194.64) --
	( 84.07,194.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 84.75,215.19) --
	( 88.67,215.19) --
	( 88.67,219.12) --
	( 84.75,219.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.94,188.86) -- ( 89.49,188.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.71,186.09) -- ( 86.71,191.64);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 94.33,207.82) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 94.33,194.13) --
	( 96.97,189.55) --
	( 91.69,189.55) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 92.37,213.67) --
	( 96.29,213.67) --
	( 96.29,217.60) --
	( 92.37,217.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56,180.47) -- ( 97.11,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.33,177.70) -- ( 94.33,183.25);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (101.95,207.75) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (101.95,191.33) --
	(104.60,186.76) --
	( 99.31,186.76) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 99.99,208.65) --
	(103.92,208.65) --
	(103.92,212.58) --
	( 99.99,212.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.18,173.36) -- (104.73,173.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,170.59) -- (101.95,176.14);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (109.57,207.72) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (109.57,193.40) --
	(112.22,188.82) --
	(106.93,188.82) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (107.61,201.96) --
	(111.54,201.96) --
	(111.54,205.89) --
	(107.61,205.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.80,169.34) -- (112.35,169.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.57,166.57) -- (109.57,172.12);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (117.20,207.61) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (117.20,198.63) --
	(119.84,194.06) --
	(114.55,194.06) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (115.23,199.62) --
	(119.16,199.62) --
	(119.16,203.54) --
	(115.23,203.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.42,166.60) -- (119.97,166.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20,163.82) -- (117.20,169.37);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (124.82,207.09) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (124.82,203.48) --
	(127.46,198.90) --
	(122.17,198.90) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (122.85,196.83) --
	(126.78,196.83) --
	(126.78,200.75) --
	(122.85,200.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04,164.61) -- (127.59,164.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.82,161.83) -- (124.82,167.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.44,207.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (132.44,207.91) --
	(135.08,203.33) --
	(129.80,203.33) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (130.48,194.44) --
	(134.40,194.44) --
	(134.40,198.37) --
	(130.48,198.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.66,164.23) -- (135.21,164.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44,161.45) -- (132.44,167.00);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.85,207.81) --
	( 71.47,207.81) --
	( 79.09,207.81) --
	( 86.71,207.82) --
	( 94.33,207.82) --
	(101.95,207.75) --
	(109.57,207.72) --
	(117.20,207.61) --
	(124.82,207.09) --
	(132.44,207.89);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.85,205.25) --
	( 71.47,203.42) --
	( 79.09,199.89) --
	( 86.71,196.16) --
	( 94.33,191.08) --
	(101.95,188.28) --
	(109.57,190.35) --
	(117.20,195.58) --
	(124.82,200.43) --
	(132.44,204.86);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 63.85,208.95) --
	( 71.47,210.46) --
	( 79.09,214.53) --
	( 86.71,217.15) --
	( 94.33,215.63) --
	(101.95,210.61) --
	(109.57,203.92) --
	(117.20,201.58) --
	(124.82,198.79) --
	(132.44,196.40);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.85,204.13) --
	( 71.47,201.15) --
	( 79.09,196.25) --
	( 86.71,188.86) --
	( 94.33,180.47) --
	(101.95,173.36) --
	(109.57,169.34) --
	(117.20,166.60) --
	(124.82,164.61) --
	(132.44,164.23);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,210.30) --
	( 71.47,210.30) --
	( 79.09,210.29) --
	( 86.71,210.31) --
	( 94.33,210.31) --
	(101.95,210.23) --
	(109.57,210.20) --
	(117.20,210.10) --
	(124.82,209.57) --
	(132.44,210.42) --
	(132.44,205.36) --
	(124.82,204.62) --
	(117.20,205.12) --
	(109.57,205.23) --
	(101.95,205.26) --
	( 94.33,205.33) --
	( 86.71,205.33) --
	( 79.09,205.32) --
	( 71.47,205.32) --
	( 63.85,205.32) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,207.55) --
	( 71.47,205.65) --
	( 79.09,201.93) --
	( 86.71,198.00) --
	( 94.33,192.68) --
	(101.95,189.78) --
	(109.57,191.84) --
	(117.20,197.11) --
	(124.82,202.05) --
	(132.44,206.58) --
	(132.44,203.14) --
	(124.82,198.80) --
	(117.20,194.05) --
	(109.57,188.85) --
	(101.95,186.79) --
	( 94.33,189.48) --
	( 86.71,194.32) --
	( 79.09,197.86) --
	( 71.47,201.19) --
	( 63.85,202.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,211.27) --
	( 71.47,212.75) --
	( 79.09,216.89) --
	( 86.71,219.54) --
	( 94.33,217.90) --
	(101.95,212.84) --
	(109.57,205.66) --
	(117.20,203.51) --
	(124.82,200.75) --
	(132.44,198.11) --
	(132.44,194.70) --
	(124.82,196.83) --
	(117.20,199.65) --
	(109.57,202.19) --
	(101.95,208.39) --
	( 94.33,213.37) --
	( 86.71,214.77) --
	( 79.09,212.18) --
	( 71.47,208.18) --
	( 63.85,206.63) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,206.39) --
	( 71.47,203.32) --
	( 79.09,198.24) --
	( 86.71,190.60) --
	( 94.33,181.94) --
	(101.95,174.61) --
	(109.57,170.47) --
	(117.20,167.66) --
	(124.82,165.64) --
	(132.44,165.27) --
	(132.44,163.19) --
	(124.82,163.57) --
	(117.20,165.53) --
	(109.57,168.22) --
	(101.95,172.12) --
	( 94.33,179.01) --
	( 86.71,187.13) --
	( 79.09,194.27) --
	( 71.47,198.98) --
	( 63.85,201.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 60.04, 66.02) rectangle (143.87,128.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.04, 66.02) rectangle (143.87,128.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04, 70.55) --
	(143.87, 70.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04, 82.99) --
	(143.87, 82.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04, 95.44) --
	(143.87, 95.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,107.89) --
	(143.87,107.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,120.34) --
	(143.87,120.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.66, 66.02) --
	( 67.66,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.52, 66.02) --
	( 90.52,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.39, 66.02) --
	(113.39,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.25, 66.02) --
	(136.25,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04, 76.77) --
	(143.87, 76.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04, 89.22) --
	(143.87, 89.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,101.67) --
	(143.87,101.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,114.12) --
	(143.87,114.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.04,126.57) --
	(143.87,126.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.09, 66.02) --
	( 79.09,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.95, 66.02) --
	(101.95,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.82, 66.02) --
	(124.82,128.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 63.85,123.04) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 63.85,112.35) --
	( 66.49,107.77) --
	( 61.21,107.77) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 61.89,107.50) --
	( 65.81,107.50) --
	( 65.81,111.42) --
	( 61.89,111.42) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.07,109.12) -- ( 66.62,109.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.85,106.35) -- ( 63.85,111.90);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 71.47,123.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 71.47,104.32) --
	( 74.11, 99.74) --
	( 68.83, 99.74) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 69.51, 99.37) --
	( 73.43, 99.37) --
	( 73.43,103.29) --
	( 69.51,103.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.69,100.80) -- ( 74.24,100.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.47, 98.03) -- ( 71.47,103.57);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 79.09,123.08) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 79.09, 95.21) --
	( 81.73, 90.63) --
	( 76.45, 90.63) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 77.13, 89.89) --
	( 81.05, 89.89) --
	( 81.05, 93.81) --
	( 77.13, 93.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 91.49) -- ( 81.86, 91.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.09, 88.71) -- ( 79.09, 94.26);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 86.71,123.10) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 86.71, 86.54) --
	( 89.35, 81.97) --
	( 84.07, 81.97) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 84.75, 81.08) --
	( 88.67, 81.08) --
	( 88.67, 85.00) --
	( 84.75, 85.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.94, 82.60) -- ( 89.49, 82.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.71, 79.83) -- ( 86.71, 85.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 94.33,123.12) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 94.33, 80.20) --
	( 96.97, 75.63) --
	( 91.69, 75.63) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 92.37, 74.79) --
	( 96.29, 74.79) --
	( 96.29, 78.71) --
	( 92.37, 78.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56, 76.21) -- ( 97.11, 76.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.33, 73.44) -- ( 94.33, 78.99);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (101.95,123.24) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (101.95, 76.33) --
	(104.60, 71.76) --
	( 99.31, 71.76) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 99.99, 70.72) --
	(103.92, 70.72) --
	(103.92, 74.65) --
	( 99.99, 74.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.18, 72.23) -- (104.73, 72.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95, 69.45) -- (101.95, 75.00);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (109.57,123.19) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (109.57, 74.25) --
	(112.22, 69.67) --
	(106.93, 69.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (107.61, 68.33) --
	(111.54, 68.33) --
	(111.54, 72.25) --
	(107.61, 72.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.80, 70.06) -- (112.35, 70.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.57, 67.28) -- (109.57, 72.83);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (117.20,122.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (117.20, 73.05) --
	(119.84, 68.47) --
	(114.55, 68.47) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (115.23, 66.92) --
	(119.16, 66.92) --
	(119.16, 70.84) --
	(115.23, 70.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.42, 68.91) -- (119.97, 68.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20, 66.14) -- (117.20, 71.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.85,123.04) --
	( 71.47,123.03) --
	( 79.09,123.08) --
	( 86.71,123.10) --
	( 94.33,123.12) --
	(101.95,123.24) --
	(109.57,123.19) --
	(117.20,122.88);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.85,109.30) --
	( 71.47,101.27) --
	( 79.09, 92.16) --
	( 86.71, 83.49) --
	( 94.33, 77.15) --
	(101.95, 73.28) --
	(109.57, 71.19) --
	(117.20, 70.00);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 63.85,109.46) --
	( 71.47,101.33) --
	( 79.09, 91.85) --
	( 86.71, 83.04) --
	( 94.33, 76.75) --
	(101.95, 72.69) --
	(109.57, 70.29) --
	(117.20, 68.88);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.85,109.12) --
	( 71.47,100.80) --
	( 79.09, 91.49) --
	( 86.71, 82.60) --
	( 94.33, 76.21) --
	(101.95, 72.23) --
	(109.57, 70.06) --
	(117.20, 68.91);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,124.95) --
	( 71.47,124.94) --
	( 79.09,124.99) --
	( 86.71,125.01) --
	( 94.33,125.04) --
	(101.95,125.19) --
	(109.57,125.16) --
	(117.20,124.86) --
	(117.20,120.90) --
	(109.57,121.23) --
	(101.95,121.29) --
	( 94.33,121.19) --
	( 86.71,121.18) --
	( 79.09,121.17) --
	( 71.47,121.13) --
	( 63.85,121.13) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,110.58) --
	( 71.47,102.12) --
	( 79.09, 92.69) --
	( 86.71, 83.82) --
	( 94.33, 77.31) --
	(101.95, 73.37) --
	(109.57, 71.25) --
	(117.20, 70.04) --
	(117.20, 69.95) --
	(109.57, 71.14) --
	(101.95, 73.20) --
	( 94.33, 76.99) --
	( 86.71, 83.17) --
	( 79.09, 91.62) --
	( 71.47,100.41) --
	( 63.85,108.01) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,110.80) --
	( 71.47,102.27) --
	( 79.09, 92.39) --
	( 86.71, 83.39) --
	( 94.33, 76.92) --
	(101.95, 72.78) --
	(109.57, 70.35) --
	(117.20, 68.92) --
	(117.20, 68.84) --
	(109.57, 70.23) --
	(101.95, 72.59) --
	( 94.33, 76.58) --
	( 86.71, 82.69) --
	( 79.09, 91.31) --
	( 71.47,100.39) --
	( 63.85,108.12) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] ( 63.85,110.41) --
	( 71.47,101.64) --
	( 79.09, 92.00) --
	( 86.71, 82.92) --
	( 94.33, 76.36) --
	(101.95, 72.30) --
	(109.57, 70.10) --
	(117.20, 68.95) --
	(117.20, 68.88) --
	(109.57, 70.01) --
	(101.95, 72.15) --
	( 94.33, 76.07) --
	( 86.71, 82.29) --
	( 79.09, 90.97) --
	( 71.47, 99.96) --
	( 63.85,107.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (166.83,349.07) rectangle (250.66,411.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.83,349.07) rectangle (250.66,411.06);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,359.46) --
	(250.66,359.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,378.21) --
	(250.66,378.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,396.97) --
	(250.66,396.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.45,349.07) --
	(174.45,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.32,349.07) --
	(197.32,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.18,349.07) --
	(220.18,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.04,349.07) --
	(243.04,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,350.08) --
	(250.66,350.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,368.84) --
	(250.66,368.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,387.59) --
	(250.66,387.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,406.35) --
	(250.66,406.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.89,349.07) --
	(185.89,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.75,349.07) --
	(208.75,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.61,349.07) --
	(231.61,411.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (170.64,406.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (170.64,405.18) --
	(173.29,400.60) --
	(168.00,400.60) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (168.68,401.09) --
	(172.60,401.09) --
	(172.60,405.02) --
	(168.68,405.02) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.87,402.81) -- (173.42,402.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.64,400.04) -- (170.64,405.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (178.26,406.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (178.26,398.66) --
	(180.91,394.08) --
	(175.62,394.08) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (176.30,394.75) --
	(180.23,394.75) --
	(180.23,398.67) --
	(176.30,398.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.49,396.46) -- (181.04,396.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.26,393.69) -- (178.26,399.24);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (185.89,406.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (185.89,390.49) --
	(188.53,385.92) --
	(183.24,385.92) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (183.92,386.11) --
	(187.85,386.11) --
	(187.85,390.03) --
	(183.92,390.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,387.55) -- (188.66,387.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.89,384.77) -- (185.89,390.32);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (193.51,406.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (193.51,380.55) --
	(196.15,375.97) --
	(190.86,375.97) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (191.54,375.58) --
	(195.47,375.58) --
	(195.47,379.51) --
	(191.54,379.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.73,376.37) -- (196.28,376.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.51,373.60) -- (193.51,379.15);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (201.13,406.90) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (201.13,372.40) --
	(203.77,367.83) --
	(198.48,367.83) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (199.17,367.49) --
	(203.09,367.49) --
	(203.09,371.42) --
	(199.17,371.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.35,367.35) -- (203.90,367.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.13,364.58) -- (201.13,370.13);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (208.75,406.90) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (208.75,366.37) --
	(211.39,361.79) --
	(206.11,361.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (206.79,361.64) --
	(210.71,361.64) --
	(210.71,365.56) --
	(206.79,365.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.97,360.86) -- (211.52,360.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.75,358.08) -- (208.75,363.63);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (216.37,406.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (216.37,362.12) --
	(219.01,357.54) --
	(213.73,357.54) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (214.41,357.71) --
	(218.33,357.71) --
	(218.33,361.64) --
	(214.41,361.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.59,356.65) -- (219.14,356.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.37,353.87) -- (216.37,359.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (223.99,406.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (223.99,359.14) --
	(226.63,354.56) --
	(221.35,354.56) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (222.03,355.06) --
	(225.95,355.06) --
	(225.95,358.99) --
	(222.03,358.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.22,354.21) -- (226.77,354.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.99,351.43) -- (223.99,356.98);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (231.61,406.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (231.61,357.22) --
	(234.25,352.65) --
	(228.97,352.65) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (229.65,353.20) --
	(233.57,353.20) --
	(233.57,357.13) --
	(229.65,357.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.84,352.88) -- (234.39,352.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.61,350.10) -- (231.61,355.65);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (239.23,406.79) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (239.23,356.16) --
	(241.88,351.58) --
	(236.59,351.58) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (237.27,352.16) --
	(241.20,352.16) --
	(241.20,356.08) --
	(237.27,356.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.46,352.22) -- (242.01,352.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.23,349.44) -- (239.23,354.99);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (246.85,406.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (246.85,355.60) --
	(249.50,351.03) --
	(244.21,351.03) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (244.89,351.60) --
	(248.82,351.60) --
	(248.82,355.52) --
	(244.89,355.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.08,351.89) -- (249.63,351.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.85,349.12) -- (246.85,354.67);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.64,406.87) --
	(178.26,406.87) --
	(185.89,406.88) --
	(193.51,406.89) --
	(201.13,406.90) --
	(208.75,406.90) --
	(216.37,406.88) --
	(223.99,406.84) --
	(231.61,406.85) --
	(239.23,406.79) --
	(246.85,406.88);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (170.64,402.12) --
	(178.26,395.61) --
	(185.89,387.44) --
	(193.51,377.50) --
	(201.13,369.35) --
	(208.75,363.32) --
	(216.37,359.07) --
	(223.99,356.09) --
	(231.61,354.17) --
	(239.23,353.11) --
	(246.85,352.55);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (170.64,403.05) --
	(178.26,396.71) --
	(185.89,388.07) --
	(193.51,377.55) --
	(201.13,369.45) --
	(208.75,363.60) --
	(216.37,359.68) --
	(223.99,357.02) --
	(231.61,355.16) --
	(239.23,354.12) --
	(246.85,353.56);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.64,402.81) --
	(178.26,396.46) --
	(185.89,387.55) --
	(193.51,376.37) --
	(201.13,367.35) --
	(208.75,360.86) --
	(216.37,356.65) --
	(223.99,354.21) --
	(231.61,352.88) --
	(239.23,352.22) --
	(246.85,351.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (170.64,408.18) --
	(178.26,408.18) --
	(185.89,408.19) --
	(193.51,408.20) --
	(201.13,408.20) --
	(208.75,408.20) --
	(216.37,408.19) --
	(223.99,408.14) --
	(231.61,408.15) --
	(239.23,408.08) --
	(246.85,408.24) --
	(246.85,405.52) --
	(239.23,405.50) --
	(231.61,405.56) --
	(223.99,405.54) --
	(216.37,405.58) --
	(208.75,405.59) --
	(201.13,405.59) --
	(193.51,405.58) --
	(185.89,405.57) --
	(178.26,405.57) --
	(170.64,405.56) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (170.64,403.27) --
	(178.26,396.49) --
	(185.89,388.09) --
	(193.51,377.91) --
	(201.13,369.59) --
	(208.75,363.45) --
	(216.37,359.14) --
	(223.99,356.12) --
	(231.61,354.19) --
	(239.23,353.12) --
	(246.85,352.57) --
	(246.85,352.54) --
	(239.23,353.09) --
	(231.61,354.15) --
	(223.99,356.05) --
	(216.37,359.00) --
	(208.75,363.19) --
	(201.13,369.12) --
	(193.51,377.08) --
	(185.89,386.80) --
	(178.26,394.73) --
	(170.64,400.98) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (170.64,404.24) --
	(178.26,397.65) --
	(185.89,388.72) --
	(193.51,377.97) --
	(201.13,369.68) --
	(208.75,363.71) --
	(216.37,359.74) --
	(223.99,357.07) --
	(231.61,355.19) --
	(239.23,354.14) --
	(246.85,353.58) --
	(246.85,353.54) --
	(239.23,354.10) --
	(231.61,355.14) --
	(223.99,356.98) --
	(216.37,359.61) --
	(208.75,363.48) --
	(201.13,369.23) --
	(193.51,377.12) --
	(185.89,387.41) --
	(178.26,395.78) --
	(170.64,401.87) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (170.64,403.98) --
	(178.26,397.38) --
	(185.89,388.21) --
	(193.51,376.78) --
	(201.13,367.56) --
	(208.75,360.96) --
	(216.37,356.70) --
	(223.99,354.23) --
	(231.61,352.89) --
	(239.23,352.23) --
	(246.85,351.90) --
	(246.85,351.89) --
	(239.23,352.21) --
	(231.61,352.87) --
	(223.99,354.18) --
	(216.37,356.60) --
	(208.75,360.76) --
	(201.13,367.15) --
	(193.51,375.96) --
	(185.89,386.89) --
	(178.26,395.55) --
	(170.64,401.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (166.83,254.72) rectangle (250.66,316.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.83,254.72) rectangle (250.66,316.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,263.06) --
	(250.66,263.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,277.28) --
	(250.66,277.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,291.49) --
	(250.66,291.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,305.71) --
	(250.66,305.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.45,254.72) --
	(174.45,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.32,254.72) --
	(197.32,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.18,254.72) --
	(220.18,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.04,254.72) --
	(243.04,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,255.95) --
	(250.66,255.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,270.17) --
	(250.66,270.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,284.38) --
	(250.66,284.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,298.60) --
	(250.66,298.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,312.82) --
	(250.66,312.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.89,254.72) --
	(185.89,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.75,254.72) --
	(208.75,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.61,254.72) --
	(231.61,316.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (170.64,311.82) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (170.64,301.50) --
	(173.29,296.92) --
	(168.00,296.92) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (168.68,296.63) --
	(172.60,296.63) --
	(172.60,300.55) --
	(168.68,300.55) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.87,298.37) -- (173.42,298.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.64,295.59) -- (170.64,301.14);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (178.26,311.82) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (178.26,294.02) --
	(180.91,289.44) --
	(175.62,289.44) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (176.30,288.98) --
	(180.23,288.98) --
	(180.23,292.91) --
	(176.30,292.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.49,290.88) -- (181.04,290.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.26,288.11) -- (178.26,293.66);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (185.89,311.82) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (185.89,284.62) --
	(188.53,280.04) --
	(183.24,280.04) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (183.92,279.39) --
	(187.85,279.39) --
	(187.85,283.31) --
	(183.92,283.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,281.56) -- (188.66,281.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.89,278.78) -- (185.89,284.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (193.51,311.82) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (193.51,276.42) --
	(196.15,271.84) --
	(190.86,271.84) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (191.54,271.24) --
	(195.47,271.24) --
	(195.47,275.16) --
	(191.54,275.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.73,273.19) -- (196.28,273.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.51,270.41) -- (193.51,275.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (201.13,311.81) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (201.13,270.10) --
	(203.77,265.52) --
	(198.48,265.52) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (199.17,265.00) --
	(203.09,265.00) --
	(203.09,268.92) --
	(199.17,268.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.35,266.65) -- (203.90,266.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.13,263.88) -- (201.13,269.43);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (208.75,311.80) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (208.75,266.13) --
	(211.39,261.55) --
	(206.11,261.55) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (206.79,261.08) --
	(210.71,261.08) --
	(210.71,265.01) --
	(206.79,265.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.97,262.55) -- (211.52,262.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.75,259.78) -- (208.75,265.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (216.37,311.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (216.37,263.83) --
	(219.01,259.26) --
	(213.73,259.26) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (214.41,258.85) --
	(218.33,258.85) --
	(218.33,262.77) --
	(214.41,262.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.59,260.14) -- (219.14,260.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.37,257.36) -- (216.37,262.91);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (223.99,311.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (223.99,262.55) --
	(226.63,257.97) --
	(221.35,257.97) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (222.03,257.65) --
	(225.95,257.65) --
	(225.95,261.58) --
	(222.03,261.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.22,258.79) -- (226.77,258.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.99,256.01) -- (223.99,261.56);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (231.61,311.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (231.61,261.89) --
	(234.25,257.31) --
	(228.97,257.31) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (229.65,257.04) --
	(233.57,257.04) --
	(233.57,260.96) --
	(229.65,260.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.84,258.06) -- (234.39,258.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.61,255.29) -- (231.61,260.84);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (239.23,311.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (239.23,261.56) --
	(241.88,256.99) --
	(236.59,256.99) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (237.27,256.73) --
	(241.20,256.73) --
	(241.20,260.65) --
	(237.27,260.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.46,257.70) -- (242.01,257.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.23,254.93) -- (239.23,260.48);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (246.85,311.81) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (246.85,261.44) --
	(249.50,256.86) --
	(244.21,256.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (244.89,256.58) --
	(248.82,256.58) --
	(248.82,260.51) --
	(244.89,260.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.08,257.54) -- (249.63,257.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.85,254.77) -- (246.85,260.32);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.64,311.82) --
	(178.26,311.82) --
	(185.89,311.82) --
	(193.51,311.82) --
	(201.13,311.81) --
	(208.75,311.80) --
	(216.37,311.84) --
	(223.99,311.84) --
	(231.61,311.85) --
	(239.23,311.84) --
	(246.85,311.81);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (170.64,298.44) --
	(178.26,290.97) --
	(185.89,281.57) --
	(193.51,273.37) --
	(201.13,267.05) --
	(208.75,263.08) --
	(216.37,260.78) --
	(223.99,259.50) --
	(231.61,258.84) --
	(239.23,258.51) --
	(246.85,258.39);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (170.64,298.59) --
	(178.26,290.95) --
	(185.89,281.35) --
	(193.51,273.20) --
	(201.13,266.96) --
	(208.75,263.05) --
	(216.37,260.81) --
	(223.99,259.61) --
	(231.61,259.00) --
	(239.23,258.69) --
	(246.85,258.55);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.64,298.37) --
	(178.26,290.88) --
	(185.89,281.56) --
	(193.51,273.19) --
	(201.13,266.65) --
	(208.75,262.55) --
	(216.37,260.14) --
	(223.99,258.79) --
	(231.61,258.06) --
	(239.23,257.70) --
	(246.85,257.54);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (170.64,313.84) --
	(178.26,313.84) --
	(185.89,313.84) --
	(193.51,313.84) --
	(201.13,313.83) --
	(208.75,313.81) --
	(216.37,313.86) --
	(223.99,313.85) --
	(231.61,313.87) --
	(239.23,313.85) --
	(246.85,313.89) --
	(246.85,309.72) --
	(239.23,309.83) --
	(231.61,309.84) --
	(223.99,309.82) --
	(216.37,309.82) --
	(208.75,309.79) --
	(201.13,309.80) --
	(193.51,309.81) --
	(185.89,309.81) --
	(178.26,309.81) --
	(170.64,309.81) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (170.64,299.58) --
	(178.26,291.83) --
	(185.89,282.04) --
	(193.51,273.62) --
	(201.13,267.16) --
	(208.75,263.14) --
	(216.37,260.81) --
	(223.99,259.51) --
	(231.61,258.84) --
	(239.23,258.52) --
	(246.85,258.39) --
	(246.85,258.38) --
	(239.23,258.51) --
	(231.61,258.83) --
	(223.99,259.48) --
	(216.37,260.76) --
	(208.75,263.03) --
	(201.13,266.93) --
	(193.51,273.12) --
	(185.89,281.10) --
	(178.26,290.11) --
	(170.64,297.31) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (170.64,299.73) --
	(178.26,291.77) --
	(185.89,281.83) --
	(193.51,273.45) --
	(201.13,267.08) --
	(208.75,263.10) --
	(216.37,260.84) --
	(223.99,259.63) --
	(231.61,259.01) --
	(239.23,258.70) --
	(246.85,258.56) --
	(246.85,258.54) --
	(239.23,258.68) --
	(231.61,258.99) --
	(223.99,259.60) --
	(216.37,260.78) --
	(208.75,262.99) --
	(201.13,266.84) --
	(193.51,272.96) --
	(185.89,280.88) --
	(178.26,290.12) --
	(170.64,297.46) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (170.64,299.50) --
	(178.26,291.72) --
	(185.89,282.03) --
	(193.51,273.44) --
	(201.13,266.77) --
	(208.75,262.60) --
	(216.37,260.16) --
	(223.99,258.80) --
	(231.61,258.07) --
	(239.23,257.71) --
	(246.85,257.55) --
	(246.85,257.54) --
	(239.23,257.70) --
	(231.61,258.05) --
	(223.99,258.77) --
	(216.37,260.11) --
	(208.75,262.50) --
	(201.13,266.54) --
	(193.51,272.93) --
	(185.89,281.08) --
	(178.26,290.04) --
	(170.64,297.23) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (166.83,160.37) rectangle (250.66,222.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.83,160.37) rectangle (250.66,222.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,163.88) --
	(250.66,163.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,181.53) --
	(250.66,181.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,199.17) --
	(250.66,199.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,216.81) --
	(250.66,216.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.45,160.37) --
	(174.45,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.32,160.37) --
	(197.32,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.18,160.37) --
	(220.18,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.04,160.37) --
	(243.04,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,172.70) --
	(250.66,172.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,190.35) --
	(250.66,190.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,207.99) --
	(250.66,207.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.89,160.37) --
	(185.89,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.75,160.37) --
	(208.75,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.61,160.37) --
	(231.61,222.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (170.64,215.47) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (170.64,212.23) --
	(173.29,207.65) --
	(168.00,207.65) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (168.68,206.36) --
	(172.60,206.36) --
	(172.60,210.28) --
	(168.68,210.28) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.87,208.01) -- (173.42,208.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.64,205.24) -- (170.64,210.79);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (178.26,215.51) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (178.26,205.25) --
	(180.91,200.67) --
	(175.62,200.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (176.30,199.45) --
	(180.23,199.45) --
	(180.23,203.37) --
	(176.30,203.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.49,200.89) -- (181.04,200.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.26,198.12) -- (178.26,203.67);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (185.89,215.55) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (185.89,196.99) --
	(188.53,192.42) --
	(183.24,192.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (183.92,190.50) --
	(187.85,190.50) --
	(187.85,194.42) --
	(183.92,194.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,191.43) -- (188.66,191.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.89,188.65) -- (185.89,194.20);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (193.51,215.76) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (193.51,187.37) --
	(196.15,182.79) --
	(190.86,182.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (191.54,180.86) --
	(195.47,180.86) --
	(195.47,184.78) --
	(191.54,184.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.73,181.45) -- (196.28,181.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.51,178.67) -- (193.51,184.22);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (201.13,216.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (201.13,178.00) --
	(203.77,173.43) --
	(198.48,173.43) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (199.17,172.05) --
	(203.09,172.05) --
	(203.09,175.98) --
	(199.17,175.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.35,172.29) -- (203.90,172.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.13,169.52) -- (201.13,175.07);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (208.75,216.27) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (208.75,172.37) --
	(211.39,167.80) --
	(206.11,167.80) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (206.79,166.79) --
	(210.71,166.79) --
	(210.71,170.72) --
	(206.79,170.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.97,167.05) -- (211.52,167.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.75,164.27) -- (208.75,169.82);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (216.37,216.26) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (216.37,169.11) --
	(219.01,164.53) --
	(213.73,164.53) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (214.41,163.85) --
	(218.33,163.85) --
	(218.33,167.78) --
	(214.41,167.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.59,164.35) -- (219.14,164.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.37,161.57) -- (216.37,167.12);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (223.99,216.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (223.99,167.77) --
	(226.63,163.20) --
	(221.35,163.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (222.03,162.63) --
	(225.95,162.63) --
	(225.95,166.56) --
	(222.03,166.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.22,163.27) -- (226.77,163.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.99,160.50) -- (223.99,166.05);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.64,215.47) --
	(178.26,215.51) --
	(185.89,215.55) --
	(193.51,215.76) --
	(201.13,216.02) --
	(208.75,216.27) --
	(216.37,216.26) --
	(223.99,216.93);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (170.64,209.18) --
	(178.26,202.20) --
	(185.89,193.94) --
	(193.51,184.32) --
	(201.13,174.95) --
	(208.75,169.32) --
	(216.37,166.06) --
	(223.99,164.72);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (170.64,208.32) --
	(178.26,201.41) --
	(185.89,192.46) --
	(193.51,182.82) --
	(201.13,174.02) --
	(208.75,168.75) --
	(216.37,165.81) --
	(223.99,164.60);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.64,208.01) --
	(178.26,200.89) --
	(185.89,191.43) --
	(193.51,181.45) --
	(201.13,172.29) --
	(208.75,167.05) --
	(216.37,164.35) --
	(223.99,163.27);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (170.64,217.68) --
	(178.26,217.72) --
	(185.89,217.76) --
	(193.51,218.01) --
	(201.13,218.29) --
	(208.75,218.58) --
	(216.37,218.61) --
	(223.99,219.54) --
	(223.99,214.31) --
	(216.37,213.91) --
	(208.75,213.97) --
	(201.13,213.76) --
	(193.51,213.52) --
	(185.89,213.33) --
	(178.26,213.30) --
	(170.64,213.27) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (170.64,211.27) --
	(178.26,203.97) --
	(185.89,195.37) --
	(193.51,185.27) --
	(201.13,175.42) --
	(208.75,169.55) --
	(216.37,166.19) --
	(223.99,164.84) --
	(223.99,164.60) --
	(216.37,165.93) --
	(208.75,169.09) --
	(201.13,174.49) --
	(193.51,183.36) --
	(185.89,192.51) --
	(178.26,200.43) --
	(170.64,207.09) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (170.64,210.41) --
	(178.26,203.19) --
	(185.89,193.71) --
	(193.51,183.69) --
	(201.13,174.50) --
	(208.75,168.98) --
	(216.37,165.93) --
	(223.99,164.71) --
	(223.99,164.49) --
	(216.37,165.69) --
	(208.75,168.52) --
	(201.13,173.53) --
	(193.51,181.95) --
	(185.89,191.21) --
	(178.26,199.64) --
	(170.64,206.23) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (170.64,210.03) --
	(178.26,202.65) --
	(185.89,192.75) --
	(193.51,182.24) --
	(201.13,172.68) --
	(208.75,167.23) --
	(216.37,164.44) --
	(223.99,163.36) --
	(223.99,163.19) --
	(216.37,164.26) --
	(208.75,166.86) --
	(201.13,171.91) --
	(193.51,180.66) --
	(185.89,190.11) --
	(178.26,199.14) --
	(170.64,206.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (166.83, 66.02) rectangle (250.66,128.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.83, 66.02) rectangle (250.66,128.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83, 79.67) --
	(250.66, 79.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83, 97.80) --
	(250.66, 97.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,115.93) --
	(250.66,115.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.45, 66.02) --
	(174.45,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.32, 66.02) --
	(197.32,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.18, 66.02) --
	(220.18,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.04, 66.02) --
	(243.04,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83, 70.60) --
	(250.66, 70.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83, 88.74) --
	(250.66, 88.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,106.87) --
	(250.66,106.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.83,125.00) --
	(250.66,125.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.89, 66.02) --
	(185.89,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.75, 66.02) --
	(208.75,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.61, 66.02) --
	(231.61,128.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (170.64, 90.81) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (170.64, 94.18) --
	(173.29, 89.60) --
	(168.00, 89.60) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (168.68, 88.74) --
	(172.60, 88.74) --
	(172.60, 92.67) --
	(168.68, 92.67) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.87, 89.80) -- (173.42, 89.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.64, 87.02) -- (170.64, 92.57);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (178.26, 90.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (178.26, 94.68) --
	(180.91, 90.11) --
	(175.62, 90.11) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (176.30, 87.27) --
	(180.23, 87.27) --
	(180.23, 91.19) --
	(176.30, 91.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.49, 88.34) -- (181.04, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.26, 85.56) -- (178.26, 91.11);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (185.89, 90.78) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (185.89, 93.45) --
	(188.53, 88.87) --
	(183.24, 88.87) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (183.92, 84.01) --
	(187.85, 84.01) --
	(187.85, 87.94) --
	(183.92, 87.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11, 85.01) -- (188.66, 85.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.89, 82.24) -- (185.89, 87.79);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (193.51, 90.81) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (193.51, 94.67) --
	(196.15, 90.09) --
	(190.86, 90.09) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (191.54, 80.78) --
	(195.47, 80.78) --
	(195.47, 84.70) --
	(191.54, 84.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.73, 82.98) -- (196.28, 82.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.51, 80.20) -- (193.51, 85.75);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (201.13, 90.82) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (201.13, 93.67) --
	(203.77, 89.10) --
	(198.48, 89.10) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (199.17, 76.91) --
	(203.09, 76.91) --
	(203.09, 80.84) --
	(199.17, 80.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.35, 80.10) -- (203.90, 80.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.13, 77.32) -- (201.13, 82.87);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (208.75, 90.74) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (208.75, 93.96) --
	(211.39, 89.39) --
	(206.11, 89.39) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (206.79, 73.80) --
	(210.71, 73.80) --
	(210.71, 77.73) --
	(206.79, 77.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.97, 76.84) -- (211.52, 76.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.75, 74.07) -- (208.75, 79.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (216.37, 90.63) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (216.37, 96.96) --
	(219.01, 92.39) --
	(213.73, 92.39) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (214.41, 70.57) --
	(218.33, 70.57) --
	(218.33, 74.50) --
	(214.41, 74.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.59, 73.80) -- (219.14, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.37, 71.03) -- (216.37, 76.58);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (223.99, 90.48) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (223.99,102.63) --
	(226.63, 98.05) --
	(221.35, 98.05) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (222.03, 69.43) --
	(225.95, 69.43) --
	(225.95, 73.36) --
	(222.03, 73.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.22, 71.52) -- (226.77, 71.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.99, 68.74) -- (223.99, 74.29);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (231.61, 90.61) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (231.61,114.74) --
	(234.25,110.16) --
	(228.97,110.16) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (229.65, 68.71) --
	(233.57, 68.71) --
	(233.57, 72.63) --
	(229.65, 72.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.84, 70.47) -- (234.39, 70.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.61, 67.69) -- (231.61, 73.24);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (239.23, 91.19) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (239.23,125.78) --
	(241.88,121.20) --
	(236.59,121.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (237.27, 68.33) --
	(241.20, 68.33) --
	(241.20, 72.25) --
	(237.27, 72.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.46, 70.11) -- (242.01, 70.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.23, 67.33) -- (239.23, 72.88);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.64, 90.81) --
	(178.26, 90.83) --
	(185.89, 90.78) --
	(193.51, 90.81) --
	(201.13, 90.82) --
	(208.75, 90.74) --
	(216.37, 90.63) --
	(223.99, 90.48) --
	(231.61, 90.61) --
	(239.23, 91.19);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (170.64, 91.13) --
	(178.26, 91.63) --
	(185.89, 90.39) --
	(193.51, 91.62) --
	(201.13, 90.62) --
	(208.75, 90.91) --
	(216.37, 93.91) --
	(223.99, 99.58) --
	(231.61,111.68) --
	(239.23,122.73);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (170.64, 90.70) --
	(178.26, 89.23) --
	(185.89, 85.97) --
	(193.51, 82.74) --
	(201.13, 78.87) --
	(208.75, 75.77) --
	(216.37, 72.54) --
	(223.99, 71.40) --
	(231.61, 70.67) --
	(239.23, 70.29);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.64, 89.80) --
	(178.26, 88.34) --
	(185.89, 85.01) --
	(193.51, 82.98) --
	(201.13, 80.10) --
	(208.75, 76.84) --
	(216.37, 73.80) --
	(223.99, 71.52) --
	(231.61, 70.47) --
	(239.23, 70.11);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (170.64, 93.07) --
	(178.26, 93.08) --
	(185.89, 93.04) --
	(193.51, 93.07) --
	(201.13, 93.08) --
	(208.75, 93.01) --
	(216.37, 92.86) --
	(223.99, 92.69) --
	(231.61, 92.81) --
	(239.23, 93.64) --
	(239.23, 88.75) --
	(231.61, 88.42) --
	(223.99, 88.27) --
	(216.37, 88.40) --
	(208.75, 88.48) --
	(201.13, 88.57) --
	(193.51, 88.55) --
	(185.89, 88.53) --
	(178.26, 88.57) --
	(170.64, 88.56) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (170.64, 93.36) --
	(178.26, 93.88) --
	(185.89, 92.45) --
	(193.51, 93.72) --
	(201.13, 92.53) --
	(208.75, 92.55) --
	(216.37, 95.43) --
	(223.99,101.06) --
	(231.61,113.58) --
	(239.23,125.19) --
	(239.23,120.26) --
	(231.61,109.79) --
	(223.99, 98.10) --
	(216.37, 92.40) --
	(208.75, 89.27) --
	(201.13, 88.72) --
	(193.51, 89.52) --
	(185.89, 88.34) --
	(178.26, 89.38) --
	(170.64, 88.90) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (170.64, 92.98) --
	(178.26, 91.29) --
	(185.89, 87.81) --
	(193.51, 84.43) --
	(201.13, 80.33) --
	(208.75, 77.15) --
	(216.37, 73.71) --
	(223.99, 72.55) --
	(231.61, 71.85) --
	(239.23, 71.74) --
	(239.23, 68.84) --
	(231.61, 69.49) --
	(223.99, 70.24) --
	(216.37, 71.36) --
	(208.75, 74.38) --
	(201.13, 77.42) --
	(193.51, 81.05) --
	(185.89, 84.14) --
	(178.26, 87.17) --
	(170.64, 88.42) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (170.64, 92.02) --
	(178.26, 90.46) --
	(185.89, 86.83) --
	(193.51, 84.74) --
	(201.13, 81.72) --
	(208.75, 78.28) --
	(216.37, 75.02) --
	(223.99, 72.59) --
	(231.61, 71.47) --
	(239.23, 71.16) --
	(239.23, 69.06) --
	(231.61, 69.46) --
	(223.99, 70.45) --
	(216.37, 72.58) --
	(208.75, 75.40) --
	(201.13, 78.48) --
	(193.51, 81.22) --
	(185.89, 83.20) --
	(178.26, 86.22) --
	(170.64, 87.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (273.63,349.07) rectangle (357.46,411.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (273.63,349.07) rectangle (357.46,411.06);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,357.98) --
	(357.46,357.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,370.54) --
	(357.46,370.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,383.11) --
	(357.46,383.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,395.68) --
	(357.46,395.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,408.24) --
	(357.46,408.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (281.25,349.07) --
	(281.25,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.11,349.07) --
	(304.11,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.98,349.07) --
	(326.98,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.84,349.07) --
	(349.84,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,351.70) --
	(357.46,351.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,364.26) --
	(357.46,364.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,376.83) --
	(357.46,376.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,389.39) --
	(357.46,389.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,401.96) --
	(357.46,401.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.68,349.07) --
	(292.68,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (315.54,349.07) --
	(315.54,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.41,349.07) --
	(338.41,411.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (277.44,405.36) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (277.44,406.00) --
	(280.08,401.42) --
	(274.80,401.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (275.48,401.75) --
	(279.40,401.75) --
	(279.40,405.67) --
	(275.48,405.67) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.66,399.67) -- (280.21,399.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.44,396.90) -- (277.44,402.45);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (285.06,405.36) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (285.06,403.43) --
	(287.70,398.85) --
	(282.42,398.85) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (283.10,398.42) --
	(287.02,398.42) --
	(287.02,402.35) --
	(283.10,402.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.28,394.40) -- (287.83,394.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.06,391.62) -- (285.06,397.17);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (292.68,405.39) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (292.68,398.72) --
	(295.32,394.14) --
	(290.04,394.14) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (290.72,394.14) --
	(294.64,394.14) --
	(294.64,398.07) --
	(290.72,398.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.91,386.85) -- (295.45,386.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.68,384.07) -- (292.68,389.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (300.30,405.43) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (300.30,393.50) --
	(302.94,388.92) --
	(297.66,388.92) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (298.34,389.97) --
	(302.26,389.97) --
	(302.26,393.90) --
	(298.34,393.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.53,378.25) -- (303.08,378.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.30,375.48) -- (300.30,381.03);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (307.92,405.47) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (307.92,385.05) --
	(310.56,380.47) --
	(305.28,380.47) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (305.96,381.97) --
	(309.88,381.97) --
	(309.88,385.89) --
	(305.96,385.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.15,369.59) -- (310.70,369.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.92,366.82) -- (307.92,372.37);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (315.54,405.52) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (315.54,375.48) --
	(318.19,370.90) --
	(312.90,370.90) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (313.58,374.48) --
	(317.51,374.48) --
	(317.51,378.41) --
	(313.58,378.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.77,362.91) -- (318.32,362.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.54,360.13) -- (315.54,365.68);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (323.16,405.41) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (323.16,367.88) --
	(325.81,363.30) --
	(320.52,363.30) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (321.20,369.69) --
	(325.13,369.69) --
	(325.13,373.61) --
	(321.20,373.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.39,358.62) -- (325.94,358.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.16,355.84) -- (323.16,361.39);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (330.79,405.31) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (330.79,363.77) --
	(333.43,359.20) --
	(328.14,359.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (328.82,366.04) --
	(332.75,366.04) --
	(332.75,369.96) --
	(328.82,369.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.01,355.65) -- (333.56,355.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.79,352.87) -- (330.79,358.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (338.41,405.19) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (338.41,370.87) --
	(341.05,366.30) --
	(335.76,366.30) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (336.44,364.20) --
	(340.37,364.20) --
	(340.37,368.13) --
	(336.44,368.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.63,353.77) -- (341.18,353.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.41,351.00) -- (338.41,356.55);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (346.03,405.26) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (346.03,392.99) --
	(348.67,388.41) --
	(343.39,388.41) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (344.07,362.56) --
	(347.99,362.56) --
	(347.99,366.49) --
	(344.07,366.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.25,352.73) -- (348.80,352.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.03,349.95) -- (346.03,355.50);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.44,405.36) --
	(285.06,405.36) --
	(292.68,405.39) --
	(300.30,405.43) --
	(307.92,405.47) --
	(315.54,405.52) --
	(323.16,405.41) --
	(330.79,405.31) --
	(338.41,405.19) --
	(346.03,405.26);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (277.44,402.95) --
	(285.06,400.38) --
	(292.68,395.67) --
	(300.30,390.45) --
	(307.92,382.00) --
	(315.54,372.43) --
	(323.16,364.83) --
	(330.79,360.72) --
	(338.41,367.82) --
	(346.03,389.94);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (277.44,403.71) --
	(285.06,400.38) --
	(292.68,396.10) --
	(300.30,391.93) --
	(307.92,383.93) --
	(315.54,376.45) --
	(323.16,371.65) --
	(330.79,368.00) --
	(338.41,366.16) --
	(346.03,364.53);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (277.44,399.67) --
	(285.06,394.40) --
	(292.68,386.85) --
	(300.30,378.25) --
	(307.92,369.59) --
	(315.54,362.91) --
	(323.16,358.62) --
	(330.79,355.65) --
	(338.41,353.77) --
	(346.03,352.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (277.44,408.06) --
	(285.06,408.07) --
	(292.68,408.10) --
	(300.30,408.14) --
	(307.92,408.18) --
	(315.54,408.24) --
	(323.16,408.11) --
	(330.79,407.98) --
	(338.41,407.87) --
	(346.03,407.97) --
	(346.03,402.54) --
	(338.41,402.51) --
	(330.79,402.65) --
	(323.16,402.70) --
	(315.54,402.81) --
	(307.92,402.75) --
	(300.30,402.71) --
	(292.68,402.68) --
	(285.06,402.66) --
	(277.44,402.65) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (277.44,405.56) --
	(285.06,402.79) --
	(292.68,397.88) --
	(300.30,392.39) --
	(307.92,383.50) --
	(315.54,373.67) --
	(323.16,365.90) --
	(330.79,361.70) --
	(338.41,368.95) --
	(346.03,391.23) --
	(346.03,388.64) --
	(338.41,366.69) --
	(330.79,359.75) --
	(323.16,363.75) --
	(315.54,371.18) --
	(307.92,380.49) --
	(300.30,388.50) --
	(292.68,393.45) --
	(285.06,397.96) --
	(277.44,400.33) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (277.44,406.45) --
	(285.06,402.80) --
	(292.68,398.27) --
	(300.30,393.97) --
	(307.92,385.45) --
	(315.54,377.70) --
	(323.16,372.86) --
	(330.79,369.11) --
	(338.41,367.24) --
	(346.03,365.68) --
	(346.03,363.37) --
	(338.41,365.08) --
	(330.79,366.89) --
	(323.16,370.43) --
	(315.54,375.19) --
	(307.92,382.41) --
	(300.30,389.89) --
	(292.68,393.94) --
	(285.06,397.97) --
	(277.44,400.97) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (277.44,402.24) --
	(285.06,396.71) --
	(292.68,388.89) --
	(300.30,379.96) --
	(307.92,370.91) --
	(315.54,363.98) --
	(323.16,359.55) --
	(330.79,356.49) --
	(338.41,354.58) --
	(346.03,353.57) --
	(346.03,351.89) --
	(338.41,352.96) --
	(330.79,354.80) --
	(323.16,357.68) --
	(315.54,361.84) --
	(307.92,368.28) --
	(300.30,376.54) --
	(292.68,384.80) --
	(285.06,392.09) --
	(277.44,397.11) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (273.63,254.72) rectangle (357.46,316.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (273.63,254.72) rectangle (357.46,316.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,264.43) --
	(357.46,264.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,276.65) --
	(357.46,276.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,288.87) --
	(357.46,288.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,301.09) --
	(357.46,301.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,313.31) --
	(357.46,313.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (281.25,254.72) --
	(281.25,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.11,254.72) --
	(304.11,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.98,254.72) --
	(326.98,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.84,254.72) --
	(349.84,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,258.32) --
	(357.46,258.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,270.54) --
	(357.46,270.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,282.76) --
	(357.46,282.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,294.98) --
	(357.46,294.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,307.20) --
	(357.46,307.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.68,254.72) --
	(292.68,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (315.54,254.72) --
	(315.54,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.41,254.72) --
	(338.41,316.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (277.44,302.16) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (277.44,301.92) --
	(280.08,297.34) --
	(274.80,297.34) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (275.48,295.48) --
	(279.40,295.48) --
	(279.40,299.40) --
	(275.48,299.40) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.66,296.39) -- (280.21,296.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.44,293.61) -- (277.44,299.16);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (285.06,302.27) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (285.06,300.42) --
	(287.70,295.84) --
	(282.42,295.84) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (283.10,293.52) --
	(287.02,293.52) --
	(287.02,297.44) --
	(283.10,297.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.28,293.45) -- (287.83,293.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.06,290.68) -- (285.06,296.23);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (292.68,302.39) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (292.68,299.58) --
	(295.32,295.00) --
	(290.04,295.00) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (290.72,290.35) --
	(294.64,290.35) --
	(294.64,294.27) --
	(290.72,294.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.91,289.62) -- (295.45,289.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.68,286.85) -- (292.68,292.40);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (300.30,302.38) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (300.30,296.52) --
	(302.94,291.94) --
	(297.66,291.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (298.34,284.13) --
	(302.26,284.13) --
	(302.26,288.05) --
	(298.34,288.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.53,284.10) -- (303.08,284.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.30,281.32) -- (300.30,286.87);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (307.92,302.61) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (307.92,291.82) --
	(310.56,287.24) --
	(305.28,287.24) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (305.96,277.30) --
	(309.88,277.30) --
	(309.88,281.22) --
	(305.96,281.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.15,279.16) -- (310.70,279.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.92,276.39) -- (307.92,281.93);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (315.54,302.08) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (315.54,288.35) --
	(318.19,283.77) --
	(312.90,283.77) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (313.58,269.64) --
	(317.51,269.64) --
	(317.51,273.56) --
	(313.58,273.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.77,274.18) -- (318.32,274.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.54,271.40) -- (315.54,276.95);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (323.16,302.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (323.16,286.22) --
	(325.81,281.64) --
	(320.52,281.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (321.20,263.98) --
	(325.13,263.98) --
	(325.13,267.91) --
	(321.20,267.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.39,270.17) -- (325.94,270.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.16,267.40) -- (323.16,272.95);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (330.79,302.90) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (330.79,292.66) --
	(333.43,288.08) --
	(328.14,288.08) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (328.82,258.48) --
	(332.75,258.48) --
	(332.75,262.40) --
	(328.82,262.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.01,266.88) -- (333.56,266.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.79,264.11) -- (330.79,269.66);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (338.41,306.41) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (338.41,311.43) --
	(341.05,306.86) --
	(335.76,306.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (336.44,258.16) --
	(340.37,258.16) --
	(340.37,262.08) --
	(336.44,262.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.63,266.63) -- (341.18,266.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.41,263.85) -- (338.41,269.40);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.44,302.16) --
	(285.06,302.27) --
	(292.68,302.39) --
	(300.30,302.38) --
	(307.92,302.61) --
	(315.54,302.08) --
	(323.16,302.85) --
	(330.79,302.90) --
	(338.41,306.41);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (277.44,298.87) --
	(285.06,297.37) --
	(292.68,296.53) --
	(300.30,293.47) --
	(307.92,288.77) --
	(315.54,285.30) --
	(323.16,283.16) --
	(330.79,289.61) --
	(338.41,308.38);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (277.44,297.44) --
	(285.06,295.48) --
	(292.68,292.31) --
	(300.30,286.09) --
	(307.92,279.26) --
	(315.54,271.60) --
	(323.16,265.95) --
	(330.79,260.44) --
	(338.41,260.12);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (277.44,296.39) --
	(285.06,293.45) --
	(292.68,289.62) --
	(300.30,284.10) --
	(307.92,279.16) --
	(315.54,274.18) --
	(323.16,270.17) --
	(330.79,266.88) --
	(338.41,266.63);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (277.44,307.95) --
	(285.06,308.07) --
	(292.68,308.21) --
	(300.30,308.24) --
	(307.92,308.55) --
	(315.54,307.98) --
	(323.16,309.05) --
	(330.79,309.67) --
	(338.41,313.89) --
	(338.41,298.92) --
	(330.79,296.12) --
	(323.16,296.66) --
	(315.54,296.18) --
	(307.92,296.66) --
	(300.30,296.51) --
	(292.68,296.57) --
	(285.06,296.47) --
	(277.44,296.37) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (277.44,303.69) --
	(285.06,302.02) --
	(292.68,300.90) --
	(300.30,297.80) --
	(307.92,292.18) --
	(315.54,288.07) --
	(323.16,285.08) --
	(330.79,291.63) --
	(338.41,311.67) --
	(338.41,305.09) --
	(330.79,287.59) --
	(323.16,281.25) --
	(315.54,282.52) --
	(307.92,285.35) --
	(300.30,289.14) --
	(292.68,292.15) --
	(285.06,292.71) --
	(277.44,294.05) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (277.44,302.05) --
	(285.06,300.07) --
	(292.68,296.76) --
	(300.30,290.56) --
	(307.92,281.73) --
	(315.54,273.59) --
	(323.16,267.73) --
	(330.79,262.02) --
	(338.41,262.70) --
	(338.41,257.54) --
	(330.79,258.86) --
	(323.16,264.16) --
	(315.54,269.62) --
	(307.92,276.79) --
	(300.30,281.62) --
	(292.68,287.86) --
	(285.06,290.89) --
	(277.44,292.83) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (277.44,301.08) --
	(285.06,297.94) --
	(292.68,293.75) --
	(300.30,287.90) --
	(307.92,282.13) --
	(315.54,276.75) --
	(323.16,271.82) --
	(330.79,268.43) --
	(338.41,269.39) --
	(338.41,263.86) --
	(330.79,265.34) --
	(323.16,268.53) --
	(315.54,271.61) --
	(307.92,276.19) --
	(300.30,280.29) --
	(292.68,285.49) --
	(285.06,288.97) --
	(277.44,291.70) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (273.63,160.37) rectangle (357.46,222.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (273.63,160.37) rectangle (357.46,222.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,165.69) --
	(357.46,165.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,181.17) --
	(357.46,181.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,196.66) --
	(357.46,196.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,212.15) --
	(357.46,212.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (281.25,160.37) --
	(281.25,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.11,160.37) --
	(304.11,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.98,160.37) --
	(326.98,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.84,160.37) --
	(349.84,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,173.43) --
	(357.46,173.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,188.92) --
	(357.46,188.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,204.40) --
	(357.46,204.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,219.89) --
	(357.46,219.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.68,160.37) --
	(292.68,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (315.54,160.37) --
	(315.54,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.41,160.37) --
	(338.41,222.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (277.44,216.55) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (277.44,209.15) --
	(280.08,204.58) --
	(274.80,204.58) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (275.48,204.95) --
	(279.40,204.95) --
	(279.40,208.88) --
	(275.48,208.88) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.66,206.07) -- (280.21,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.44,203.30) -- (277.44,208.85);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (285.06,216.53) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (285.06,201.22) --
	(287.70,196.65) --
	(282.42,196.65) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (283.10,197.11) --
	(287.02,197.11) --
	(287.02,201.03) --
	(283.10,201.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.28,197.84) -- (287.83,197.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.06,195.07) -- (285.06,200.61);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (292.68,216.59) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (292.68,191.60) --
	(295.32,187.02) --
	(290.04,187.02) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (290.72,187.33) --
	(294.64,187.33) --
	(294.64,191.25) --
	(290.72,191.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.91,187.93) -- (295.45,187.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.68,185.15) -- (292.68,190.70);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (300.30,216.47) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (300.30,183.02) --
	(302.94,178.44) --
	(297.66,178.44) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (298.34,178.77) --
	(302.26,178.77) --
	(302.26,182.70) --
	(298.34,182.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.53,178.82) -- (303.08,178.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.30,176.04) -- (300.30,181.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (307.92,216.57) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (307.92,176.38) --
	(310.56,171.80) --
	(305.28,171.80) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (305.96,172.11) --
	(309.88,172.11) --
	(309.88,176.04) --
	(305.96,176.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.15,171.91) -- (310.70,171.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.92,169.13) -- (307.92,174.68);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (315.54,216.71) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (315.54,171.61) --
	(318.19,167.04) --
	(312.90,167.04) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (313.58,167.85) --
	(317.51,167.85) --
	(317.51,171.78) --
	(313.58,171.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.77,167.27) -- (318.32,167.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.54,164.49) -- (315.54,170.04);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (323.16,216.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (323.16,168.81) --
	(325.81,164.23) --
	(320.52,164.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (321.20,165.05) --
	(325.13,165.05) --
	(325.13,168.98) --
	(321.20,168.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.39,164.50) -- (325.94,164.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.16,161.72) -- (323.16,167.27);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (330.79,217.38) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (330.79,167.39) --
	(333.43,162.81) --
	(328.14,162.81) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (328.82,163.62) --
	(332.75,163.62) --
	(332.75,167.54) --
	(328.82,167.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.01,163.26) -- (333.56,163.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.79,160.48) -- (330.79,166.03);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.44,216.55) --
	(285.06,216.53) --
	(292.68,216.59) --
	(300.30,216.47) --
	(307.92,216.57) --
	(315.54,216.71) --
	(323.16,216.84) --
	(330.79,217.38);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (277.44,206.10) --
	(285.06,198.17) --
	(292.68,188.55) --
	(300.30,179.97) --
	(307.92,173.33) --
	(315.54,168.56) --
	(323.16,165.76) --
	(330.79,164.33);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (277.44,206.91) --
	(285.06,199.07) --
	(292.68,189.29) --
	(300.30,180.74) --
	(307.92,174.07) --
	(315.54,169.81) --
	(323.16,167.02) --
	(330.79,165.58);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (277.44,206.07) --
	(285.06,197.84) --
	(292.68,187.93) --
	(300.30,178.82) --
	(307.92,171.91) --
	(315.54,167.27) --
	(323.16,164.50) --
	(330.79,163.26);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (277.44,218.35) --
	(285.06,218.33) --
	(292.68,218.40) --
	(300.30,218.28) --
	(307.92,218.39) --
	(315.54,218.56) --
	(323.16,218.76) --
	(330.79,219.54) --
	(330.79,215.22) --
	(323.16,214.92) --
	(315.54,214.86) --
	(307.92,214.75) --
	(300.30,214.67) --
	(292.68,214.78) --
	(285.06,214.73) --
	(277.44,214.74) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (277.44,207.40) --
	(285.06,199.13) --
	(292.68,189.16) --
	(300.30,180.32) --
	(307.92,173.52) --
	(315.54,168.66) --
	(323.16,165.82) --
	(330.79,164.42) --
	(330.79,164.25) --
	(323.16,165.69) --
	(315.54,168.46) --
	(307.92,173.14) --
	(300.30,179.62) --
	(292.68,187.93) --
	(285.06,197.21) --
	(277.44,204.80) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (277.44,208.23) --
	(285.06,200.03) --
	(292.68,189.88) --
	(300.30,181.09) --
	(307.92,174.26) --
	(315.54,169.93) --
	(323.16,167.09) --
	(330.79,165.69) --
	(330.79,165.47) --
	(323.16,166.94) --
	(315.54,169.70) --
	(307.92,173.88) --
	(300.30,180.38) --
	(292.68,188.70) --
	(285.06,198.11) --
	(277.44,205.60) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (277.44,207.38) --
	(285.06,198.78) --
	(292.68,188.54) --
	(300.30,179.14) --
	(307.92,172.07) --
	(315.54,167.35) --
	(323.16,164.55) --
	(330.79,163.33) --
	(330.79,163.19) --
	(323.16,164.45) --
	(315.54,167.18) --
	(307.92,171.74) --
	(300.30,178.49) --
	(292.68,187.32) --
	(285.06,196.90) --
	(277.44,204.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (273.63, 66.02) rectangle (357.46,128.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (273.63, 66.02) rectangle (357.46,128.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63, 72.83) --
	(357.46, 72.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63, 84.83) --
	(357.46, 84.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63, 96.84) --
	(357.46, 96.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,108.84) --
	(357.46,108.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,120.84) --
	(357.46,120.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (281.25, 66.02) --
	(281.25,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.11, 66.02) --
	(304.11,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.98, 66.02) --
	(326.98,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.84, 66.02) --
	(349.84,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63, 66.83) --
	(357.46, 66.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63, 78.83) --
	(357.46, 78.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63, 90.84) --
	(357.46, 90.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,102.84) --
	(357.46,102.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,114.84) --
	(357.46,114.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.63,126.84) --
	(357.46,126.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.68, 66.02) --
	(292.68,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (315.54, 66.02) --
	(315.54,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.41, 66.02) --
	(338.41,128.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (277.44,123.41) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (277.44,114.96) --
	(280.08,110.39) --
	(274.80,110.39) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (275.48,109.35) --
	(279.40,109.35) --
	(279.40,113.27) --
	(275.48,113.27) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.66,111.72) -- (280.21,111.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.44,108.95) -- (277.44,114.50);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (285.06,123.41) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (285.06,107.54) --
	(287.70,102.96) --
	(282.42,102.96) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (283.10,101.91) --
	(287.02,101.91) --
	(287.02,105.84) --
	(283.10,105.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.28,104.42) -- (287.83,104.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.06,101.65) -- (285.06,107.20);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (292.68,123.41) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (292.68, 98.97) --
	(295.32, 94.39) --
	(290.04, 94.39) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (290.72, 92.80) --
	(294.64, 92.80) --
	(294.64, 96.72) --
	(290.72, 96.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.91, 95.62) -- (295.45, 95.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.68, 92.85) -- (292.68, 98.40);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (300.30,123.40) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (300.30, 89.66) --
	(302.94, 85.08) --
	(297.66, 85.08) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (298.34, 83.40) --
	(302.26, 83.40) --
	(302.26, 87.32) --
	(298.34, 87.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.53, 86.06) -- (303.08, 86.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.30, 83.29) -- (300.30, 88.84);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (307.92,123.40) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (307.92, 83.49) --
	(310.56, 78.91) --
	(305.28, 78.91) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (305.96, 76.88) --
	(309.88, 76.88) --
	(309.88, 80.80) --
	(305.96, 80.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.15, 79.42) -- (310.70, 79.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.92, 76.64) -- (307.92, 82.19);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (315.54,123.39) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (315.54, 79.27) --
	(318.19, 74.70) --
	(312.90, 74.70) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (313.58, 72.67) --
	(317.51, 72.67) --
	(317.51, 76.59) --
	(313.58, 76.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.77, 74.81) -- (318.32, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.54, 72.04) -- (315.54, 77.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (323.16,123.40) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (323.16, 76.63) --
	(325.81, 72.05) --
	(320.52, 72.05) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (321.20, 70.28) --
	(325.13, 70.28) --
	(325.13, 74.20) --
	(321.20, 74.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.39, 71.96) -- (325.94, 71.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.16, 69.18) -- (323.16, 74.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (330.79,123.41) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (330.79, 75.06) --
	(333.43, 70.48) --
	(328.14, 70.48) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (328.82, 69.04) --
	(332.75, 69.04) --
	(332.75, 72.96) --
	(328.82, 72.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.01, 70.34) -- (333.56, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.79, 67.56) -- (330.79, 73.11);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (338.41,123.50) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (338.41, 74.16) --
	(341.05, 69.58) --
	(335.76, 69.58) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (336.44, 68.39) --
	(340.37, 68.39) --
	(340.37, 72.32) --
	(336.44, 72.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.63, 69.45) -- (341.18, 69.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.41, 66.67) -- (338.41, 72.22);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (346.03,123.44) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (346.03, 73.70) --
	(348.67, 69.12) --
	(343.39, 69.12) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (344.07, 68.08) --
	(347.99, 68.08) --
	(347.99, 72.01) --
	(344.07, 72.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.25, 69.04) -- (348.80, 69.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.03, 66.27) -- (346.03, 71.82);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (353.65,123.52) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (353.65, 73.50) --
	(356.29, 68.92) --
	(351.01, 68.92) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (351.69, 67.94) --
	(355.61, 67.94) --
	(355.61, 71.86) --
	(351.69, 71.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.87, 68.85) -- (356.42, 68.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.65, 66.07) -- (353.65, 71.62);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.44,123.41) --
	(285.06,123.41) --
	(292.68,123.41) --
	(300.30,123.40) --
	(307.92,123.40) --
	(315.54,123.39) --
	(323.16,123.40) --
	(330.79,123.41) --
	(338.41,123.50) --
	(346.03,123.44) --
	(353.65,123.52);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (277.44,111.91) --
	(285.06,104.49) --
	(292.68, 95.91) --
	(300.30, 86.61) --
	(307.92, 80.43) --
	(315.54, 76.22) --
	(323.16, 73.57) --
	(330.79, 72.01) --
	(338.41, 71.11) --
	(346.03, 70.64) --
	(353.65, 70.45);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (277.44,111.31) --
	(285.06,103.88) --
	(292.68, 94.76) --
	(300.30, 85.36) --
	(307.92, 78.84) --
	(315.54, 74.63) --
	(323.16, 72.24) --
	(330.79, 71.00) --
	(338.41, 70.36) --
	(346.03, 70.04) --
	(353.65, 69.90);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (277.44,111.72) --
	(285.06,104.42) --
	(292.68, 95.62) --
	(300.30, 86.06) --
	(307.92, 79.42) --
	(315.54, 74.81) --
	(323.16, 71.96) --
	(330.79, 70.34) --
	(338.41, 69.45) --
	(346.03, 69.04) --
	(353.65, 68.85);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (277.44,125.09) --
	(285.06,125.10) --
	(292.68,125.09) --
	(300.30,125.08) --
	(307.92,125.08) --
	(315.54,125.06) --
	(323.16,125.08) --
	(330.79,125.09) --
	(338.41,125.18) --
	(346.03,125.12) --
	(353.65,125.19) --
	(353.65,121.86) --
	(346.03,121.77) --
	(338.41,121.81) --
	(330.79,121.73) --
	(323.16,121.72) --
	(315.54,121.71) --
	(307.92,121.72) --
	(300.30,121.72) --
	(292.68,121.73) --
	(285.06,121.73) --
	(277.44,121.73) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (277.44,113.01) --
	(285.06,105.36) --
	(292.68, 96.50) --
	(300.30, 86.88) --
	(307.92, 80.58) --
	(315.54, 76.30) --
	(323.16, 73.61) --
	(330.79, 72.03) --
	(338.41, 71.13) --
	(346.03, 70.66) --
	(353.65, 70.46) --
	(353.65, 70.43) --
	(346.03, 70.63) --
	(338.41, 71.09) --
	(330.79, 71.98) --
	(323.16, 73.53) --
	(315.54, 76.14) --
	(307.92, 80.29) --
	(300.30, 86.33) --
	(292.68, 95.33) --
	(285.06,103.61) --
	(277.44,110.81) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (277.44,112.39) --
	(285.06,104.73) --
	(292.68, 95.31) --
	(300.30, 85.61) --
	(307.92, 78.97) --
	(315.54, 74.69) --
	(323.16, 72.27) --
	(330.79, 71.02) --
	(338.41, 70.37) --
	(346.03, 70.05) --
	(353.65, 69.92) --
	(353.65, 69.89) --
	(346.03, 70.03) --
	(338.41, 70.34) --
	(330.79, 70.98) --
	(323.16, 72.21) --
	(315.54, 74.57) --
	(307.92, 78.71) --
	(300.30, 85.11) --
	(292.68, 94.21) --
	(285.06,103.03) --
	(277.44,110.23) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (277.44,112.81) --
	(285.06,105.30) --
	(292.68, 96.20) --
	(300.30, 86.32) --
	(307.92, 79.55) --
	(315.54, 74.88) --
	(323.16, 71.99) --
	(330.79, 70.35) --
	(338.41, 69.46) --
	(346.03, 69.05) --
	(353.65, 68.85) --
	(353.65, 68.84) --
	(346.03, 69.03) --
	(338.41, 69.44) --
	(330.79, 70.32) --
	(323.16, 71.93) --
	(315.54, 74.75) --
	(307.92, 79.28) --
	(300.30, 85.80) --
	(292.68, 95.05) --
	(285.06,103.55) --
	(277.44,110.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (380.42,349.07) rectangle (464.25,411.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (380.42,349.07) rectangle (464.25,411.06);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,360.47) --
	(464.25,360.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,380.95) --
	(464.25,380.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,401.43) --
	(464.25,401.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (388.04,349.07) --
	(388.04,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.91,349.07) --
	(410.91,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (433.77,349.07) --
	(433.77,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.63,349.07) --
	(456.63,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,350.22) --
	(464.25,350.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,370.71) --
	(464.25,370.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,391.19) --
	(464.25,391.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (399.48,349.07) --
	(399.48,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (422.34,349.07) --
	(422.34,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (445.20,349.07) --
	(445.20,411.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (384.23,404.48) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (384.23,393.39) --
	(386.88,388.81) --
	(381.59,388.81) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (382.27,387.86) --
	(386.20,387.86) --
	(386.20,391.79) --
	(382.27,391.79) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.46,390.09) -- (387.01,390.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.23,387.31) -- (384.23,392.86);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (391.85,404.48) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (391.85,386.19) --
	(394.50,381.61) --
	(389.21,381.61) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (389.89,380.74) --
	(393.82,380.74) --
	(393.82,384.67) --
	(389.89,384.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08,382.89) -- (394.63,382.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.85,380.12) -- (391.85,385.67);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (399.48,404.48) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (399.48,377.52) --
	(402.12,372.94) --
	(396.83,372.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (397.51,371.83) --
	(401.44,371.83) --
	(401.44,375.75) --
	(397.51,375.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.70,374.16) -- (402.25,374.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.48,371.38) -- (399.48,376.93);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (407.10,404.49) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (407.10,370.18) --
	(409.74,365.60) --
	(404.45,365.60) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (405.13,364.71) --
	(409.06,364.71) --
	(409.06,368.64) --
	(405.13,368.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.32,366.51) -- (409.87,366.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.10,363.73) -- (407.10,369.28);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (414.72,404.48) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (414.72,364.55) --
	(417.36,359.97) --
	(412.07,359.97) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (412.76,359.05) --
	(416.68,359.05) --
	(416.68,362.97) --
	(412.76,362.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.94,360.67) -- (417.49,360.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72,357.90) -- (414.72,363.45);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (422.34,404.49) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (422.34,361.10) --
	(424.98,356.53) --
	(419.70,356.53) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (420.38,355.71) --
	(424.30,355.71) --
	(424.30,359.63) --
	(420.38,359.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.56,356.89) -- (425.11,356.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.34,354.12) -- (422.34,359.67);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (429.96,404.49) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (429.96,358.85) --
	(432.60,354.27) --
	(427.32,354.27) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (428.00,353.68) --
	(431.92,353.68) --
	(431.92,357.61) --
	(428.00,357.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.18,354.55) -- (432.73,354.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.96,351.78) -- (429.96,357.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (437.58,404.47) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (437.58,357.58) --
	(440.22,353.00) --
	(434.94,353.00) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (435.62,352.58) --
	(439.54,352.58) --
	(439.54,356.51) --
	(435.62,356.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.81,353.16) -- (440.36,353.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.58,350.38) -- (437.58,355.93);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (445.20,404.54) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (445.20,356.87) --
	(447.84,352.29) --
	(442.56,352.29) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (443.24,352.02) --
	(447.16,352.02) --
	(447.16,355.95) --
	(443.24,355.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.43,352.41) -- (447.98,352.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.20,349.64) -- (445.20,355.19);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (452.82,404.60) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (452.82,356.52) --
	(455.47,351.94) --
	(450.18,351.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (450.86,351.71) --
	(454.79,351.71) --
	(454.79,355.64) --
	(450.86,355.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.05,352.06) -- (455.60,352.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.82,349.28) -- (452.82,354.83);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (460.44,404.75) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (460.44,356.36) --
	(463.09,351.78) --
	(457.80,351.78) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (458.48,351.57) --
	(462.41,351.57) --
	(462.41,355.50) --
	(458.48,355.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.67,351.89) -- (463.22,351.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.44,349.12) -- (460.44,354.67);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.23,404.48) --
	(391.85,404.48) --
	(399.48,404.48) --
	(407.10,404.49) --
	(414.72,404.48) --
	(422.34,404.49) --
	(429.96,404.49) --
	(437.58,404.47) --
	(445.20,404.54) --
	(452.82,404.60) --
	(460.44,404.75);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (384.23,390.34) --
	(391.85,383.14) --
	(399.48,374.47) --
	(407.10,367.13) --
	(414.72,361.50) --
	(422.34,358.05) --
	(429.96,355.80) --
	(437.58,354.53) --
	(445.20,353.82) --
	(452.82,353.47) --
	(460.44,353.31);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (384.23,389.82) --
	(391.85,382.71) --
	(399.48,373.79) --
	(407.10,366.68) --
	(414.72,361.01) --
	(422.34,357.67) --
	(429.96,355.65) --
	(437.58,354.54) --
	(445.20,353.98) --
	(452.82,353.67) --
	(460.44,353.54);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (384.23,390.09) --
	(391.85,382.89) --
	(399.48,374.16) --
	(407.10,366.51) --
	(414.72,360.67) --
	(422.34,356.89) --
	(429.96,354.55) --
	(437.58,353.16) --
	(445.20,352.41) --
	(452.82,352.06) --
	(460.44,351.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (384.23,407.69) --
	(391.85,407.69) --
	(399.48,407.69) --
	(407.10,407.71) --
	(414.72,407.69) --
	(422.34,407.70) --
	(429.96,407.69) --
	(437.58,407.68) --
	(445.20,407.78) --
	(452.82,407.89) --
	(460.44,408.24) --
	(460.44,401.26) --
	(452.82,401.31) --
	(445.20,401.29) --
	(437.58,401.26) --
	(429.96,401.29) --
	(422.34,401.28) --
	(414.72,401.28) --
	(407.10,401.28) --
	(399.48,401.27) --
	(391.85,401.27) --
	(384.23,401.27) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (384.23,391.66) --
	(391.85,384.33) --
	(399.48,374.93) --
	(407.10,367.35) --
	(414.72,361.62) --
	(422.34,358.12) --
	(429.96,355.83) --
	(437.58,354.54) --
	(445.20,353.83) --
	(452.82,353.48) --
	(460.44,353.32) --
	(460.44,353.30) --
	(452.82,353.45) --
	(445.20,353.81) --
	(437.58,354.51) --
	(429.96,355.77) --
	(422.34,357.99) --
	(414.72,361.38) --
	(407.10,366.91) --
	(399.48,374.01) --
	(391.85,381.94) --
	(384.23,389.01) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (384.23,391.14) --
	(391.85,383.96) --
	(399.48,374.21) --
	(407.10,366.89) --
	(414.72,361.11) --
	(422.34,357.73) --
	(429.96,355.67) --
	(437.58,354.56) --
	(445.20,354.00) --
	(452.82,353.68) --
	(460.44,353.55) --
	(460.44,353.52) --
	(452.82,353.66) --
	(445.20,353.97) --
	(437.58,354.53) --
	(429.96,355.62) --
	(422.34,357.61) --
	(414.72,360.90) --
	(407.10,366.46) --
	(399.48,373.37) --
	(391.85,381.45) --
	(384.23,388.51) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (384.23,391.40) --
	(391.85,384.07) --
	(399.48,374.60) --
	(407.10,366.72) --
	(414.72,360.78) --
	(422.34,356.95) --
	(429.96,354.58) --
	(437.58,353.17) --
	(445.20,352.42) --
	(452.82,352.06) --
	(460.44,351.90) --
	(460.44,351.89) --
	(452.82,352.05) --
	(445.20,352.40) --
	(437.58,353.15) --
	(429.96,354.53) --
	(422.34,356.84) --
	(414.72,360.56) --
	(407.10,366.30) --
	(399.48,373.71) --
	(391.85,381.71) --
	(384.23,388.77) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (380.42,254.72) rectangle (464.25,316.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (380.42,254.72) rectangle (464.25,316.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,263.38) --
	(464.25,263.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,277.65) --
	(464.25,277.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,291.91) --
	(464.25,291.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,306.18) --
	(464.25,306.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (388.04,254.72) --
	(388.04,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.91,254.72) --
	(410.91,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (433.77,254.72) --
	(433.77,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.63,254.72) --
	(456.63,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,256.25) --
	(464.25,256.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,270.51) --
	(464.25,270.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,284.78) --
	(464.25,284.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,299.05) --
	(464.25,299.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,313.31) --
	(464.25,313.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (399.48,254.72) --
	(399.48,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (422.34,254.72) --
	(422.34,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (445.20,254.72) --
	(445.20,316.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (384.23,310.35) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (384.23,300.98) --
	(386.88,296.41) --
	(381.59,296.41) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (382.27,297.62) --
	(386.20,297.62) --
	(386.20,301.55) --
	(382.27,301.55) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.46,297.52) -- (387.01,297.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.23,294.75) -- (384.23,300.30);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (391.85,310.35) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (391.85,294.24) --
	(394.50,289.67) --
	(389.21,289.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (389.89,292.89) --
	(393.82,292.89) --
	(393.82,296.82) --
	(389.89,296.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08,289.36) -- (394.63,289.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.85,286.58) -- (391.85,292.13);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (399.48,310.21) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (399.48,287.21) --
	(402.12,282.63) --
	(396.83,282.63) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (397.51,287.15) --
	(401.44,287.15) --
	(401.44,291.08) --
	(397.51,291.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.70,281.55) -- (402.25,281.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.48,278.78) -- (399.48,284.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (407.10,310.09) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (407.10,278.74) --
	(409.74,274.16) --
	(404.45,274.16) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (405.13,278.80) --
	(409.06,278.80) --
	(409.06,282.72) --
	(405.13,282.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.32,273.06) -- (409.87,273.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.10,270.29) -- (407.10,275.84);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (414.72,310.30) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (414.72,270.78) --
	(417.36,266.20) --
	(412.07,266.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (412.76,269.31) --
	(416.68,269.31) --
	(416.68,273.24) --
	(412.76,273.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.94,265.64) -- (417.49,265.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72,262.87) -- (414.72,268.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (422.34,309.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (422.34,265.13) --
	(424.98,260.56) --
	(419.70,260.56) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (420.38,263.07) --
	(424.30,263.07) --
	(424.30,267.00) --
	(420.38,267.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.56,261.15) -- (425.11,261.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.34,258.38) -- (422.34,263.93);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (429.96,310.10) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (429.96,262.22) --
	(432.60,257.64) --
	(427.32,257.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (428.00,259.85) --
	(431.92,259.85) --
	(431.92,263.78) --
	(428.00,263.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.18,258.92) -- (432.73,258.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.96,256.14) -- (429.96,261.69);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (437.58,310.40) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (437.58,261.01) --
	(440.22,256.43) --
	(434.94,256.43) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (435.62,258.07) --
	(439.54,258.07) --
	(439.54,262.00) --
	(435.62,262.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.81,257.95) -- (440.36,257.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.58,255.17) -- (437.58,260.72);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (445.20,309.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (445.20,260.69) --
	(447.84,256.12) --
	(442.56,256.12) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (443.24,257.27) --
	(447.16,257.27) --
	(447.16,261.19) --
	(443.24,261.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.43,257.55) -- (447.98,257.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.20,254.78) -- (445.20,260.33);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.23,310.35) --
	(391.85,310.35) --
	(399.48,310.21) --
	(407.10,310.09) --
	(414.72,310.30) --
	(422.34,309.98) --
	(429.96,310.10) --
	(437.58,310.40) --
	(445.20,309.96);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (384.23,297.93) --
	(391.85,291.19) --
	(399.48,284.16) --
	(407.10,275.69) --
	(414.72,267.73) --
	(422.34,262.08) --
	(429.96,259.17) --
	(437.58,257.96) --
	(445.20,257.64);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (384.23,299.59) --
	(391.85,294.85) --
	(399.48,289.12) --
	(407.10,280.76) --
	(414.72,271.27) --
	(422.34,265.04) --
	(429.96,261.81) --
	(437.58,260.03) --
	(445.20,259.23);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (384.23,297.52) --
	(391.85,289.36) --
	(399.48,281.55) --
	(407.10,273.06) --
	(414.72,265.64) --
	(422.34,261.15) --
	(429.96,258.92) --
	(437.58,257.95) --
	(445.20,257.55);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (384.23,313.87) --
	(391.85,313.86) --
	(399.48,313.67) --
	(407.10,313.54) --
	(414.72,313.78) --
	(422.34,313.39) --
	(429.96,313.54) --
	(437.58,313.89) --
	(445.20,313.63) --
	(445.20,306.28) --
	(437.58,306.90) --
	(429.96,306.67) --
	(422.34,306.58) --
	(414.72,306.81) --
	(407.10,306.64) --
	(399.48,306.76) --
	(391.85,306.83) --
	(384.23,306.83) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (384.23,300.25) --
	(391.85,292.65) --
	(399.48,285.25) --
	(407.10,276.34) --
	(414.72,268.05) --
	(422.34,262.20) --
	(429.96,259.21) --
	(437.58,257.97) --
	(445.20,257.65) --
	(445.20,257.63) --
	(437.58,257.94) --
	(429.96,259.13) --
	(422.34,261.97) --
	(414.72,267.41) --
	(407.10,275.03) --
	(399.48,283.07) --
	(391.85,289.74) --
	(384.23,295.61) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (384.23,301.32) --
	(391.85,296.11) --
	(399.48,290.14) --
	(407.10,281.44) --
	(414.72,271.59) --
	(422.34,265.19) --
	(429.96,261.90) --
	(437.58,260.08) --
	(445.20,259.27) --
	(445.20,259.19) --
	(437.58,259.99) --
	(429.96,261.73) --
	(422.34,264.89) --
	(414.72,270.96) --
	(407.10,280.08) --
	(399.48,288.09) --
	(391.85,293.60) --
	(384.23,297.85) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (384.23,299.79) --
	(391.85,290.59) --
	(399.48,282.44) --
	(407.10,273.63) --
	(414.72,265.87) --
	(422.34,261.23) --
	(429.96,258.95) --
	(437.58,257.96) --
	(445.20,257.56) --
	(445.20,257.54) --
	(437.58,257.93) --
	(429.96,258.88) --
	(422.34,261.07) --
	(414.72,265.42) --
	(407.10,272.50) --
	(399.48,280.66) --
	(391.85,288.12) --
	(384.23,295.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (380.42,160.37) rectangle (464.25,222.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (380.42,160.37) rectangle (464.25,222.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,169.07) --
	(464.25,169.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,184.73) --
	(464.25,184.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,200.40) --
	(464.25,200.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,216.07) --
	(464.25,216.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (388.04,160.37) --
	(388.04,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.91,160.37) --
	(410.91,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (433.77,160.37) --
	(433.77,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.63,160.37) --
	(456.63,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,161.23) --
	(464.25,161.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,176.90) --
	(464.25,176.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,192.57) --
	(464.25,192.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,208.24) --
	(464.25,208.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (399.48,160.37) --
	(399.48,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (422.34,160.37) --
	(422.34,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (445.20,160.37) --
	(445.20,222.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (384.23,210.73) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (384.23,199.14) --
	(386.88,194.56) --
	(381.59,194.56) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (382.27,198.06) --
	(386.20,198.06) --
	(386.20,201.99) --
	(382.27,201.99) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.46,198.45) -- (387.01,198.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.23,195.67) -- (384.23,201.22);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (391.85,210.79) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (391.85,184.87) --
	(394.50,180.29) --
	(389.21,180.29) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (389.89,180.23) --
	(393.82,180.23) --
	(393.82,184.16) --
	(389.89,184.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08,183.01) -- (394.63,183.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.85,180.24) -- (391.85,185.79);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (399.48,210.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (399.48,175.63) --
	(402.12,171.06) --
	(396.83,171.06) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (397.51,170.86) --
	(401.44,170.86) --
	(401.44,174.78) --
	(397.51,174.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.70,172.65) -- (402.25,172.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.48,169.87) -- (399.48,175.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (407.10,210.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (407.10,170.41) --
	(409.74,165.83) --
	(404.45,165.83) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (405.13,164.87) --
	(409.06,164.87) --
	(409.06,168.80) --
	(405.13,168.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.32,166.98) -- (409.87,166.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.10,164.21) -- (407.10,169.76);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (414.72,211.06) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (414.72,168.44) --
	(417.36,163.87) --
	(412.07,163.87) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (412.76,162.86) --
	(416.68,162.86) --
	(416.68,166.78) --
	(412.76,166.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.94,164.99) -- (417.49,164.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72,162.21) -- (414.72,167.76);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (422.34,211.11) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (422.34,167.50) --
	(424.98,162.93) --
	(419.70,162.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (420.38,161.90) --
	(424.30,161.90) --
	(424.30,165.82) --
	(420.38,165.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.56,163.94) -- (425.11,163.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.34,161.17) -- (422.34,166.72);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (429.96,211.58) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (429.96,167.12) --
	(432.60,162.54) --
	(427.32,162.54) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (428.00,161.45) --
	(431.92,161.45) --
	(431.92,165.37) --
	(428.00,165.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.18,163.48) -- (432.73,163.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.96,160.70) -- (429.96,166.25);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (437.58,210.41) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (437.58,166.99) --
	(440.22,162.41) --
	(434.94,162.41) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (435.62,161.24) --
	(439.54,161.24) --
	(439.54,165.17) --
	(435.62,165.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.81,163.27) -- (440.36,163.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.58,160.49) -- (437.58,166.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.23,210.73) --
	(391.85,210.79) --
	(399.48,210.83) --
	(407.10,210.85) --
	(414.72,211.06) --
	(422.34,211.11) --
	(429.96,211.58) --
	(437.58,210.41);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (384.23,196.08) --
	(391.85,181.82) --
	(399.48,172.58) --
	(407.10,167.36) --
	(414.72,165.39) --
	(422.34,164.45) --
	(429.96,164.07) --
	(437.58,163.94);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (384.23,200.03) --
	(391.85,182.20) --
	(399.48,172.82) --
	(407.10,166.84) --
	(414.72,164.82) --
	(422.34,163.86) --
	(429.96,163.41) --
	(437.58,163.20);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (384.23,198.45) --
	(391.85,183.01) --
	(399.48,172.65) --
	(407.10,166.98) --
	(414.72,164.99) --
	(422.34,163.94) --
	(429.96,163.48) --
	(437.58,163.27);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (384.23,218.33) --
	(391.85,218.41) --
	(399.48,218.48) --
	(407.10,218.52) --
	(414.72,218.82) --
	(422.34,218.96) --
	(429.96,219.54) --
	(437.58,217.72) --
	(437.58,203.09) --
	(429.96,203.62) --
	(422.34,203.26) --
	(414.72,203.30) --
	(407.10,203.18) --
	(399.48,203.18) --
	(391.85,203.17) --
	(384.23,203.14) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (384.23,201.49) --
	(391.85,183.60) --
	(399.48,173.63) --
	(407.10,167.48) --
	(414.72,165.45) --
	(422.34,164.48) --
	(429.96,164.09) --
	(437.58,163.96) --
	(437.58,163.92) --
	(429.96,164.05) --
	(422.34,164.42) --
	(414.72,165.34) --
	(407.10,167.24) --
	(399.48,171.54) --
	(391.85,180.04) --
	(384.23,190.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (384.23,206.54) --
	(391.85,183.93) --
	(399.48,174.34) --
	(407.10,166.98) --
	(414.72,164.88) --
	(422.34,163.89) --
	(429.96,163.43) --
	(437.58,163.22) --
	(437.58,163.19) --
	(429.96,163.39) --
	(422.34,163.83) --
	(414.72,164.77) --
	(407.10,166.70) --
	(399.48,171.30) --
	(391.85,180.47) --
	(384.23,193.51) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (384.23,204.45) --
	(391.85,184.88) --
	(399.48,173.91) --
	(407.10,167.11) --
	(414.72,165.05) --
	(422.34,163.97) --
	(429.96,163.49) --
	(437.58,163.28) --
	(437.58,163.25) --
	(429.96,163.46) --
	(422.34,163.92) --
	(414.72,164.93) --
	(407.10,166.86) --
	(399.48,171.38) --
	(391.85,181.14) --
	(384.23,192.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (380.42, 66.02) rectangle (464.25,128.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (380.42, 66.02) rectangle (464.25,128.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42, 72.07) --
	(464.25, 72.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42, 84.97) --
	(464.25, 84.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42, 97.86) --
	(464.25, 97.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,110.75) --
	(464.25,110.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,123.64) --
	(464.25,123.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (388.04, 66.02) --
	(388.04,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.91, 66.02) --
	(410.91,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (433.77, 66.02) --
	(433.77,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.63, 66.02) --
	(456.63,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42, 78.52) --
	(464.25, 78.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42, 91.41) --
	(464.25, 91.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,104.30) --
	(464.25,104.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.42,117.20) --
	(464.25,117.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (399.48, 66.02) --
	(399.48,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (422.34, 66.02) --
	(422.34,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (445.20, 66.02) --
	(445.20,128.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (384.23,119.22) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (384.23,115.23) --
	(386.88,110.66) --
	(381.59,110.66) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (382.27,109.57) --
	(386.20,109.57) --
	(386.20,113.50) --
	(382.27,113.50) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.46,111.24) -- (387.01,111.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.23,108.46) -- (384.23,114.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (391.85,119.25) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (391.85,107.06) --
	(394.50,102.49) --
	(389.21,102.49) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (389.89,102.64) --
	(393.82,102.64) --
	(393.82,106.57) --
	(389.89,106.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08,101.75) -- (394.63,101.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.85, 98.97) -- (391.85,104.52);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (399.48,119.29) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (399.48, 99.58) --
	(402.12, 95.00) --
	(396.83, 95.00) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (397.51, 96.18) --
	(401.44, 96.18) --
	(401.44,100.10) --
	(397.51,100.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.70, 93.52) -- (402.25, 93.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.48, 90.74) -- (399.48, 96.29);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (407.10,119.21) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (407.10, 91.77) --
	(409.74, 87.19) --
	(404.45, 87.19) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (405.13, 89.08) --
	(409.06, 89.08) --
	(409.06, 93.01) --
	(405.13, 93.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.32, 84.50) -- (409.87, 84.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.10, 81.72) -- (407.10, 87.27);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (414.72,119.20) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (414.72, 85.50) --
	(417.36, 80.93) --
	(412.07, 80.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (412.76, 83.60) --
	(416.68, 83.60) --
	(416.68, 87.53) --
	(412.76, 87.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.94, 77.93) -- (417.49, 77.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72, 75.15) -- (414.72, 80.70);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (422.34,119.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (422.34, 80.31) --
	(424.98, 75.73) --
	(419.70, 75.73) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (420.38, 79.96) --
	(424.30, 79.96) --
	(424.30, 83.88) --
	(420.38, 83.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.56, 73.76) -- (425.11, 73.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.34, 70.98) -- (422.34, 76.53);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (429.96,119.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (429.96, 76.78) --
	(432.60, 72.20) --
	(427.32, 72.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (428.00, 77.22) --
	(431.92, 77.22) --
	(431.92, 81.14) --
	(428.00, 81.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.18, 71.32) -- (432.73, 71.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.96, 68.54) -- (429.96, 74.09);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (437.58,118.15) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (437.58, 74.78) --
	(440.22, 70.20) --
	(434.94, 70.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (435.62, 75.06) --
	(439.54, 75.06) --
	(439.54, 78.98) --
	(435.62, 78.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.81, 70.01) -- (440.36, 70.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.58, 67.24) -- (437.58, 72.79);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (445.20,119.06) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (445.20, 73.25) --
	(447.84, 68.67) --
	(442.56, 68.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (443.24, 73.40) --
	(447.16, 73.40) --
	(447.16, 77.32) --
	(443.24, 77.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.43, 69.25) -- (447.98, 69.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.20, 66.47) -- (445.20, 72.02);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (452.82,120.25) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (452.82, 72.58) --
	(455.47, 68.00) --
	(450.18, 68.00) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (450.86, 72.39) --
	(454.79, 72.39) --
	(454.79, 76.32) --
	(450.86, 76.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.05, 68.89) -- (455.60, 68.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.82, 66.11) -- (452.82, 71.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.23,119.22) --
	(391.85,119.25) --
	(399.48,119.29) --
	(407.10,119.21) --
	(414.72,119.20) --
	(422.34,119.02) --
	(429.96,119.00) --
	(437.58,118.15) --
	(445.20,119.06) --
	(452.82,120.25);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (384.23,112.18) --
	(391.85,104.01) --
	(399.48, 96.53) --
	(407.10, 88.72) --
	(414.72, 82.45) --
	(422.34, 77.25) --
	(429.96, 73.73) --
	(437.58, 71.73) --
	(445.20, 70.20) --
	(452.82, 69.53);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (384.23,111.53) --
	(391.85,104.61) --
	(399.48, 98.14) --
	(407.10, 91.05) --
	(414.72, 85.57) --
	(422.34, 81.92) --
	(429.96, 79.18) --
	(437.58, 77.02) --
	(445.20, 75.36) --
	(452.82, 74.36);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (384.23,111.24) --
	(391.85,101.75) --
	(399.48, 93.52) --
	(407.10, 84.50) --
	(414.72, 77.93) --
	(422.34, 73.76) --
	(429.96, 71.32) --
	(437.58, 70.01) --
	(445.20, 69.25) --
	(452.82, 68.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (384.23,122.37) --
	(391.85,122.42) --
	(399.48,122.46) --
	(407.10,122.34) --
	(414.72,122.36) --
	(422.34,122.19) --
	(429.96,122.23) --
	(437.58,120.90) --
	(445.20,122.13) --
	(452.82,125.19) --
	(452.82,115.31) --
	(445.20,115.99) --
	(437.58,115.39) --
	(429.96,115.77) --
	(422.34,115.84) --
	(414.72,116.04) --
	(407.10,116.08) --
	(399.48,116.12) --
	(391.85,116.09) --
	(384.23,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (384.23,115.20) --
	(391.85,105.50) --
	(399.48, 97.61) --
	(407.10, 89.40) --
	(414.72, 82.94) --
	(422.34, 77.48) --
	(429.96, 73.85) --
	(437.58, 71.82) --
	(445.20, 70.26) --
	(452.82, 69.61) --
	(452.82, 69.46) --
	(445.20, 70.13) --
	(437.58, 71.64) --
	(429.96, 73.60) --
	(422.34, 77.03) --
	(414.72, 81.97) --
	(407.10, 88.03) --
	(399.48, 95.44) --
	(391.85,102.53) --
	(384.23,109.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (384.23,113.56) --
	(391.85,106.10) --
	(399.48, 99.24) --
	(407.10, 91.73) --
	(414.72, 86.04) --
	(422.34, 82.22) --
	(429.96, 79.41) --
	(437.58, 77.20) --
	(445.20, 75.51) --
	(452.82, 74.66) --
	(452.82, 74.05) --
	(445.20, 75.21) --
	(437.58, 76.83) --
	(429.96, 78.95) --
	(422.34, 81.62) --
	(414.72, 85.09) --
	(407.10, 90.36) --
	(399.48, 97.04) --
	(391.85,103.11) --
	(384.23,109.50) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (384.23,114.06) --
	(391.85,103.13) --
	(399.48, 94.49) --
	(407.10, 85.02) --
	(414.72, 78.24) --
	(422.34, 73.91) --
	(429.96, 71.39) --
	(437.58, 70.06) --
	(445.20, 69.29) --
	(452.82, 68.94) --
	(452.82, 68.84) --
	(445.20, 69.21) --
	(437.58, 69.96) --
	(429.96, 71.24) --
	(422.34, 73.60) --
	(414.72, 77.62) --
	(407.10, 83.97) --
	(399.48, 92.55) --
	(391.85,100.37) --
	(384.23,108.41) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 60.04,128.01) rectangle (143.87,145.07);

\path[] ( 60.04,128.01) rectangle (143.87,145.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.95,133.51) {\textsc{SPECTF}};
\end{scope}
\begin{scope}
\path[clip] (166.83,128.01) rectangle (250.66,145.07);

\path[] (166.83,128.01) rectangle (250.66,145.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.75,133.51) {\textsc{Transfusion}};
\end{scope}
\begin{scope}
\path[clip] (273.63,128.01) rectangle (357.46,145.07);

\path[] (273.63,128.01) rectangle (357.46,145.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.54,133.51) {\textsc{USPS}};
\end{scope}
\begin{scope}
\path[clip] (380.42,128.01) rectangle (464.25,145.07);

\path[] (380.42,128.01) rectangle (464.25,145.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (422.34,133.51) {\textsc{WDBC}};
\end{scope}
\begin{scope}
\path[clip] ( 60.04,222.36) rectangle (143.87,239.42);

\path[] ( 60.04,222.36) rectangle (143.87,239.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.95,227.86) {\textsc{Mammography}};
\end{scope}
\begin{scope}
\path[clip] (166.83,222.36) rectangle (250.66,239.42);

\path[] (166.83,222.36) rectangle (250.66,239.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.75,227.86) {\textsc{Parkinsons}};
\end{scope}
\begin{scope}
\path[clip] (273.63,222.36) rectangle (357.46,239.42);

\path[] (273.63,222.36) rectangle (357.46,239.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.54,227.86) {\textsc{Sonar}};
\end{scope}
\begin{scope}
\path[clip] (380.42,222.36) rectangle (464.25,239.42);

\path[] (380.42,222.36) rectangle (464.25,239.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (422.34,227.86) {\textsc{SPECT}};
\end{scope}
\begin{scope}
\path[clip] ( 60.04,316.71) rectangle (143.87,333.77);

\path[] ( 60.04,316.71) rectangle (143.87,333.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.95,322.21) {\textsc{g241c}};
\end{scope}
\begin{scope}
\path[clip] (166.83,316.71) rectangle (250.66,333.77);

\path[] (166.83,316.71) rectangle (250.66,333.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.75,322.21) {\textsc{g241d}};
\end{scope}
\begin{scope}
\path[clip] (273.63,316.71) rectangle (357.46,333.77);

\path[] (273.63,316.71) rectangle (357.46,333.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.54,322.21) {\textsc{Haberman}};
\end{scope}
\begin{scope}
\path[clip] (380.42,316.71) rectangle (464.25,333.77);

\path[] (380.42,316.71) rectangle (464.25,333.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (422.34,322.21) {\textsc{Ionosphere}};
\end{scope}
\begin{scope}
\path[clip] ( 60.04,411.06) rectangle (143.87,428.12);

\path[] ( 60.04,411.06) rectangle (143.87,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.95,416.56) {\textsc{BCI}};
\end{scope}
\begin{scope}
\path[clip] (166.83,411.06) rectangle (250.66,428.12);

\path[] (166.83,411.06) rectangle (250.66,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.75,416.56) {\textsc{COIL2}};
\end{scope}
\begin{scope}
\path[clip] (273.63,411.06) rectangle (357.46,428.12);

\path[] (273.63,411.06) rectangle (357.46,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.54,416.56) {\textsc{Diabetes}};
\end{scope}
\begin{scope}
\path[clip] (380.42,411.06) rectangle (464.25,428.12);

\path[] (380.42,411.06) rectangle (464.25,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (422.34,416.56) {\textsc{Digit1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.04, 66.02) --
	(143.87, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.09, 63.27) --
	( 79.09, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.95, 63.27) --
	(101.95, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.82, 63.27) --
	(124.82, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.09, 56.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.95, 56.22) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (124.82, 56.22) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (166.83, 66.02) --
	(250.66, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.89, 63.27) --
	(185.89, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.75, 63.27) --
	(208.75, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61, 63.27) --
	(231.61, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (185.89, 56.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (208.75, 56.22) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.61, 56.22) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (273.63, 66.02) --
	(357.46, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.68, 63.27) --
	(292.68, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.54, 63.27) --
	(315.54, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.41, 63.27) --
	(338.41, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.68, 56.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (315.54, 56.22) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (338.41, 56.22) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (380.42, 66.02) --
	(464.25, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.48, 63.27) --
	(399.48, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.34, 63.27) --
	(422.34, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.20, 63.27) --
	(445.20, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (399.48, 56.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (422.34, 56.22) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (445.20, 56.22) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.04,160.37) --
	(143.87,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.09,157.62) --
	( 79.09,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.95,157.62) --
	(101.95,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.82,157.62) --
	(124.82,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.09,150.57) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.95,150.57) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (124.82,150.57) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (166.83,160.37) --
	(250.66,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.89,157.62) --
	(185.89,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.75,157.62) --
	(208.75,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61,157.62) --
	(231.61,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (185.89,150.57) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (208.75,150.57) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.61,150.57) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (273.63,160.37) --
	(357.46,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.68,157.62) --
	(292.68,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.54,157.62) --
	(315.54,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.41,157.62) --
	(338.41,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.68,150.57) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (315.54,150.57) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (338.41,150.57) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (380.42,160.37) --
	(464.25,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.48,157.62) --
	(399.48,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.34,157.62) --
	(422.34,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.20,157.62) --
	(445.20,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (399.48,150.57) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (422.34,150.57) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (445.20,150.57) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.04,254.72) --
	(143.87,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.09,251.97) --
	( 79.09,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.95,251.97) --
	(101.95,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.82,251.97) --
	(124.82,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.09,244.92) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.95,244.92) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (124.82,244.92) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (166.83,254.72) --
	(250.66,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.89,251.97) --
	(185.89,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.75,251.97) --
	(208.75,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61,251.97) --
	(231.61,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (185.89,244.92) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (208.75,244.92) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.61,244.92) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (273.63,254.72) --
	(357.46,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.68,251.97) --
	(292.68,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.54,251.97) --
	(315.54,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.41,251.97) --
	(338.41,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.68,244.92) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (315.54,244.92) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (338.41,244.92) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (380.42,254.72) --
	(464.25,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.48,251.97) --
	(399.48,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.34,251.97) --
	(422.34,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.20,251.97) --
	(445.20,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (399.48,244.92) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (422.34,244.92) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (445.20,244.92) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.04,349.07) --
	(143.87,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.09,346.32) --
	( 79.09,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.95,346.32) --
	(101.95,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.82,346.32) --
	(124.82,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.09,339.27) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.95,339.27) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (124.82,339.27) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (166.83,349.07) --
	(250.66,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.89,346.32) --
	(185.89,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.75,346.32) --
	(208.75,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61,346.32) --
	(231.61,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (185.89,339.27) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (208.75,339.27) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.61,339.27) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (273.63,349.07) --
	(357.46,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.68,346.32) --
	(292.68,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.54,346.32) --
	(315.54,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.41,346.32) --
	(338.41,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.68,339.27) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (315.54,339.27) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (338.41,339.27) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (380.42,349.07) --
	(464.25,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.48,346.32) --
	(399.48,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.34,346.32) --
	(422.34,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.20,346.32) --
	(445.20,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (399.48,339.27) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (422.34,339.27) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (445.20,339.27) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (380.42,349.07) --
	(380.42,411.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47,347.80) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47,368.28) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47,388.77) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,350.22) --
	(380.42,350.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,370.71) --
	(380.42,370.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,391.19) --
	(380.42,391.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (380.42,254.72) --
	(380.42,316.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47,253.82) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47,268.09) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47,282.36) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47,296.62) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47,310.89) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,256.25) --
	(380.42,256.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,270.51) --
	(380.42,270.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,284.78) --
	(380.42,284.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,299.05) --
	(380.42,299.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,313.31) --
	(380.42,313.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (380.42,160.37) --
	(380.42,222.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47,158.81) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47,174.48) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47,190.14) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47,205.81) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,161.23) --
	(380.42,161.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,176.90) --
	(380.42,176.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,192.57) --
	(380.42,192.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,208.24) --
	(380.42,208.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (380.42, 66.02) --
	(380.42,128.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47, 76.10) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47, 88.99) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47,101.88) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.47,114.77) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67, 78.52) --
	(380.42, 78.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67, 91.41) --
	(380.42, 91.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,104.30) --
	(380.42,104.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,117.20) --
	(380.42,117.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (273.63,349.07) --
	(273.63,411.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,349.27) {0.24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,361.84) {0.26};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,374.40) {0.28};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,386.97) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,399.53) {0.32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,351.70) --
	(273.63,351.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,364.26) --
	(273.63,364.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,376.83) --
	(273.63,376.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,389.39) --
	(273.63,389.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,401.96) --
	(273.63,401.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (273.63,254.72) --
	(273.63,316.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,255.90) {0.22};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,268.12) {0.23};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,280.33) {0.24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,292.55) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,304.77) {0.26};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,258.32) --
	(273.63,258.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,270.54) --
	(273.63,270.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,282.76) --
	(273.63,282.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,294.98) --
	(273.63,294.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,307.20) --
	(273.63,307.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (273.63,160.37) --
	(273.63,222.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,171.00) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,186.49) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,201.98) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,217.46) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,173.43) --
	(273.63,173.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,188.92) --
	(273.63,188.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,204.40) --
	(273.63,204.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,219.89) --
	(273.63,219.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (273.63, 66.02) --
	(273.63,128.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68, 64.41) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68, 76.41) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68, 88.41) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,100.41) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,112.42) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.68,124.42) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88, 66.83) --
	(273.63, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88, 78.83) --
	(273.63, 78.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88, 90.84) --
	(273.63, 90.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,102.84) --
	(273.63,102.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,114.84) --
	(273.63,114.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.88,126.84) --
	(273.63,126.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (166.83,349.07) --
	(166.83,411.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88,347.66) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88,366.41) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88,385.17) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88,403.93) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08,350.08) --
	(166.83,350.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08,368.84) --
	(166.83,368.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08,387.59) --
	(166.83,387.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08,406.35) --
	(166.83,406.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (166.83,254.72) --
	(166.83,316.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88,253.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88,267.74) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88,281.96) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88,296.18) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88,310.39) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08,255.95) --
	(166.83,255.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08,270.17) --
	(166.83,270.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08,284.38) --
	(166.83,284.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08,298.60) --
	(166.83,298.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08,312.82) --
	(166.83,312.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (166.83,160.37) --
	(166.83,222.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88,170.28) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88,187.92) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88,205.57) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08,172.70) --
	(166.83,172.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08,190.35) --
	(166.83,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08,207.99) --
	(166.83,207.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (166.83, 66.02) --
	(166.83,128.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88, 68.18) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88, 86.31) {0.22};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88,104.44) {0.24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.88,122.58) {0.26};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08, 70.60) --
	(166.83, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08, 88.74) --
	(166.83, 88.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08,106.87) --
	(166.83,106.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.08,125.00) --
	(166.83,125.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.04,349.07) --
	( 60.04,411.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,356.10) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,368.69) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,381.27) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,393.85) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,406.43) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,358.53) --
	( 60.04,358.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,371.11) --
	( 60.04,371.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,383.69) --
	( 60.04,383.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,396.27) --
	( 60.04,396.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,408.85) --
	( 60.04,408.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.04,254.72) --
	( 60.04,316.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,253.42) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,268.52) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,283.62) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,298.72) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,313.82) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,255.84) --
	( 60.04,255.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,270.95) --
	( 60.04,270.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,286.05) --
	( 60.04,286.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,301.15) --
	( 60.04,301.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,316.25) --
	( 60.04,316.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.04,160.37) --
	( 60.04,222.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,159.70) {0.22};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,176.03) {0.24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,192.35) {0.26};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,208.68) {0.28};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,162.13) --
	( 60.04,162.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,178.45) --
	( 60.04,178.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,194.78) --
	( 60.04,194.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,211.10) --
	( 60.04,211.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.04, 66.02) --
	( 60.04,128.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09, 74.35) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09, 86.79) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09, 99.24) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,111.69) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.09,124.14) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29, 76.77) --
	( 60.04, 76.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29, 89.22) --
	( 60.04, 89.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,101.67) --
	( 60.04,101.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,114.12) --
	( 60.04,114.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29,126.57) --
	( 60.04,126.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (262.15, 44.66) {Unlabeled objects};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.29,245.01) {Squared};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.29,235.51) {Loss};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.29,226.00) {Test Set};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.74,  5.50) rectangle (392.55, 31.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (137.43, 14.63) {Classifier};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (191.80, 18.42) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.02, 18.42) -- (197.58, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (184.58, 11.19) rectangle (199.03, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (251.49, 21.47) --
	(254.13, 16.89) --
	(248.85, 16.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.71, 18.42) -- (257.27, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (244.26, 11.19) rectangle (258.72, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (318.33, 16.46) --
	(322.25, 16.46) --
	(322.25, 20.38) --
	(318.33, 20.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (314.51, 18.42) -- (326.07, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (313.06, 11.19) rectangle (327.52, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.13, 18.42) -- (360.68, 18.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.91, 15.64) -- (357.91, 21.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (352.13, 18.42) -- (363.69, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (350.68, 11.19) rectangle (365.14, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.84, 15.39) {Supervised};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.52, 15.39) {Self-Learning};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.33, 15.39) {USM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.94, 15.39) {ICLS};
\end{scope}
\end{tikzpicture}

\end{document}


==> figure/peaking-1.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-01-27 21:08:42
% !TEX encoding = UTF-8 Unicode
\documentclass{elsarticle}
\nonstopmode

\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}

\newcommand{\SweaveOpts}[1]{}  % do not interfere with LaTeX
\newcommand{\SweaveInput}[1]{} % because they are not real TeX commands
\newcommand{\Sexpr}[1]{}       % will only be parsed by R

 

\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{mathtools}
\usepackage{tikz}
\usepackage{caption,subcaption}
\usepackage{booktabs}
\newtheorem{theorem}{Theorem}

\newcommand{\featdim}{d}
\newcommand{\Nunl}{U}
\newcommand{\Nlab}{L}
\newcommand{\X}{\mathbf{X}  }
\newcommand{\Xe}{\mathbf{X}_e  }
\newcommand{\XeT}{\mathbf{X}_e^{T}}
\newcommand{\ye}{\begin{bmatrix} \mathbf{y}  \\ \mathbf{y}_u \end{bmatrix}}
\newcommand{\G}{\left(\Xe^T \Xe \right)^{-1}}
\newcommand{\missidentity}{\begin{bmatrix} 0 & 0 \\ 0 & \textbf{I }\end{bmatrix}}
\newcommand{\Greg}{\left(\Xe^{T} \Xe + \lambda \missidentity \right)^{-1}}
\newcommand{\Cb}{\mathcal{C}_{\beta}}


\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.75,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 45.67, 66.02) rectangle (245.24,230.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.67, 66.02) rectangle (245.24,230.38);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.67, 87.70) --
	(245.24, 87.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.67,130.25) --
	(245.24,130.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.67,172.80) --
	(245.24,172.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.67,215.35) --
	(245.24,215.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.97, 66.02) --
	( 58.97,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.28, 66.02) --
	( 72.28,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.58, 66.02) --
	( 85.58,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.89, 66.02) --
	( 98.89,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.50, 66.02) --
	(125.50,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.80, 66.02) --
	(138.80,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.11, 66.02) --
	(152.11,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.41, 66.02) --
	(165.41,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.02, 66.02) --
	(192.02,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.33, 66.02) --
	(205.33,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.63, 66.02) --
	(218.63,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.93, 66.02) --
	(231.93,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.67, 66.42) --
	(245.24, 66.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.67,108.97) --
	(245.24,108.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.67,151.52) --
	(245.24,151.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.67,194.07) --
	(245.24,194.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.67, 66.02) --
	( 45.67,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.19, 66.02) --
	(112.19,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.72, 66.02) --
	(178.72,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.24, 66.02) --
	(245.24,230.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 47.00,169.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 47.00,176.32) --
	( 49.64,171.74) --
	( 44.36,171.74) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 45.04,175.52) --
	( 48.96,175.52) --
	( 48.96,179.45) --
	( 45.04,179.45) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.22,178.96) -- ( 49.77,178.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.00,176.18) -- ( 47.00,181.73);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.04,170.33) rectangle ( 48.96,174.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.04,170.33) -- ( 48.96,174.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.04,174.26) -- ( 48.96,170.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 48.33,169.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 48.33,179.29) --
	( 50.97,174.72) --
	( 45.69,174.72) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 46.37,183.80) --
	( 50.29,183.80) --
	( 50.29,187.73) --
	( 46.37,187.73) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.55,187.66) -- ( 51.10,187.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.33,184.88) -- ( 48.33,190.43);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.37,173.65) rectangle ( 50.29,177.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.37,173.65) -- ( 50.29,177.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.37,177.57) -- ( 50.29,173.65);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 49.66,169.92) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 49.66,181.83) --
	( 52.30,177.25) --
	( 47.02,177.25) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 47.70,187.16) --
	( 51.62,187.16) --
	( 51.62,191.08) --
	( 47.70,191.08) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.88,191.43) -- ( 52.43,191.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.66,188.66) -- ( 49.66,194.21);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70,174.73) rectangle ( 51.62,178.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70,174.73) -- ( 51.62,178.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70,178.66) -- ( 51.62,174.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 50.99,169.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 50.99,183.86) --
	( 53.63,179.28) --
	( 48.35,179.28) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 49.03,190.94) --
	( 52.95,190.94) --
	( 52.95,194.86) --
	( 49.03,194.86) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.21,195.41) -- ( 53.76,195.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.99,192.63) -- ( 50.99,198.18);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03,176.29) rectangle ( 52.95,180.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03,176.29) -- ( 52.95,180.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03,180.22) -- ( 52.95,176.29);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 52.32,169.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 52.32,187.11) --
	( 54.96,182.54) --
	( 49.68,182.54) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 50.36,193.93) --
	( 54.28,193.93) --
	( 54.28,197.86) --
	( 50.36,197.86) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.54,199.35) -- ( 55.09,199.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.32,196.57) -- ( 52.32,202.12);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.36,177.97) rectangle ( 54.28,181.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.36,177.97) -- ( 54.28,181.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.36,181.89) -- ( 54.28,177.97);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 53.65,170.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 53.65,191.03) --
	( 56.29,186.45) --
	( 51.01,186.45) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 51.69,198.38) --
	( 55.61,198.38) --
	( 55.61,202.31) --
	( 51.69,202.31) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.88,203.09) -- ( 56.42,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.65,200.31) -- ( 53.65,205.86);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.69,181.99) rectangle ( 55.61,185.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.69,181.99) -- ( 55.61,185.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.69,185.91) -- ( 55.61,181.99);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 54.98,170.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 54.98,193.25) --
	( 57.62,188.67) --
	( 52.34,188.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 53.02,201.74) --
	( 56.94,201.74) --
	( 56.94,205.66) --
	( 53.02,205.66) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.21,205.51) -- ( 57.76,205.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.98,202.74) -- ( 54.98,208.29);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.02,184.45) rectangle ( 56.94,188.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.02,184.45) -- ( 56.94,188.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.02,188.37) -- ( 56.94,184.45);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 56.31,169.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 56.31,197.14) --
	( 58.95,192.56) --
	( 53.67,192.56) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 54.35,205.72) --
	( 58.27,205.72) --
	( 58.27,209.64) --
	( 54.35,209.64) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.54,210.58) -- ( 59.09,210.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.31,207.80) -- ( 56.31,213.35);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.35,188.89) rectangle ( 58.27,192.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.35,188.89) -- ( 58.27,192.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.35,192.81) -- ( 58.27,188.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 57.64,169.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 57.64,203.26) --
	( 60.28,198.68) --
	( 55.00,198.68) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 55.68,209.99) --
	( 59.60,209.99) --
	( 59.60,213.92) --
	( 55.68,213.92) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87,213.78) -- ( 60.42,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.64,211.00) -- ( 57.64,216.55);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.68,193.11) rectangle ( 59.60,197.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.68,193.11) -- ( 59.60,197.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.68,197.04) -- ( 59.60,193.11);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 58.97,169.92) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 58.97,208.34) --
	( 61.61,203.76) --
	( 56.33,203.76) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 57.01,214.02) --
	( 60.93,214.02) --
	( 60.93,217.95) --
	( 57.01,217.95) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.20,217.68) -- ( 61.75,217.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.97,214.91) -- ( 58.97,220.46);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.01,199.21) rectangle ( 60.93,203.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.01,199.21) -- ( 60.93,203.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.01,203.14) -- ( 60.93,199.21);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 60.30,169.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 60.30,214.47) --
	( 62.95,209.90) --
	( 57.66,209.90) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 58.34,218.39) --
	( 62.26,218.39) --
	( 62.26,222.31) --
	( 58.34,222.31) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.53,221.86) -- ( 63.08,221.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.30,219.08) -- ( 60.30,224.63);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34,204.14) rectangle ( 62.26,208.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34,204.14) -- ( 62.26,208.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34,208.07) -- ( 62.26,204.14);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 61.63,169.86) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 61.63,206.50) --
	( 64.28,201.92) --
	( 58.99,201.92) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 59.67,212.54) --
	( 63.60,212.54) --
	( 63.60,216.46) --
	( 59.67,216.46) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.86,217.16) -- ( 64.41,217.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.63,214.39) -- ( 61.63,219.94);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67,195.74) rectangle ( 63.60,199.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67,195.74) -- ( 63.60,199.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67,199.67) -- ( 63.60,195.74);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 62.96,169.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 62.96,200.81) --
	( 65.61,196.24) --
	( 60.32,196.24) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 61.00,209.51) --
	( 64.93,209.51) --
	( 64.93,213.43) --
	( 61.00,213.43) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.19,213.98) -- ( 65.74,213.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.96,211.21) -- ( 62.96,216.76);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.00,189.06) rectangle ( 64.93,192.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.00,189.06) -- ( 64.93,192.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.00,192.99) -- ( 64.93,189.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 64.29,169.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 64.29,197.04) --
	( 66.94,192.47) --
	( 61.65,192.47) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 62.33,205.98) --
	( 66.26,205.98) --
	( 66.26,209.90) --
	( 62.33,209.90) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.52,211.58) -- ( 67.07,211.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.29,208.81) -- ( 64.29,214.36);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.33,183.06) rectangle ( 66.26,186.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.33,183.06) -- ( 66.26,186.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.33,186.99) -- ( 66.26,183.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 65.62,169.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 65.62,193.98) --
	( 68.27,189.40) --
	( 62.98,189.40) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 63.66,202.45) --
	( 67.59,202.45) --
	( 67.59,206.37) --
	( 63.66,206.37) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.85,209.67) -- ( 68.40,209.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,206.90) -- ( 65.62,212.45);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.66,176.35) rectangle ( 67.59,180.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.66,176.35) -- ( 67.59,180.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.66,180.27) -- ( 67.59,176.35);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 66.95,169.91) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 66.95,191.24) --
	( 69.60,186.66) --
	( 64.31,186.66) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 64.99,200.12) --
	( 68.92,200.12) --
	( 68.92,204.04) --
	( 64.99,204.04) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.18,208.17) -- ( 69.73,208.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.95,205.40) -- ( 66.95,210.95);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99,170.16) rectangle ( 68.92,174.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99,170.16) -- ( 68.92,174.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99,174.08) -- ( 68.92,170.16);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 68.29,169.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 68.29,189.27) --
	( 70.93,184.69) --
	( 65.64,184.69) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 66.32,197.31) --
	( 70.25,197.31) --
	( 70.25,201.23) --
	( 66.32,201.23) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,206.47) -- ( 71.06,206.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.29,203.70) -- ( 68.29,209.25);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.32,165.86) rectangle ( 70.25,169.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.32,165.86) -- ( 70.25,169.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.32,169.78) -- ( 70.25,165.86);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 69.62,169.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 69.62,187.27) --
	( 72.26,182.70) --
	( 66.97,182.70) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 67.65,195.13) --
	( 71.58,195.13) --
	( 71.58,199.06) --
	( 67.65,199.06) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.84,204.36) -- ( 72.39,204.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.62,201.59) -- ( 69.62,207.14);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65,160.81) rectangle ( 71.58,164.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65,160.81) -- ( 71.58,164.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65,164.73) -- ( 71.58,160.81);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 70.95,169.99) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 70.95,184.36) --
	( 73.59,179.78) --
	( 68.30,179.78) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 68.98,193.04) --
	( 72.91,193.04) --
	( 72.91,196.97) --
	( 68.98,196.97) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.17,202.49) -- ( 73.72,202.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.95,199.71) -- ( 70.95,205.26);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.98,156.07) rectangle ( 72.91,159.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.98,156.07) -- ( 72.91,159.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.98,159.99) -- ( 72.91,156.07);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 72.28,169.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 72.28,182.90) --
	( 74.92,178.32) --
	( 69.63,178.32) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 70.31,191.67) --
	( 74.24,191.67) --
	( 74.24,195.59) --
	( 70.31,195.59) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.50,201.15) -- ( 75.05,201.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.28,198.38) -- ( 72.28,203.92);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.31,152.13) rectangle ( 74.24,156.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.31,152.13) -- ( 74.24,156.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.31,156.06) -- ( 74.24,152.13);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 73.61,170.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 73.61,182.33) --
	( 76.25,177.75) --
	( 70.96,177.75) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 71.65,191.09) --
	( 75.57,191.09) --
	( 75.57,195.02) --
	( 71.65,195.02) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.83,200.67) -- ( 76.38,200.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.61,197.89) -- ( 73.61,203.44);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.65,147.99) rectangle ( 75.57,151.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.65,147.99) -- ( 75.57,151.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.65,151.91) -- ( 75.57,147.99);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 74.94,169.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 74.94,181.67) --
	( 77.58,177.10) --
	( 72.30,177.10) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 72.98,189.91) --
	( 76.90,189.91) --
	( 76.90,193.83) --
	( 72.98,193.83) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16,199.71) -- ( 77.71,199.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.94,196.94) -- ( 74.94,202.49);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.98,144.59) rectangle ( 76.90,148.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.98,144.59) -- ( 76.90,148.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.98,148.51) -- ( 76.90,144.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 76.27,170.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 76.27,181.12) --
	( 78.91,176.54) --
	( 73.63,176.54) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 74.31,189.03) --
	( 78.23,189.03) --
	( 78.23,192.95) --
	( 74.31,192.95) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.49,198.27) -- ( 79.04,198.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27,195.50) -- ( 76.27,201.05);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,141.57) rectangle ( 78.23,145.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,141.57) -- ( 78.23,145.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,145.50) -- ( 78.23,141.57);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 77.60,170.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 77.60,179.85) --
	( 80.24,175.27) --
	( 74.96,175.27) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 75.64,187.70) --
	( 79.56,187.70) --
	( 79.56,191.62) --
	( 75.64,191.62) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.82,197.48) -- ( 80.37,197.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.60,194.71) -- ( 77.60,200.26);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64,138.31) rectangle ( 79.56,142.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64,138.31) -- ( 79.56,142.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64,142.23) -- ( 79.56,138.31);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 78.93,170.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 78.93,179.86) --
	( 81.57,175.28) --
	( 76.29,175.28) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 76.97,187.14) --
	( 80.89,187.14) --
	( 80.89,191.06) --
	( 76.97,191.06) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.15,196.64) -- ( 81.70,196.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.93,193.87) -- ( 78.93,199.42);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.97,135.45) rectangle ( 80.89,139.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.97,135.45) -- ( 80.89,139.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.97,139.38) -- ( 80.89,135.45);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 80.26,170.05) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 80.26,179.15) --
	( 82.90,174.57) --
	( 77.62,174.57) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 78.30,186.39) --
	( 82.22,186.39) --
	( 82.22,190.31) --
	( 78.30,190.31) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.48,195.87) -- ( 83.03,195.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26,193.09) -- ( 80.26,198.64);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.30,133.83) rectangle ( 82.22,137.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.30,133.83) -- ( 82.22,137.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.30,137.76) -- ( 82.22,133.83);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 81.59,170.08) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 81.59,178.45) --
	( 84.23,173.87) --
	( 78.95,173.87) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 79.63,185.24) --
	( 83.55,185.24) --
	( 83.55,189.16) --
	( 79.63,189.16) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.82,195.25) -- ( 84.37,195.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.59,192.48) -- ( 81.59,198.03);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63,131.52) rectangle ( 83.55,135.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63,131.52) -- ( 83.55,135.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63,135.44) -- ( 83.55,131.52);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 82.92,170.04) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 82.92,178.19) --
	( 85.56,173.61) --
	( 80.28,173.61) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 80.96,184.59) --
	( 84.88,184.59) --
	( 84.88,188.52) --
	( 80.96,188.52) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.15,194.71) -- ( 85.70,194.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.92,191.94) -- ( 82.92,197.49);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.96,129.58) rectangle ( 84.88,133.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.96,129.58) -- ( 84.88,133.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.96,133.50) -- ( 84.88,129.58);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 84.25,170.12) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 84.25,178.00) --
	( 86.89,173.43) --
	( 81.61,173.43) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 82.29,184.09) --
	( 86.21,184.09) --
	( 86.21,188.01) --
	( 82.29,188.01) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48,194.92) -- ( 87.03,194.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.25,192.15) -- ( 84.25,197.70);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29,127.02) rectangle ( 86.21,130.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29,127.02) -- ( 86.21,130.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29,130.94) -- ( 86.21,127.02);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 85.58,170.09) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 85.58,177.25) --
	( 88.22,172.68) --
	( 82.94,172.68) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 83.62,183.10) --
	( 87.54,183.10) --
	( 87.54,187.02) --
	( 83.62,187.02) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.81,194.41) -- ( 88.36,194.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.58,191.64) -- ( 85.58,197.19);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.62,125.42) rectangle ( 87.54,129.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.62,125.42) -- ( 87.54,129.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.62,129.34) -- ( 87.54,125.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 86.91,170.14) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 86.91,177.25) --
	( 89.55,172.68) --
	( 84.27,172.68) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 84.95,182.57) --
	( 88.87,182.57) --
	( 88.87,186.50) --
	( 84.95,186.50) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.14,193.78) -- ( 89.69,193.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.91,191.01) -- ( 86.91,196.56);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.95,123.35) rectangle ( 88.87,127.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.95,123.35) -- ( 88.87,127.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.95,127.27) -- ( 88.87,123.35);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 88.24,170.12) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 88.24,177.22) --
	( 90.89,172.64) --
	( 85.60,172.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 86.28,182.41) --
	( 90.20,182.41) --
	( 90.20,186.34) --
	( 86.28,186.34) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.47,193.47) -- ( 91.02,193.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.24,190.70) -- ( 88.24,196.25);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.28,121.56) rectangle ( 90.20,125.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.28,121.56) -- ( 90.20,125.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.28,125.48) -- ( 90.20,121.56);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 89.57,170.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 89.57,176.75) --
	( 92.22,172.17) --
	( 86.93,172.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 87.61,182.11) --
	( 91.54,182.11) --
	( 91.54,186.04) --
	( 87.61,186.04) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.80,193.18) -- ( 92.35,193.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57,190.41) -- ( 89.57,195.96);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.61,120.15) rectangle ( 91.54,124.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.61,120.15) -- ( 91.54,124.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.61,124.08) -- ( 91.54,120.15);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 90.90,170.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 90.90,176.53) --
	( 93.55,171.95) --
	( 88.26,171.95) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 88.94,181.94) --
	( 92.87,181.94) --
	( 92.87,185.86) --
	( 88.94,185.86) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,192.99) -- ( 93.68,192.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.90,190.22) -- ( 90.90,195.77);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.94,118.72) rectangle ( 92.87,122.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.94,118.72) -- ( 92.87,122.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.94,122.64) -- ( 92.87,118.72);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 92.23,170.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 92.23,176.47) --
	( 94.88,171.89) --
	( 89.59,171.89) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 90.27,181.42) --
	( 94.20,181.42) --
	( 94.20,185.34) --
	( 90.27,185.34) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.46,192.50) -- ( 95.01,192.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.23,189.72) -- ( 92.23,195.27);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,116.89) rectangle ( 94.20,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,116.89) -- ( 94.20,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,120.81) -- ( 94.20,116.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 93.56,170.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 93.56,176.32) --
	( 96.21,171.74) --
	( 90.92,171.74) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 91.60,180.81) --
	( 95.53,180.81) --
	( 95.53,184.73) --
	( 91.60,184.73) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.79,191.89) -- ( 96.34,191.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.56,189.12) -- ( 93.56,194.67);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.60,115.62) rectangle ( 95.53,119.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.60,115.62) -- ( 95.53,119.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.60,119.55) -- ( 95.53,115.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 94.90,170.05) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 94.90,175.37) --
	( 97.54,170.79) --
	( 92.25,170.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 92.93,180.10) --
	( 96.86,180.10) --
	( 96.86,184.03) --
	( 92.93,184.03) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.12,191.36) -- ( 97.67,191.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.90,188.58) -- ( 94.90,194.13);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.93,114.21) rectangle ( 96.86,118.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.93,114.21) -- ( 96.86,118.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.93,118.13) -- ( 96.86,114.21);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 96.23,170.07) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 96.23,175.66) --
	( 98.87,171.09) --
	( 93.58,171.09) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 94.26,179.47) --
	( 98.19,179.47) --
	( 98.19,183.39) --
	( 94.26,183.39) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.45,191.43) -- ( 99.00,191.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.23,188.66) -- ( 96.23,194.21);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26,112.77) rectangle ( 98.19,116.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26,112.77) -- ( 98.19,116.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26,116.70) -- ( 98.19,112.77);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 97.56,170.07) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 97.56,175.38) --
	(100.20,170.80) --
	( 94.91,170.80) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 95.59,179.87) --
	( 99.52,179.87) --
	( 99.52,183.79) --
	( 95.59,183.79) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.78,191.08) -- (100.33,191.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.56,188.31) -- ( 97.56,193.86);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.59,111.22) rectangle ( 99.52,115.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.59,111.22) -- ( 99.52,115.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.59,115.15) -- ( 99.52,111.22);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 98.89,170.05) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 98.89,174.96) --
	(101.53,170.38) --
	( 96.24,170.38) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 96.92,179.45) --
	(100.85,179.45) --
	(100.85,183.38) --
	( 96.92,183.38) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11,190.66) -- (101.66,190.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.89,187.88) -- ( 98.89,193.43);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.92,110.04) rectangle (100.85,113.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.92,110.04) -- (100.85,113.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.92,113.96) -- (100.85,110.04);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (100.22,170.04) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (100.22,174.98) --
	(102.86,170.41) --
	( 97.57,170.41) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 98.25,179.21) --
	(102.18,179.21) --
	(102.18,183.14) --
	( 98.25,183.14) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.44,190.21) -- (102.99,190.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.22,187.43) -- (100.22,192.98);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.25,108.59) rectangle (102.18,112.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.25,108.59) -- (102.18,112.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.25,112.52) -- (102.18,108.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (101.55,169.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (101.55,174.78) --
	(104.19,170.20) --
	( 98.90,170.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 99.59,179.14) --
	(103.51,179.14) --
	(103.51,183.07) --
	( 99.59,183.07) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.77,190.46) -- (104.32,190.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.55,187.69) -- (101.55,193.24);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.59,107.61) rectangle (103.51,111.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.59,107.61) -- (103.51,111.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.59,111.53) -- (103.51,107.61);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (102.88,169.97) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (102.88,174.51) --
	(105.52,169.93) --
	(100.24,169.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (100.92,178.57) --
	(104.84,178.57) --
	(104.84,182.49) --
	(100.92,182.49) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.10,189.80) -- (105.65,189.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.88,187.02) -- (102.88,192.57);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.92,106.65) rectangle (104.84,110.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.92,106.65) -- (104.84,110.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.92,110.58) -- (104.84,106.65);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (104.21,170.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (104.21,174.67) --
	(106.85,170.10) --
	(101.57,170.10) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (102.25,178.32) --
	(106.17,178.32) --
	(106.17,182.24) --
	(102.25,182.24) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.43,189.92) -- (106.98,189.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.21,187.14) -- (104.21,192.69);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.25,105.64) rectangle (106.17,109.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.25,105.64) -- (106.17,109.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.25,109.56) -- (106.17,105.64);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (105.54,170.06) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (105.54,174.00) --
	(108.18,169.42) --
	(102.90,169.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (103.58,178.10) --
	(107.50,178.10) --
	(107.50,182.02) --
	(103.58,182.02) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.76,189.94) -- (108.31,189.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.54,187.16) -- (105.54,192.71);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.58,104.72) rectangle (107.50,108.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.58,104.72) -- (107.50,108.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.58,108.65) -- (107.50,104.72);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (106.87,169.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (106.87,173.74) --
	(109.51,169.17) --
	(104.23,169.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (104.91,177.64) --
	(108.83,177.64) --
	(108.83,181.56) --
	(104.91,181.56) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.09,190.02) -- (109.64,190.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.87,187.24) -- (106.87,192.79);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.91,103.72) rectangle (108.83,107.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.91,103.72) -- (108.83,107.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.91,107.65) -- (108.83,103.72);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (108.20,169.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (108.20,173.84) --
	(110.84,169.26) --
	(105.56,169.26) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (106.24,177.24) --
	(110.16,177.24) --
	(110.16,181.16) --
	(106.24,181.16) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.42,189.51) -- (110.97,189.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20,186.74) -- (108.20,192.29);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24,102.75) rectangle (110.16,106.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24,102.75) -- (110.16,106.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24,106.67) -- (110.16,102.75);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (109.53,169.91) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (109.53,173.46) --
	(112.17,168.88) --
	(106.89,168.88) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (107.57,176.93) --
	(111.49,176.93) --
	(111.49,180.85) --
	(107.57,180.85) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.76,189.82) -- (112.31,189.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.53,187.05) -- (109.53,192.60);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.57,102.11) rectangle (111.49,106.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.57,102.11) -- (111.49,106.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.57,106.03) -- (111.49,102.11);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (110.86,169.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (110.86,173.31) --
	(113.50,168.74) --
	(108.22,168.74) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (108.90,176.62) --
	(112.82,176.62) --
	(112.82,180.54) --
	(108.90,180.54) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.09,189.38) -- (113.64,189.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.86,186.61) -- (110.86,192.16);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.90,100.97) rectangle (112.82,104.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.90,100.97) -- (112.82,104.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.90,104.90) -- (112.82,100.97);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (112.19,169.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (112.19,173.22) --
	(114.83,168.64) --
	(109.55,168.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (110.23,175.99) --
	(114.15,175.99) --
	(114.15,179.91) --
	(110.23,179.91) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.42,188.97) -- (114.97,188.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.19,186.19) -- (112.19,191.74);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.23, 99.61) rectangle (114.15,103.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.23, 99.61) -- (114.15,103.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.23,103.53) -- (114.15, 99.61);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (113.52,169.78) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (113.52,173.02) --
	(116.16,168.44) --
	(110.88,168.44) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (111.56,175.63) --
	(115.48,175.63) --
	(115.48,179.56) --
	(111.56,179.56) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.75,189.10) -- (116.30,189.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.52,186.32) -- (113.52,191.87);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.56, 98.82) rectangle (115.48,102.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.56, 98.82) -- (115.48,102.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.56,102.75) -- (115.48, 98.82);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (114.85,169.78) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (114.85,172.94) --
	(117.49,168.36) --
	(112.21,168.36) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (112.89,175.44) --
	(116.81,175.44) --
	(116.81,179.36) --
	(112.89,179.36) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08,188.70) -- (117.63,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.85,185.93) -- (114.85,191.48);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.89, 98.25) rectangle (116.81,102.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.89, 98.25) -- (116.81,102.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.89,102.17) -- (116.81, 98.25);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (116.18,169.81) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (116.18,173.22) --
	(118.83,168.65) --
	(113.54,168.65) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (114.22,175.19) --
	(118.14,175.19) --
	(118.14,179.12) --
	(114.22,179.12) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.41,188.25) -- (118.96,188.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.18,185.48) -- (116.18,191.03);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.22, 97.54) rectangle (118.14,101.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.22, 97.54) -- (118.14,101.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.22,101.46) -- (118.14, 97.54);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (117.51,169.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (117.51,173.00) --
	(120.16,168.42) --
	(114.87,168.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (115.55,175.30) --
	(119.48,175.30) --
	(119.48,179.23) --
	(115.55,179.23) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.74,188.49) -- (120.29,188.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.51,185.72) -- (117.51,191.26);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.55, 96.97) rectangle (119.48,100.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.55, 96.97) -- (119.48,100.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.55,100.89) -- (119.48, 96.97);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (118.84,169.79) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (118.84,173.02) --
	(121.49,168.44) --
	(116.20,168.44) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (116.88,174.81) --
	(120.81,174.81) --
	(120.81,178.73) --
	(116.88,178.73) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.07,187.98) -- (121.62,187.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.84,185.21) -- (118.84,190.76);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.88, 96.14) rectangle (120.81,100.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.88, 96.14) -- (120.81,100.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.88,100.06) -- (120.81, 96.14);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (120.17,169.70) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (120.17,172.93) --
	(122.82,168.36) --
	(117.53,168.36) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (118.21,174.88) --
	(122.14,174.88) --
	(122.14,178.80) --
	(118.21,178.80) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.40,187.67) -- (122.95,187.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.17,184.89) -- (120.17,190.44);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.21, 95.72) rectangle (122.14, 99.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.21, 95.72) -- (122.14, 99.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.21, 99.64) -- (122.14, 95.72);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (121.50,169.75) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (121.50,172.90) --
	(124.15,168.32) --
	(118.86,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (119.54,174.84) --
	(123.47,174.84) --
	(123.47,178.77) --
	(119.54,178.77) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.73,187.95) -- (124.28,187.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.50,185.17) -- (121.50,190.72);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.54, 94.94) rectangle (123.47, 98.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.54, 94.94) -- (123.47, 98.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.54, 98.87) -- (123.47, 94.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (122.84,169.80) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (122.84,172.70) --
	(125.48,168.12) --
	(120.19,168.12) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (120.87,174.54) --
	(124.80,174.54) --
	(124.80,178.47) --
	(120.87,178.47) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.06,187.71) -- (125.61,187.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.84,184.94) -- (122.84,190.49);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.87, 94.51) rectangle (124.80, 98.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.87, 94.51) -- (124.80, 98.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.87, 98.44) -- (124.80, 94.51);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (124.17,169.82) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (124.17,172.67) --
	(126.81,168.09) --
	(121.52,168.09) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (122.20,174.23) --
	(126.13,174.23) --
	(126.13,178.16) --
	(122.20,178.16) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.39,187.54) -- (126.94,187.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.17,184.77) -- (124.17,190.32);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.20, 93.83) rectangle (126.13, 97.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.20, 93.83) -- (126.13, 97.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.20, 97.76) -- (126.13, 93.83);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (125.50,169.90) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (125.50,172.19) --
	(128.14,167.61) --
	(122.85,167.61) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (123.53,174.15) --
	(127.46,174.15) --
	(127.46,178.08) --
	(123.53,178.08) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.72,187.37) -- (128.27,187.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,184.60) -- (125.50,190.15);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.53, 93.10) rectangle (127.46, 97.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.53, 93.10) -- (127.46, 97.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.53, 97.03) -- (127.46, 93.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (126.83,169.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (126.83,172.10) --
	(129.47,167.53) --
	(124.18,167.53) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (124.86,174.16) --
	(128.79,174.16) --
	(128.79,178.08) --
	(124.86,178.08) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.05,186.97) -- (129.60,186.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.83,184.20) -- (126.83,189.75);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.86, 92.59) rectangle (128.79, 96.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.86, 92.59) -- (128.79, 96.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.86, 96.52) -- (128.79, 92.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (128.16,169.99) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (128.16,172.09) --
	(130.80,167.52) --
	(125.51,167.52) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (126.19,174.11) --
	(130.12,174.11) --
	(130.12,178.03) --
	(126.19,178.03) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.38,186.26) -- (130.93,186.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16,183.49) -- (128.16,189.04);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.19, 91.92) rectangle (130.12, 95.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.19, 91.92) -- (130.12, 95.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.19, 95.85) -- (130.12, 91.92);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (129.49,170.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (129.49,171.79) --
	(132.13,167.22) --
	(126.85,167.22) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (127.53,174.01) --
	(131.45,174.01) --
	(131.45,177.94) --
	(127.53,177.94) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.71,186.58) -- (132.26,186.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.49,183.81) -- (129.49,189.36);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.53, 91.27) rectangle (131.45, 95.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.53, 91.27) -- (131.45, 95.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.53, 95.19) -- (131.45, 91.27);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (130.82,169.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (130.82,171.41) --
	(133.46,166.83) --
	(128.18,166.83) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (128.86,173.74) --
	(132.78,173.74) --
	(132.78,177.67) --
	(128.86,177.67) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.04,186.37) -- (133.59,186.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,183.60) -- (130.82,189.15);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.86, 90.94) rectangle (132.78, 94.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.86, 90.94) -- (132.78, 94.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.86, 94.87) -- (132.78, 90.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.15,169.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (132.15,171.00) --
	(134.79,166.42) --
	(129.51,166.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (130.19,173.50) --
	(134.11,173.50) --
	(134.11,177.42) --
	(130.19,177.42) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.37,186.53) -- (134.92,186.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.15,183.75) -- (132.15,189.30);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.19, 90.29) rectangle (134.11, 94.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.19, 90.29) -- (134.11, 94.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.19, 94.21) -- (134.11, 90.29);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (133.48,169.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (133.48,171.09) --
	(136.12,166.52) --
	(130.84,166.52) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (131.52,173.09) --
	(135.44,173.09) --
	(135.44,177.02) --
	(131.52,177.02) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.70,186.12) -- (136.25,186.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.48,183.35) -- (133.48,188.90);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.52, 89.65) rectangle (135.44, 93.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.52, 89.65) -- (135.44, 93.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.52, 93.57) -- (135.44, 89.65);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (134.81,169.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (134.81,171.15) --
	(137.45,166.58) --
	(132.17,166.58) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (132.85,172.75) --
	(136.77,172.75) --
	(136.77,176.68) --
	(132.85,176.68) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.03,185.76) -- (137.58,185.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.81,182.99) -- (134.81,188.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.85, 89.50) rectangle (136.77, 93.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.85, 89.50) -- (136.77, 93.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.85, 93.42) -- (136.77, 89.50);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (136.14,170.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (136.14,171.13) --
	(138.78,166.55) --
	(133.50,166.55) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (134.18,172.44) --
	(138.10,172.44) --
	(138.10,176.37) --
	(134.18,176.37) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.37,185.51) -- (138.91,185.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.14,182.73) -- (136.14,188.28);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.18, 88.83) rectangle (138.10, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.18, 88.83) -- (138.10, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.18, 92.75) -- (138.10, 88.83);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (137.47,170.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (137.47,171.24) --
	(140.11,166.66) --
	(134.83,166.66) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (135.51,172.37) --
	(139.43,172.37) --
	(139.43,176.30) --
	(135.51,176.30) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.70,185.83) -- (140.25,185.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.47,183.06) -- (137.47,188.61);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.51, 88.40) rectangle (139.43, 92.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.51, 88.40) -- (139.43, 92.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.51, 92.32) -- (139.43, 88.40);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (138.80,170.12) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (138.80,171.51) --
	(141.44,166.94) --
	(136.16,166.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (136.84,172.28) --
	(140.76,172.28) --
	(140.76,176.20) --
	(136.84,176.20) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.03,185.60) -- (141.58,185.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.80,182.82) -- (138.80,188.37);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.84, 87.93) rectangle (140.76, 91.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.84, 87.93) -- (140.76, 91.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.84, 91.85) -- (140.76, 87.93);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (140.13,170.20) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (140.13,171.30) --
	(142.77,166.72) --
	(137.49,166.72) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (138.17,172.70) --
	(142.09,172.70) --
	(142.09,176.62) --
	(138.17,176.62) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.36,185.25) -- (142.91,185.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.13,182.48) -- (140.13,188.02);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.17, 87.81) rectangle (142.09, 91.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.17, 87.81) -- (142.09, 91.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.17, 91.73) -- (142.09, 87.81);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (141.46,170.11) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (141.46,170.98) --
	(144.10,166.40) --
	(138.82,166.40) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (139.50,172.24) --
	(143.42,172.24) --
	(143.42,176.16) --
	(139.50,176.16) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.69,185.55) -- (144.24,185.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46,182.77) -- (141.46,188.32);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.50, 87.41) rectangle (143.42, 91.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.50, 87.41) -- (143.42, 91.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.50, 91.34) -- (143.42, 87.41);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (142.79,170.11) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (142.79,171.20) --
	(145.43,166.63) --
	(140.15,166.63) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (140.83,172.11) --
	(144.75,172.11) --
	(144.75,176.04) --
	(140.83,176.04) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.02,185.43) -- (145.57,185.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.79,182.66) -- (142.79,188.21);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.83, 87.26) rectangle (144.75, 91.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.83, 87.26) -- (144.75, 91.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.83, 91.19) -- (144.75, 87.26);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (144.12,170.08) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (144.12,171.70) --
	(146.77,167.13) --
	(141.48,167.13) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (142.16,172.03) --
	(146.08,172.03) --
	(146.08,175.95) --
	(142.16,175.95) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.35,185.68) -- (146.90,185.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.12,182.91) -- (144.12,188.46);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.16, 86.73) rectangle (146.08, 90.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.16, 86.73) -- (146.08, 90.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.16, 90.66) -- (146.08, 86.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (145.45,170.09) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (145.45,171.51) --
	(148.10,166.93) --
	(142.81,166.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (143.49,171.78) --
	(147.42,171.78) --
	(147.42,175.70) --
	(143.49,175.70) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.68,185.32) -- (148.23,185.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.45,182.55) -- (145.45,188.10);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.49, 86.39) rectangle (147.42, 90.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.49, 86.39) -- (147.42, 90.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.49, 90.32) -- (147.42, 86.39);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (146.78,170.15) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (146.78,171.46) --
	(149.43,166.88) --
	(144.14,166.88) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (144.82,171.74) --
	(148.75,171.74) --
	(148.75,175.66) --
	(144.82,175.66) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,185.20) -- (149.56,185.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.78,182.42) -- (146.78,187.97);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.82, 86.05) rectangle (148.75, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.82, 86.05) -- (148.75, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.82, 89.97) -- (148.75, 86.05);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (148.11,170.20) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (148.11,170.92) --
	(150.76,166.35) --
	(145.47,166.35) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (146.15,171.88) --
	(150.08,171.88) --
	(150.08,175.80) --
	(146.15,175.80) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.34,185.32) -- (150.89,185.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.11,182.54) -- (148.11,188.09);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.15, 85.77) rectangle (150.08, 89.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.15, 85.77) -- (150.08, 89.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.15, 89.69) -- (150.08, 85.77);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (149.44,170.22) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (149.44,171.00) --
	(152.09,166.42) --
	(146.80,166.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (147.48,171.87) --
	(151.41,171.87) --
	(151.41,175.79) --
	(147.48,175.79) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.67,185.25) -- (152.22,185.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.44,182.47) -- (149.44,188.02);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.48, 85.54) rectangle (151.41, 89.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.48, 85.54) -- (151.41, 89.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.48, 89.46) -- (151.41, 85.54);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (150.78,170.15) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (150.78,171.20) --
	(153.42,166.62) --
	(148.13,166.62) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (148.81,171.62) --
	(152.74,171.62) --
	(152.74,175.54) --
	(148.81,175.54) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.00,184.89) -- (153.55,184.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.78,182.12) -- (150.78,187.67);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.81, 85.05) rectangle (152.74, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.81, 85.05) -- (152.74, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.81, 88.98) -- (152.74, 85.05);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (152.11,170.18) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (152.11,171.32) --
	(154.75,166.74) --
	(149.46,166.74) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (150.14,171.37) --
	(154.07,171.37) --
	(154.07,175.29) --
	(150.14,175.29) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.33,185.17) -- (154.88,185.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.11,182.39) -- (152.11,187.94);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.14, 84.71) rectangle (154.07, 88.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.14, 84.71) -- (154.07, 88.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.14, 88.64) -- (154.07, 84.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (153.44,170.20) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (153.44,171.22) --
	(156.08,166.65) --
	(150.79,166.65) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (151.47,171.32) --
	(155.40,171.32) --
	(155.40,175.25) --
	(151.47,175.25) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.66,184.88) -- (156.21,184.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.44,182.11) -- (153.44,187.66);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 84.23) rectangle (155.40, 88.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 84.23) -- (155.40, 88.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 88.16) -- (155.40, 84.23);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (154.77,170.19) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (154.77,170.83) --
	(157.41,166.25) --
	(152.12,166.25) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (152.80,170.98) --
	(156.73,170.98) --
	(156.73,174.91) --
	(152.80,174.91) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.99,184.71) -- (157.54,184.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.77,181.93) -- (154.77,187.48);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.80, 84.05) rectangle (156.73, 87.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.80, 84.05) -- (156.73, 87.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.80, 87.97) -- (156.73, 84.05);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (156.10,170.17) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (156.10,170.80) --
	(158.74,166.22) --
	(153.45,166.22) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (154.14,171.07) --
	(158.06,171.07) --
	(158.06,174.99) --
	(154.14,174.99) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.32,184.25) -- (158.87,184.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.10,181.47) -- (156.10,187.02);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 83.79) rectangle (158.06, 87.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 83.79) -- (158.06, 87.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 87.71) -- (158.06, 83.79);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (157.43,170.13) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (157.43,170.70) --
	(160.07,166.12) --
	(154.79,166.12) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (155.47,170.86) --
	(159.39,170.86) --
	(159.39,174.78) --
	(155.47,174.78) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.65,184.75) -- (160.20,184.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43,181.97) -- (157.43,187.52);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.47, 83.38) rectangle (159.39, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.47, 83.38) -- (159.39, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.47, 87.30) -- (159.39, 83.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (158.76,170.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (158.76,170.98) --
	(161.40,166.40) --
	(156.12,166.40) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (156.80,170.89) --
	(160.72,170.89) --
	(160.72,174.82) --
	(156.80,174.82) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.98,184.57) -- (161.53,184.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.76,181.79) -- (158.76,187.34);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.80, 83.00) rectangle (160.72, 86.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.80, 83.00) -- (160.72, 86.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.80, 86.93) -- (160.72, 83.00);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (160.09,170.07) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (160.09,170.72) --
	(162.73,166.15) --
	(157.45,166.15) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (158.13,170.73) --
	(162.05,170.73) --
	(162.05,174.65) --
	(158.13,174.65) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.31,184.51) -- (162.86,184.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.09,181.74) -- (160.09,187.29);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.13, 82.76) rectangle (162.05, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.13, 82.76) -- (162.05, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.13, 86.68) -- (162.05, 82.76);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (161.42,170.10) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (161.42,170.97) --
	(164.06,166.39) --
	(158.78,166.39) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (159.46,170.68) --
	(163.38,170.68) --
	(163.38,174.61) --
	(159.46,174.61) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.64,184.64) -- (164.19,184.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.42,181.87) -- (161.42,187.42);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.46, 82.35) rectangle (163.38, 86.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.46, 82.35) -- (163.38, 86.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.46, 86.28) -- (163.38, 82.35);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (162.75,170.21) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (162.75,170.68) --
	(165.39,166.11) --
	(160.11,166.11) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (160.79,170.40) --
	(164.71,170.40) --
	(164.71,174.32) --
	(160.79,174.32) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97,184.32) -- (165.52,184.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.75,181.54) -- (162.75,187.09);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.79, 82.09) rectangle (164.71, 86.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.79, 82.09) -- (164.71, 86.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.79, 86.01) -- (164.71, 82.09);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (164.08,170.35) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (164.08,170.44) --
	(166.72,165.87) --
	(161.44,165.87) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (162.12,170.50) --
	(166.04,170.50) --
	(166.04,174.42) --
	(162.12,174.42) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.31,184.36) -- (166.85,184.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.08,181.59) -- (164.08,187.14);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.12, 81.64) rectangle (166.04, 85.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.12, 81.64) -- (166.04, 85.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.12, 85.56) -- (166.04, 81.64);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (165.41,170.43) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (165.41,170.44) --
	(168.05,165.87) --
	(162.77,165.87) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (163.45,170.55) --
	(167.37,170.55) --
	(167.37,174.48) --
	(163.45,174.48) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.64,184.14) -- (168.19,184.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.41,181.37) -- (165.41,186.92);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.45, 81.27) rectangle (167.37, 85.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.45, 81.27) -- (167.37, 85.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.45, 85.19) -- (167.37, 81.27);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (166.74,170.36) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (166.74,170.30) --
	(169.38,165.72) --
	(164.10,165.72) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (164.78,170.47) --
	(168.70,170.47) --
	(168.70,174.40) --
	(164.78,174.40) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.97,183.97) -- (169.52,183.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.74,181.19) -- (166.74,186.74);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78, 81.01) rectangle (168.70, 84.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78, 81.01) -- (168.70, 84.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78, 84.93) -- (168.70, 81.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (168.07,170.41) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (168.07,170.17) --
	(170.71,165.59) --
	(165.43,165.59) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (166.11,170.50) --
	(170.03,170.50) --
	(170.03,174.43) --
	(166.11,174.43) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.30,184.08) -- (170.85,184.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.07,181.30) -- (168.07,186.85);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 80.75) rectangle (170.03, 84.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 80.75) -- (170.03, 84.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 84.68) -- (170.03, 80.75);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (169.40,170.54) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (169.40,169.98) --
	(172.04,165.40) --
	(166.76,165.40) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (167.44,170.53) --
	(171.36,170.53) --
	(171.36,174.46) --
	(167.44,174.46) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.63,184.27) -- (172.18,184.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.40,181.50) -- (169.40,187.05);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.44, 80.39) rectangle (171.36, 84.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.44, 80.39) -- (171.36, 84.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.44, 84.31) -- (171.36, 80.39);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (170.73,170.49) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (170.73,170.20) --
	(173.38,165.62) --
	(168.09,165.62) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (168.77,170.70) --
	(172.69,170.70) --
	(172.69,174.62) --
	(168.77,174.62) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.96,184.30) -- (173.51,184.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.73,181.53) -- (170.73,187.08);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.77, 80.33) rectangle (172.69, 84.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.77, 80.33) -- (172.69, 84.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.77, 84.25) -- (172.69, 80.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (172.06,170.56) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (172.06,170.08) --
	(174.71,165.50) --
	(169.42,165.50) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (170.10,170.21) --
	(174.03,170.21) --
	(174.03,174.14) --
	(170.10,174.14) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.29,184.39) -- (174.84,184.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.06,181.61) -- (172.06,187.16);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.10, 80.23) rectangle (174.03, 84.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.10, 80.23) -- (174.03, 84.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.10, 84.15) -- (174.03, 80.23);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (173.39,170.57) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (173.39,170.21) --
	(176.04,165.64) --
	(170.75,165.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (171.43,170.10) --
	(175.36,170.10) --
	(175.36,174.02) --
	(171.43,174.02) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.62,184.00) -- (176.17,184.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.39,181.23) -- (173.39,186.78);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.43, 79.88) rectangle (175.36, 83.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.43, 79.88) -- (175.36, 83.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.43, 83.81) -- (175.36, 79.88);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (174.72,170.64) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (174.72,170.25) --
	(177.37,165.67) --
	(172.08,165.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (172.76,169.87) --
	(176.69,169.87) --
	(176.69,173.80) --
	(172.76,173.80) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.95,184.38) -- (177.50,184.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.72,181.60) -- (174.72,187.15);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.76, 79.73) rectangle (176.69, 83.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.76, 79.73) -- (176.69, 83.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.76, 83.65) -- (176.69, 79.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (176.05,170.61) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (176.05,170.28) --
	(178.70,165.71) --
	(173.41,165.71) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (174.09,169.77) --
	(178.02,169.77) --
	(178.02,173.69) --
	(174.09,173.69) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.28,183.88) -- (178.83,183.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.05,181.10) -- (176.05,186.65);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.09, 79.59) rectangle (178.02, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.09, 79.59) -- (178.02, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.09, 83.51) -- (178.02, 79.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (177.38,170.66) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (177.38,170.49) --
	(180.03,165.91) --
	(174.74,165.91) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (175.42,169.46) --
	(179.35,169.46) --
	(179.35,173.39) --
	(175.42,173.39) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.61,183.39) -- (180.16,183.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.38,180.62) -- (177.38,186.17);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.42, 79.29) rectangle (179.35, 83.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.42, 79.29) -- (179.35, 83.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.42, 83.22) -- (179.35, 79.29);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (178.72,170.72) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (178.72,169.99) --
	(181.36,165.42) --
	(176.07,165.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (176.75,169.07) --
	(180.68,169.07) --
	(180.68,172.99) --
	(176.75,172.99) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.94,183.37) -- (181.49,183.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,180.59) -- (178.72,186.14);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.75, 79.08) rectangle (180.68, 83.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.75, 79.08) -- (180.68, 83.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.75, 83.01) -- (180.68, 79.08);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (180.05,170.76) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (180.05,169.99) --
	(182.69,165.41) --
	(177.40,165.41) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (178.08,168.88) --
	(182.01,168.88) --
	(182.01,172.81) --
	(178.08,172.81) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.27,183.10) -- (182.82,183.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.05,180.33) -- (180.05,185.88);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.08, 78.85) rectangle (182.01, 82.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.08, 78.85) -- (182.01, 82.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.08, 82.78) -- (182.01, 78.85);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (181.38,170.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (181.38,169.94) --
	(184.02,165.37) --
	(178.73,165.37) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (179.41,168.78) --
	(183.34,168.78) --
	(183.34,172.70) --
	(179.41,172.70) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.60,183.39) -- (184.15,183.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.38,180.61) -- (181.38,186.16);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.41, 78.89) rectangle (183.34, 82.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.41, 78.89) -- (183.34, 82.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.41, 82.82) -- (183.34, 78.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (182.71,170.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (182.71,169.59) --
	(185.35,165.01) --
	(180.06,165.01) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (180.74,168.75) --
	(184.67,168.75) --
	(184.67,172.67) --
	(180.74,172.67) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.93,183.46) -- (185.48,183.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.71,180.69) -- (182.71,186.24);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.74, 78.59) rectangle (184.67, 82.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.74, 78.59) -- (184.67, 82.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.74, 82.51) -- (184.67, 78.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (184.04,170.78) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (184.04,169.65) --
	(186.68,165.07) --
	(181.39,165.07) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (182.08,168.75) --
	(186.00,168.75) --
	(186.00,172.68) --
	(182.08,172.68) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.26,183.40) -- (186.81,183.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.04,180.62) -- (184.04,186.17);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.08, 78.63) rectangle (186.00, 82.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.08, 78.63) -- (186.00, 82.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.08, 82.56) -- (186.00, 78.63);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (185.37,170.78) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (185.37,169.86) --
	(188.01,165.28) --
	(182.73,165.28) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (183.41,168.71) --
	(187.33,168.71) --
	(187.33,172.63) --
	(183.41,172.63) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.59,183.24) -- (188.14,183.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.37,180.47) -- (185.37,186.02);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.41, 78.66) rectangle (187.33, 82.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.41, 78.66) -- (187.33, 82.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.41, 82.59) -- (187.33, 78.66);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (186.70,170.70) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (186.70,169.51) --
	(189.34,164.93) --
	(184.06,164.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (184.74,168.36) --
	(188.66,168.36) --
	(188.66,172.29) --
	(184.74,172.29) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.92,183.25) -- (189.47,183.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70,180.47) -- (186.70,186.02);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.74, 78.61) rectangle (188.66, 82.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.74, 78.61) -- (188.66, 82.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.74, 82.54) -- (188.66, 78.61);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (188.03,170.48) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (188.03,169.57) --
	(190.67,164.99) --
	(185.39,164.99) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (186.07,168.54) --
	(189.99,168.54) --
	(189.99,172.46) --
	(186.07,172.46) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.25,183.11) -- (190.80,183.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.03,180.34) -- (188.03,185.89);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07, 78.39) rectangle (189.99, 82.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07, 78.39) -- (189.99, 82.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07, 82.31) -- (189.99, 78.39);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (189.36,170.54) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (189.36,169.69) --
	(192.00,165.11) --
	(186.72,165.11) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (187.40,168.44) --
	(191.32,168.44) --
	(191.32,172.37) --
	(187.40,172.37) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,183.14) -- (192.13,183.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.36,180.36) -- (189.36,185.91);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.40, 78.30) rectangle (191.32, 82.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.40, 78.30) -- (191.32, 82.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.40, 82.23) -- (191.32, 78.30);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (190.69,170.51) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (190.69,169.91) --
	(193.33,165.33) --
	(188.05,165.33) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (188.73,168.51) --
	(192.65,168.51) --
	(192.65,172.44) --
	(188.73,172.44) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.91,183.04) -- (193.46,183.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.69,180.27) -- (190.69,185.82);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.73, 78.29) rectangle (192.65, 82.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.73, 78.29) -- (192.65, 82.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.73, 82.22) -- (192.65, 78.29);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (192.02,170.50) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (192.02,169.64) --
	(194.66,165.07) --
	(189.38,165.07) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (190.06,168.35) --
	(193.98,168.35) --
	(193.98,172.28) --
	(190.06,172.28) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25,183.00) -- (194.80,183.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.02,180.22) -- (192.02,185.77);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.06, 78.02) rectangle (193.98, 81.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.06, 78.02) -- (193.98, 81.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.06, 81.94) -- (193.98, 78.02);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (193.35,170.35) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (193.35,169.82) --
	(195.99,165.24) --
	(190.71,165.24) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (191.39,168.10) --
	(195.31,168.10) --
	(195.31,172.02) --
	(191.39,172.02) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.58,182.98) -- (196.13,182.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.35,180.21) -- (193.35,185.76);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.39, 77.94) rectangle (195.31, 81.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.39, 77.94) -- (195.31, 81.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.39, 81.87) -- (195.31, 77.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (194.68,170.30) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (194.68,169.46) --
	(197.32,164.88) --
	(192.04,164.88) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (192.72,167.79) --
	(196.64,167.79) --
	(196.64,171.72) --
	(192.72,171.72) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.91,183.09) -- (197.46,183.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.68,180.32) -- (194.68,185.87);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.72, 77.65) rectangle (196.64, 81.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.72, 77.65) -- (196.64, 81.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.72, 81.58) -- (196.64, 77.65);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (196.01,170.32) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (196.01,169.40) --
	(198.65,164.83) --
	(193.37,164.83) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (194.05,167.76) --
	(197.97,167.76) --
	(197.97,171.68) --
	(194.05,171.68) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.24,182.80) -- (198.79,182.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.01,180.02) -- (196.01,185.57);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.05, 77.39) rectangle (197.97, 81.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.05, 77.39) -- (197.97, 81.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.05, 81.31) -- (197.97, 77.39);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (197.34,170.34) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (197.34,169.41) --
	(199.98,164.83) --
	(194.70,164.83) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (195.38,167.83) --
	(199.30,167.83) --
	(199.30,171.75) --
	(195.38,171.75) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.57,182.73) -- (200.12,182.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.34,179.95) -- (197.34,185.50);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.38, 77.20) rectangle (199.30, 81.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.38, 77.20) -- (199.30, 81.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.38, 81.12) -- (199.30, 77.20);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (198.67,170.36) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (198.67,169.75) --
	(201.32,165.18) --
	(196.03,165.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (196.71,167.92) --
	(200.63,167.92) --
	(200.63,171.84) --
	(196.71,171.84) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.90,182.72) -- (201.45,182.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.67,179.94) -- (198.67,185.49);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.71, 76.78) rectangle (200.63, 80.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.71, 76.78) -- (200.63, 80.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.71, 80.70) -- (200.63, 76.78);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (200.00,170.49) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (200.00,169.29) --
	(202.65,164.72) --
	(197.36,164.72) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (198.04,167.86) --
	(201.97,167.86) --
	(201.97,171.79) --
	(198.04,171.79) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.23,182.71) -- (202.78,182.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.00,179.94) -- (200.00,185.49);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.04, 76.69) rectangle (201.97, 80.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.04, 76.69) -- (201.97, 80.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.04, 80.61) -- (201.97, 76.69);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (201.33,170.58) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (201.33,169.73) --
	(203.98,165.15) --
	(198.69,165.15) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (199.37,168.15) --
	(203.30,168.15) --
	(203.30,172.07) --
	(199.37,172.07) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.56,182.57) -- (204.11,182.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.33,179.80) -- (201.33,185.35);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.37, 76.55) rectangle (203.30, 80.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.37, 76.55) -- (203.30, 80.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.37, 80.47) -- (203.30, 76.55);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (202.66,170.57) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (202.66,169.77) --
	(205.31,165.19) --
	(200.02,165.19) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (200.70,167.91) --
	(204.63,167.91) --
	(204.63,171.83) --
	(200.70,171.83) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.89,182.40) -- (205.44,182.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.66,179.63) -- (202.66,185.18);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.70, 76.67) rectangle (204.63, 80.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.70, 76.67) -- (204.63, 80.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.70, 80.59) -- (204.63, 76.67);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (203.99,170.54) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (203.99,169.78) --
	(206.64,165.20) --
	(201.35,165.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (202.03,167.79) --
	(205.96,167.79) --
	(205.96,171.71) --
	(202.03,171.71) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.22,182.11) -- (206.77,182.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.99,179.34) -- (203.99,184.89);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.03, 76.26) rectangle (205.96, 80.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.03, 76.26) -- (205.96, 80.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.03, 80.18) -- (205.96, 76.26);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (205.33,170.63) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (205.33,169.27) --
	(207.97,164.69) --
	(202.68,164.69) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (203.36,167.84) --
	(207.29,167.84) --
	(207.29,171.76) --
	(203.36,171.76) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.55,181.83) -- (208.10,181.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.33,179.05) -- (205.33,184.60);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.36, 76.13) rectangle (207.29, 80.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.36, 76.13) -- (207.29, 80.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.36, 80.06) -- (207.29, 76.13);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (206.66,170.68) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (206.66,169.35) --
	(209.30,164.78) --
	(204.01,164.78) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (204.69,167.74) --
	(208.62,167.74) --
	(208.62,171.66) --
	(204.69,171.66) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.88,181.95) -- (209.43,181.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.66,179.18) -- (206.66,184.73);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.69, 75.72) rectangle (208.62, 79.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.69, 75.72) -- (208.62, 79.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.69, 79.64) -- (208.62, 75.72);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (207.99,170.73) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (207.99,169.74) --
	(210.63,165.17) --
	(205.34,165.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (206.02,167.61) --
	(209.95,167.61) --
	(209.95,171.53) --
	(206.02,171.53) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.21,182.04) -- (210.76,182.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.99,179.26) -- (207.99,184.81);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.02, 75.71) rectangle (209.95, 79.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.02, 75.71) -- (209.95, 79.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.02, 79.64) -- (209.95, 75.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (209.32,170.72) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (209.32,169.83) --
	(211.96,165.25) --
	(206.67,165.25) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (207.35,167.86) --
	(211.28,167.86) --
	(211.28,171.78) --
	(207.35,171.78) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.54,181.91) -- (212.09,181.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.32,179.14) -- (209.32,184.69);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.35, 75.76) rectangle (211.28, 79.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.35, 75.76) -- (211.28, 79.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.35, 79.69) -- (211.28, 75.76);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (210.65,170.68) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (210.65,169.38) --
	(213.29,164.80) --
	(208.00,164.80) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (208.68,167.59) --
	(212.61,167.59) --
	(212.61,171.51) --
	(208.68,171.51) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.87,181.78) -- (213.42,181.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.65,179.00) -- (210.65,184.55);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.68, 75.70) rectangle (212.61, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.68, 75.70) -- (212.61, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.68, 79.63) -- (212.61, 75.70);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (211.98,170.64) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (211.98,169.56) --
	(214.62,164.98) --
	(209.33,164.98) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (210.02,167.77) --
	(213.94,167.77) --
	(213.94,171.70) --
	(210.02,171.70) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.20,181.71) -- (214.75,181.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.98,178.93) -- (211.98,184.48);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.02, 75.54) rectangle (213.94, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.02, 75.54) -- (213.94, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.02, 79.47) -- (213.94, 75.54);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (213.31,170.64) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (213.31,169.28) --
	(215.95,164.70) --
	(210.67,164.70) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (211.35,167.63) --
	(215.27,167.63) --
	(215.27,171.55) --
	(211.35,171.55) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.53,181.86) -- (216.08,181.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.31,179.09) -- (213.31,184.64);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.35, 75.49) rectangle (215.27, 79.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.35, 75.49) -- (215.27, 79.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.35, 79.42) -- (215.27, 75.49);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (214.64,170.61) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (214.64,169.00) --
	(217.28,164.43) --
	(212.00,164.43) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (212.68,167.67) --
	(216.60,167.67) --
	(216.60,171.59) --
	(212.68,171.59) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.86,181.62) -- (217.41,181.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.64,178.84) -- (214.64,184.39);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.68, 75.44) rectangle (216.60, 79.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.68, 75.44) -- (216.60, 79.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.68, 79.37) -- (216.60, 75.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (215.97,170.51) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (215.97,169.68) --
	(218.61,165.10) --
	(213.33,165.10) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (214.01,167.65) --
	(217.93,167.65) --
	(217.93,171.57) --
	(214.01,171.57) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.19,181.67) -- (218.74,181.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.97,178.90) -- (215.97,184.45);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.01, 75.21) rectangle (217.93, 79.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.01, 75.21) -- (217.93, 79.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.01, 79.13) -- (217.93, 75.21);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (217.30,170.58) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (217.30,169.44) --
	(219.94,164.86) --
	(214.66,164.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (215.34,167.53) --
	(219.26,167.53) --
	(219.26,171.46) --
	(215.34,171.46) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.52,182.09) -- (220.07,182.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.30,179.32) -- (217.30,184.87);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.34, 75.05) rectangle (219.26, 78.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.34, 75.05) -- (219.26, 78.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.34, 78.98) -- (219.26, 75.05);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (218.63,170.45) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (218.63,169.65) --
	(221.27,165.07) --
	(215.99,165.07) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (216.67,167.46) --
	(220.59,167.46) --
	(220.59,171.38) --
	(216.67,171.38) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.85,182.06) -- (221.40,182.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.63,179.28) -- (218.63,184.83);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.67, 75.07) rectangle (220.59, 78.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.67, 75.07) -- (220.59, 78.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.67, 78.99) -- (220.59, 75.07);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (219.96,170.47) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (219.96,169.51) --
	(222.60,164.94) --
	(217.32,164.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (218.00,167.42) --
	(221.92,167.42) --
	(221.92,171.35) --
	(218.00,171.35) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.19,182.01) -- (222.74,182.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.96,179.23) -- (219.96,184.78);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.00, 75.17) rectangle (221.92, 79.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.00, 75.17) -- (221.92, 79.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.00, 79.09) -- (221.92, 75.17);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (221.29,170.46) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (221.29,169.74) --
	(223.93,165.16) --
	(218.65,165.16) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (219.33,167.51) --
	(223.25,167.51) --
	(223.25,171.44) --
	(219.33,171.44) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.52,181.91) -- (224.07,181.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.29,179.14) -- (221.29,184.69);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.33, 75.06) rectangle (223.25, 78.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.33, 75.06) -- (223.25, 78.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.33, 78.98) -- (223.25, 75.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (222.62,170.54) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (222.62,169.75) --
	(225.26,165.18) --
	(219.98,165.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (220.66,167.54) --
	(224.58,167.54) --
	(224.58,171.46) --
	(220.66,171.46) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.85,181.95) -- (225.40,181.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.62,179.17) -- (222.62,184.72);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.66, 74.79) rectangle (224.58, 78.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.66, 74.79) -- (224.58, 78.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.66, 78.71) -- (224.58, 74.79);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (223.95,170.36) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (223.95,169.39) --
	(226.59,164.82) --
	(221.31,164.82) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (221.99,167.33) --
	(225.91,167.33) --
	(225.91,171.26) --
	(221.99,171.26) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.18,181.75) -- (226.73,181.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.95,178.98) -- (223.95,184.53);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.99, 74.51) rectangle (225.91, 78.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.99, 74.51) -- (225.91, 78.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.99, 78.43) -- (225.91, 74.51);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (225.28,170.36) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (225.28,169.72) --
	(227.92,165.15) --
	(222.64,165.15) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (223.32,167.64) --
	(227.24,167.64) --
	(227.24,171.57) --
	(223.32,171.57) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.51,182.09) -- (228.06,182.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.28,179.32) -- (225.28,184.87);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.32, 74.74) rectangle (227.24, 78.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.32, 74.74) -- (227.24, 78.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.32, 78.66) -- (227.24, 74.74);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (226.61,170.31) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (226.61,169.42) --
	(229.26,164.84) --
	(223.97,164.84) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (224.65,167.64) --
	(228.57,167.64) --
	(228.57,171.56) --
	(224.65,171.56) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.84,182.12) -- (229.39,182.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.61,179.34) -- (226.61,184.89);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.65, 74.39) rectangle (228.57, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.65, 74.39) -- (228.57, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.65, 78.32) -- (228.57, 74.39);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (227.94,170.34) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (227.94,169.40) --
	(230.59,164.82) --
	(225.30,164.82) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (225.98,167.51) --
	(229.91,167.51) --
	(229.91,171.44) --
	(225.98,171.44) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.17,181.76) -- (230.72,181.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.94,178.99) -- (227.94,184.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.98, 74.50) rectangle (229.91, 78.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.98, 74.50) -- (229.91, 78.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.98, 78.43) -- (229.91, 74.50);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (229.27,170.21) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (229.27,169.51) --
	(231.92,164.94) --
	(226.63,164.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (227.31,167.38) --
	(231.24,167.38) --
	(231.24,171.30) --
	(227.31,171.30) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.50,181.68) -- (232.05,181.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.27,178.90) -- (229.27,184.45);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.31, 74.35) rectangle (231.24, 78.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.31, 74.35) -- (231.24, 78.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.31, 78.27) -- (231.24, 74.35);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (230.60,169.99) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (230.60,169.47) --
	(233.25,164.89) --
	(227.96,164.89) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (228.64,167.35) --
	(232.57,167.35) --
	(232.57,171.27) --
	(228.64,171.27) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.83,181.58) -- (233.38,181.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.60,178.80) -- (230.60,184.35);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.64, 74.20) rectangle (232.57, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.64, 74.20) -- (232.57, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.64, 78.12) -- (232.57, 74.20);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (231.93,169.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (231.93,168.61) --
	(234.58,164.03) --
	(229.29,164.03) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (229.97,167.32) --
	(233.90,167.32) --
	(233.90,171.24) --
	(229.97,171.24) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.16,181.98) -- (234.71,181.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.93,179.20) -- (231.93,184.75);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.97, 74.10) rectangle (233.90, 78.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.97, 74.10) -- (233.90, 78.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.97, 78.02) -- (233.90, 74.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (233.27,169.92) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (233.27,168.92) --
	(235.91,164.34) --
	(230.62,164.34) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (231.30,167.33) --
	(235.23,167.33) --
	(235.23,171.25) --
	(231.30,171.25) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.49,181.92) -- (236.04,181.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.27,179.14) -- (233.27,184.69);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.30, 73.78) rectangle (235.23, 77.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.30, 73.78) -- (235.23, 77.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.30, 77.71) -- (235.23, 73.78);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (234.60,170.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (234.60,169.22) --
	(237.24,164.64) --
	(231.95,164.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (232.63,167.23) --
	(236.56,167.23) --
	(236.56,171.16) --
	(232.63,171.16) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.82,181.87) -- (237.37,181.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.60,179.10) -- (234.60,184.65);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.63, 73.91) rectangle (236.56, 77.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.63, 73.91) -- (236.56, 77.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.63, 77.83) -- (236.56, 73.91);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (235.93,170.12) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (235.93,169.87) --
	(238.57,165.30) --
	(233.28,165.30) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (233.96,166.89) --
	(237.89,166.89) --
	(237.89,170.81) --
	(233.96,170.81) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.15,181.83) -- (238.70,181.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.93,179.05) -- (235.93,184.60);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.96, 73.72) rectangle (237.89, 77.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.96, 73.72) -- (237.89, 77.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.96, 77.64) -- (237.89, 73.72);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (237.26,169.92) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (237.26,168.96) --
	(239.90,164.38) --
	(234.61,164.38) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (235.29,166.67) --
	(239.22,166.67) --
	(239.22,170.60) --
	(235.29,170.60) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.48,181.90) -- (240.03,181.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.26,179.13) -- (237.26,184.67);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.29, 73.62) rectangle (239.22, 77.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.29, 73.62) -- (239.22, 77.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.29, 77.55) -- (239.22, 73.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (238.59,169.86) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (238.59,168.74) --
	(241.23,164.17) --
	(235.94,164.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (236.62,166.67) --
	(240.55,166.67) --
	(240.55,170.59) --
	(236.62,170.59) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.81,181.87) -- (241.36,181.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.59,179.10) -- (238.59,184.65);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.62, 73.61) rectangle (240.55, 77.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.62, 73.61) -- (240.55, 77.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.62, 77.53) -- (240.55, 73.61);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (239.92,169.59) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (239.92,169.00) --
	(242.56,164.42) --
	(237.28,164.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (237.96,166.10) --
	(241.88,166.10) --
	(241.88,170.03) --
	(237.96,170.03) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.14,181.40) -- (242.69,181.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.92,178.62) -- (239.92,184.17);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.96, 73.07) rectangle (241.88, 76.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.96, 73.07) -- (241.88, 76.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.96, 76.99) -- (241.88, 73.07);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (241.25,169.63) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (241.25,168.76) --
	(243.89,164.18) --
	(238.61,164.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (239.29,166.27) --
	(243.21,166.27) --
	(243.21,170.19) --
	(239.29,170.19) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.47,181.19) -- (244.02,181.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.25,178.41) -- (241.25,183.96);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.29, 72.70) rectangle (243.21, 76.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.29, 72.70) -- (243.21, 76.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.29, 76.63) -- (243.21, 72.70);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (242.58,169.81) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (242.58,168.73) --
	(245.22,164.15) --
	(239.94,164.15) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (240.62,166.42) --
	(244.54,166.42) --
	(244.54,170.34) --
	(240.62,170.34) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.80,181.19) -- (245.35,181.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.58,178.42) -- (242.58,183.97);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.62, 72.38) rectangle (244.54, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.62, 72.38) -- (244.54, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.62, 76.31) -- (244.54, 72.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (243.91,169.86) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (243.91,168.89) --
	(246.55,164.31) --
	(241.27,164.31) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (241.95,165.85) --
	(245.87,165.85) --
	(245.87,169.77) --
	(241.95,169.77) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.13,181.04) -- (246.68,181.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.91,178.26) -- (243.91,183.81);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 72.34) rectangle (245.87, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 72.34) -- (245.87, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 76.27) -- (245.87, 72.34);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (245.24,169.54) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (245.24,169.20) --
	(247.88,164.62) --
	(242.60,164.62) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (243.28,165.89) --
	(247.20,165.89) --
	(247.20,169.81) --
	(243.28,169.81) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.46,180.86) -- (248.01,180.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.24,178.08) -- (245.24,183.63);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.28, 72.18) rectangle (247.20, 76.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.28, 72.18) -- (247.20, 76.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.28, 76.10) -- (247.20, 72.18);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.00,169.93) --
	( 48.33,169.95) --
	( 49.66,169.92) --
	( 50.99,169.95) --
	( 52.32,169.95) --
	( 53.65,170.00) --
	( 54.98,170.02) --
	( 56.31,169.94) --
	( 57.64,169.95) --
	( 58.97,169.92) --
	( 60.30,169.87) --
	( 61.63,169.86) --
	( 62.96,169.88) --
	( 64.29,169.95) --
	( 65.62,169.98) --
	( 66.95,169.91) --
	( 68.29,169.89) --
	( 69.62,169.95) --
	( 70.95,169.99) --
	( 72.28,169.98) --
	( 73.61,170.02) --
	( 74.94,169.98) --
	( 76.27,170.00) --
	( 77.60,170.02) --
	( 78.93,170.00) --
	( 80.26,170.05) --
	( 81.59,170.08) --
	( 82.92,170.04) --
	( 84.25,170.12) --
	( 85.58,170.09) --
	( 86.91,170.14) --
	( 88.24,170.12) --
	( 89.57,170.03) --
	( 90.90,170.02) --
	( 92.23,170.02) --
	( 93.56,170.03) --
	( 94.90,170.05) --
	( 96.23,170.07) --
	( 97.56,170.07) --
	( 98.89,170.05) --
	(100.22,170.04) --
	(101.55,169.96) --
	(102.88,169.97) --
	(104.21,170.03) --
	(105.54,170.06) --
	(106.87,169.96) --
	(108.20,169.94) --
	(109.53,169.91) --
	(110.86,169.89) --
	(112.19,169.83) --
	(113.52,169.78) --
	(114.85,169.78) --
	(116.18,169.81) --
	(117.51,169.83) --
	(118.84,169.79) --
	(120.17,169.70) --
	(121.50,169.75) --
	(122.84,169.80) --
	(124.17,169.82) --
	(125.50,169.90) --
	(126.83,169.93) --
	(128.16,169.99) --
	(129.49,170.00) --
	(130.82,169.96) --
	(132.15,169.83) --
	(133.48,169.84) --
	(134.81,169.88) --
	(136.14,170.00) --
	(137.47,170.02) --
	(138.80,170.12) --
	(140.13,170.20) --
	(141.46,170.11) --
	(142.79,170.11) --
	(144.12,170.08) --
	(145.45,170.09) --
	(146.78,170.15) --
	(148.11,170.20) --
	(149.44,170.22) --
	(150.78,170.15) --
	(152.11,170.18) --
	(153.44,170.20) --
	(154.77,170.19) --
	(156.10,170.17) --
	(157.43,170.13) --
	(158.76,170.03) --
	(160.09,170.07) --
	(161.42,170.10) --
	(162.75,170.21) --
	(164.08,170.35) --
	(165.41,170.43) --
	(166.74,170.36) --
	(168.07,170.41) --
	(169.40,170.54) --
	(170.73,170.49) --
	(172.06,170.56) --
	(173.39,170.57) --
	(174.72,170.64) --
	(176.05,170.61) --
	(177.38,170.66) --
	(178.72,170.72) --
	(180.05,170.76) --
	(181.38,170.84) --
	(182.71,170.84) --
	(184.04,170.78) --
	(185.37,170.78) --
	(186.70,170.70) --
	(188.03,170.48) --
	(189.36,170.54) --
	(190.69,170.51) --
	(192.02,170.50) --
	(193.35,170.35) --
	(194.68,170.30) --
	(196.01,170.32) --
	(197.34,170.34) --
	(198.67,170.36) --
	(200.00,170.49) --
	(201.33,170.58) --
	(202.66,170.57) --
	(203.99,170.54) --
	(205.33,170.63) --
	(206.66,170.68) --
	(207.99,170.73) --
	(209.32,170.72) --
	(210.65,170.68) --
	(211.98,170.64) --
	(213.31,170.64) --
	(214.64,170.61) --
	(215.97,170.51) --
	(217.30,170.58) --
	(218.63,170.45) --
	(219.96,170.47) --
	(221.29,170.46) --
	(222.62,170.54) --
	(223.95,170.36) --
	(225.28,170.36) --
	(226.61,170.31) --
	(227.94,170.34) --
	(229.27,170.21) --
	(230.60,169.99) --
	(231.93,169.98) --
	(233.27,169.92) --
	(234.60,170.00) --
	(235.93,170.12) --
	(237.26,169.92) --
	(238.59,169.86) --
	(239.92,169.59) --
	(241.25,169.63) --
	(242.58,169.81) --
	(243.91,169.86) --
	(245.24,169.54);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.00,173.27) --
	( 48.33,176.24) --
	( 49.66,178.78) --
	( 50.99,180.81) --
	( 52.32,184.06) --
	( 53.65,187.97) --
	( 54.98,190.20) --
	( 56.31,194.09) --
	( 57.64,200.20) --
	( 58.97,205.29) --
	( 60.30,211.42) --
	( 61.63,203.45) --
	( 62.96,197.76) --
	( 64.29,193.99) --
	( 65.62,190.92) --
	( 66.95,188.18) --
	( 68.29,186.22) --
	( 69.62,184.22) --
	( 70.95,181.31) --
	( 72.28,179.84) --
	( 73.61,179.28) --
	( 74.94,178.62) --
	( 76.27,178.07) --
	( 77.60,176.79) --
	( 78.93,176.81) --
	( 80.26,176.10) --
	( 81.59,175.39) --
	( 82.92,175.14) --
	( 84.25,174.95) --
	( 85.58,174.20) --
	( 86.91,174.20) --
	( 88.24,174.17) --
	( 89.57,173.70) --
	( 90.90,173.47) --
	( 92.23,173.42) --
	( 93.56,173.27) --
	( 94.90,172.32) --
	( 96.23,172.61) --
	( 97.56,172.33) --
	( 98.89,171.91) --
	(100.22,171.93) --
	(101.55,171.73) --
	(102.88,171.46) --
	(104.21,171.62) --
	(105.54,170.95) --
	(106.87,170.69) --
	(108.20,170.78) --
	(109.53,170.41) --
	(110.86,170.26) --
	(112.19,170.17) --
	(113.52,169.97) --
	(114.85,169.89) --
	(116.18,170.17) --
	(117.51,169.95) --
	(118.84,169.96) --
	(120.17,169.88) --
	(121.50,169.85) --
	(122.84,169.65) --
	(124.17,169.62) --
	(125.50,169.14) --
	(126.83,169.05) --
	(128.16,169.04) --
	(129.49,168.74) --
	(130.82,168.36) --
	(132.15,167.95) --
	(133.48,168.04) --
	(134.81,168.10) --
	(136.14,168.07) --
	(137.47,168.19) --
	(138.80,168.46) --
	(140.13,168.24) --
	(141.46,167.93) --
	(142.79,168.15) --
	(144.12,168.65) --
	(145.45,168.46) --
	(146.78,168.41) --
	(148.11,167.87) --
	(149.44,167.95) --
	(150.78,168.15) --
	(152.11,168.26) --
	(153.44,168.17) --
	(154.77,167.78) --
	(156.10,167.75) --
	(157.43,167.65) --
	(158.76,167.93) --
	(160.09,167.67) --
	(161.42,167.91) --
	(162.75,167.63) --
	(164.08,167.39) --
	(165.41,167.39) --
	(166.74,167.25) --
	(168.07,167.12) --
	(169.40,166.92) --
	(170.73,167.15) --
	(172.06,167.03) --
	(173.39,167.16) --
	(174.72,167.19) --
	(176.05,167.23) --
	(177.38,167.44) --
	(178.72,166.94) --
	(180.05,166.94) --
	(181.38,166.89) --
	(182.71,166.54) --
	(184.04,166.60) --
	(185.37,166.80) --
	(186.70,166.46) --
	(188.03,166.51) --
	(189.36,166.64) --
	(190.69,166.86) --
	(192.02,166.59) --
	(193.35,166.77) --
	(194.68,166.41) --
	(196.01,166.35) --
	(197.34,166.36) --
	(198.67,166.70) --
	(200.00,166.24) --
	(201.33,166.68) --
	(202.66,166.71) --
	(203.99,166.73) --
	(205.33,166.22) --
	(206.66,166.30) --
	(207.99,166.69) --
	(209.32,166.78) --
	(210.65,166.33) --
	(211.98,166.51) --
	(213.31,166.23) --
	(214.64,165.95) --
	(215.97,166.62) --
	(217.30,166.39) --
	(218.63,166.59) --
	(219.96,166.46) --
	(221.29,166.69) --
	(222.62,166.70) --
	(223.95,166.34) --
	(225.28,166.67) --
	(226.61,166.36) --
	(227.94,166.34) --
	(229.27,166.46) --
	(230.60,166.42) --
	(231.93,165.56) --
	(233.27,165.86) --
	(234.60,166.17) --
	(235.93,166.82) --
	(237.26,165.91) --
	(238.59,165.69) --
	(239.92,165.95) --
	(241.25,165.71) --
	(242.58,165.68) --
	(243.91,165.84) --
	(245.24,166.15);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.00,177.48) --
	( 48.33,185.77) --
	( 49.66,189.12) --
	( 50.99,192.90) --
	( 52.32,195.90) --
	( 53.65,200.35) --
	( 54.98,203.70) --
	( 56.31,207.68) --
	( 57.64,211.95) --
	( 58.97,215.98) --
	( 60.30,220.35) --
	( 61.63,214.50) --
	( 62.96,211.47) --
	( 64.29,207.94) --
	( 65.62,204.41) --
	( 66.95,202.08) --
	( 68.29,199.27) --
	( 69.62,197.09) --
	( 70.95,195.00) --
	( 72.28,193.63) --
	( 73.61,193.06) --
	( 74.94,191.87) --
	( 76.27,190.99) --
	( 77.60,189.66) --
	( 78.93,189.10) --
	( 80.26,188.35) --
	( 81.59,187.20) --
	( 82.92,186.56) --
	( 84.25,186.05) --
	( 85.58,185.06) --
	( 86.91,184.53) --
	( 88.24,184.37) --
	( 89.57,184.07) --
	( 90.90,183.90) --
	( 92.23,183.38) --
	( 93.56,182.77) --
	( 94.90,182.06) --
	( 96.23,181.43) --
	( 97.56,181.83) --
	( 98.89,181.41) --
	(100.22,181.18) --
	(101.55,181.10) --
	(102.88,180.53) --
	(104.21,180.28) --
	(105.54,180.06) --
	(106.87,179.60) --
	(108.20,179.20) --
	(109.53,178.89) --
	(110.86,178.58) --
	(112.19,177.95) --
	(113.52,177.60) --
	(114.85,177.40) --
	(116.18,177.16) --
	(117.51,177.26) --
	(118.84,176.77) --
	(120.17,176.84) --
	(121.50,176.80) --
	(122.84,176.50) --
	(124.17,176.20) --
	(125.50,176.11) --
	(126.83,176.12) --
	(128.16,176.07) --
	(129.49,175.98) --
	(130.82,175.71) --
	(132.15,175.46) --
	(133.48,175.05) --
	(134.81,174.72) --
	(136.14,174.41) --
	(137.47,174.34) --
	(138.80,174.24) --
	(140.13,174.66) --
	(141.46,174.20) --
	(142.79,174.07) --
	(144.12,173.99) --
	(145.45,173.74) --
	(146.78,173.70) --
	(148.11,173.84) --
	(149.44,173.83) --
	(150.78,173.58) --
	(152.11,173.33) --
	(153.44,173.29) --
	(154.77,172.95) --
	(156.10,173.03) --
	(157.43,172.82) --
	(158.76,172.85) --
	(160.09,172.69) --
	(161.42,172.65) --
	(162.75,172.36) --
	(164.08,172.46) --
	(165.41,172.52) --
	(166.74,172.44) --
	(168.07,172.46) --
	(169.40,172.49) --
	(170.73,172.66) --
	(172.06,172.17) --
	(173.39,172.06) --
	(174.72,171.84) --
	(176.05,171.73) --
	(177.38,171.42) --
	(178.72,171.03) --
	(180.05,170.84) --
	(181.38,170.74) --
	(182.71,170.71) --
	(184.04,170.71) --
	(185.37,170.67) --
	(186.70,170.33) --
	(188.03,170.50) --
	(189.36,170.41) --
	(190.69,170.47) --
	(192.02,170.31) --
	(193.35,170.06) --
	(194.68,169.76) --
	(196.01,169.72) --
	(197.34,169.79) --
	(198.67,169.88) --
	(200.00,169.83) --
	(201.33,170.11) --
	(202.66,169.87) --
	(203.99,169.75) --
	(205.33,169.80) --
	(206.66,169.70) --
	(207.99,169.57) --
	(209.32,169.82) --
	(210.65,169.55) --
	(211.98,169.73) --
	(213.31,169.59) --
	(214.64,169.63) --
	(215.97,169.61) --
	(217.30,169.49) --
	(218.63,169.42) --
	(219.96,169.39) --
	(221.29,169.47) --
	(222.62,169.50) --
	(223.95,169.29) --
	(225.28,169.61) --
	(226.61,169.60) --
	(227.94,169.47) --
	(229.27,169.34) --
	(230.60,169.31) --
	(231.93,169.28) --
	(233.27,169.29) --
	(234.60,169.20) --
	(235.93,168.85) --
	(237.26,168.64) --
	(238.59,168.63) --
	(239.92,168.06) --
	(241.25,168.23) --
	(242.58,168.38) --
	(243.91,167.81) --
	(245.24,167.85);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.00,178.96) --
	( 48.33,187.66) --
	( 49.66,191.43) --
	( 50.99,195.41) --
	( 52.32,199.35) --
	( 53.65,203.09) --
	( 54.98,205.51) --
	( 56.31,210.58) --
	( 57.64,213.78) --
	( 58.97,217.68) --
	( 60.30,221.86) --
	( 61.63,217.16) --
	( 62.96,213.98) --
	( 64.29,211.58) --
	( 65.62,209.67) --
	( 66.95,208.17) --
	( 68.29,206.47) --
	( 69.62,204.36) --
	( 70.95,202.49) --
	( 72.28,201.15) --
	( 73.61,200.67) --
	( 74.94,199.71) --
	( 76.27,198.27) --
	( 77.60,197.48) --
	( 78.93,196.64) --
	( 80.26,195.87) --
	( 81.59,195.25) --
	( 82.92,194.71) --
	( 84.25,194.92) --
	( 85.58,194.41) --
	( 86.91,193.78) --
	( 88.24,193.47) --
	( 89.57,193.18) --
	( 90.90,192.99) --
	( 92.23,192.50) --
	( 93.56,191.89) --
	( 94.90,191.36) --
	( 96.23,191.43) --
	( 97.56,191.08) --
	( 98.89,190.66) --
	(100.22,190.21) --
	(101.55,190.46) --
	(102.88,189.80) --
	(104.21,189.92) --
	(105.54,189.94) --
	(106.87,190.02) --
	(108.20,189.51) --
	(109.53,189.82) --
	(110.86,189.38) --
	(112.19,188.97) --
	(113.52,189.10) --
	(114.85,188.70) --
	(116.18,188.25) --
	(117.51,188.49) --
	(118.84,187.98) --
	(120.17,187.67) --
	(121.50,187.95) --
	(122.84,187.71) --
	(124.17,187.54) --
	(125.50,187.37) --
	(126.83,186.97) --
	(128.16,186.26) --
	(129.49,186.58) --
	(130.82,186.37) --
	(132.15,186.53) --
	(133.48,186.12) --
	(134.81,185.76) --
	(136.14,185.51) --
	(137.47,185.83) --
	(138.80,185.60) --
	(140.13,185.25) --
	(141.46,185.55) --
	(142.79,185.43) --
	(144.12,185.68) --
	(145.45,185.32) --
	(146.78,185.20) --
	(148.11,185.32) --
	(149.44,185.25) --
	(150.78,184.89) --
	(152.11,185.17) --
	(153.44,184.88) --
	(154.77,184.71) --
	(156.10,184.25) --
	(157.43,184.75) --
	(158.76,184.57) --
	(160.09,184.51) --
	(161.42,184.64) --
	(162.75,184.32) --
	(164.08,184.36) --
	(165.41,184.14) --
	(166.74,183.97) --
	(168.07,184.08) --
	(169.40,184.27) --
	(170.73,184.30) --
	(172.06,184.39) --
	(173.39,184.00) --
	(174.72,184.38) --
	(176.05,183.88) --
	(177.38,183.39) --
	(178.72,183.37) --
	(180.05,183.10) --
	(181.38,183.39) --
	(182.71,183.46) --
	(184.04,183.40) --
	(185.37,183.24) --
	(186.70,183.25) --
	(188.03,183.11) --
	(189.36,183.14) --
	(190.69,183.04) --
	(192.02,183.00) --
	(193.35,182.98) --
	(194.68,183.09) --
	(196.01,182.80) --
	(197.34,182.73) --
	(198.67,182.72) --
	(200.00,182.71) --
	(201.33,182.57) --
	(202.66,182.40) --
	(203.99,182.11) --
	(205.33,181.83) --
	(206.66,181.95) --
	(207.99,182.04) --
	(209.32,181.91) --
	(210.65,181.78) --
	(211.98,181.71) --
	(213.31,181.86) --
	(214.64,181.62) --
	(215.97,181.67) --
	(217.30,182.09) --
	(218.63,182.06) --
	(219.96,182.01) --
	(221.29,181.91) --
	(222.62,181.95) --
	(223.95,181.75) --
	(225.28,182.09) --
	(226.61,182.12) --
	(227.94,181.76) --
	(229.27,181.68) --
	(230.60,181.58) --
	(231.93,181.98) --
	(233.27,181.92) --
	(234.60,181.87) --
	(235.93,181.83) --
	(237.26,181.90) --
	(238.59,181.87) --
	(239.92,181.40) --
	(241.25,181.19) --
	(242.58,181.19) --
	(243.91,181.04) --
	(245.24,180.86);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.00,172.29) --
	( 48.33,175.61) --
	( 49.66,176.70) --
	( 50.99,178.26) --
	( 52.32,179.93) --
	( 53.65,183.95) --
	( 54.98,186.41) --
	( 56.31,190.85) --
	( 57.64,195.08) --
	( 58.97,201.18) --
	( 60.30,206.11) --
	( 61.63,197.70) --
	( 62.96,191.03) --
	( 64.29,185.03) --
	( 65.62,178.31) --
	( 66.95,172.12) --
	( 68.29,167.82) --
	( 69.62,162.77) --
	( 70.95,158.03) --
	( 72.28,154.09) --
	( 73.61,149.95) --
	( 74.94,146.55) --
	( 76.27,143.54) --
	( 77.60,140.27) --
	( 78.93,137.42) --
	( 80.26,135.80) --
	( 81.59,133.48) --
	( 82.92,131.54) --
	( 84.25,128.98) --
	( 85.58,127.38) --
	( 86.91,125.31) --
	( 88.24,123.52) --
	( 89.57,122.12) --
	( 90.90,120.68) --
	( 92.23,118.85) --
	( 93.56,117.59) --
	( 94.90,116.17) --
	( 96.23,114.73) --
	( 97.56,113.18) --
	( 98.89,112.00) --
	(100.22,110.55) --
	(101.55,109.57) --
	(102.88,108.61) --
	(104.21,107.60) --
	(105.54,106.68) --
	(106.87,105.68) --
	(108.20,104.71) --
	(109.53,104.07) --
	(110.86,102.93) --
	(112.19,101.57) --
	(113.52,100.78) --
	(114.85,100.21) --
	(116.18, 99.50) --
	(117.51, 98.93) --
	(118.84, 98.10) --
	(120.17, 97.68) --
	(121.50, 96.91) --
	(122.84, 96.48) --
	(124.17, 95.80) --
	(125.50, 95.06) --
	(126.83, 94.55) --
	(128.16, 93.89) --
	(129.49, 93.23) --
	(130.82, 92.91) --
	(132.15, 92.25) --
	(133.48, 91.61) --
	(134.81, 91.46) --
	(136.14, 90.79) --
	(137.47, 90.36) --
	(138.80, 89.89) --
	(140.13, 89.77) --
	(141.46, 89.38) --
	(142.79, 89.22) --
	(144.12, 88.69) --
	(145.45, 88.36) --
	(146.78, 88.01) --
	(148.11, 87.73) --
	(149.44, 87.50) --
	(150.78, 87.02) --
	(152.11, 86.68) --
	(153.44, 86.20) --
	(154.77, 86.01) --
	(156.10, 85.75) --
	(157.43, 85.34) --
	(158.76, 84.97) --
	(160.09, 84.72) --
	(161.42, 84.32) --
	(162.75, 84.05) --
	(164.08, 83.60) --
	(165.41, 83.23) --
	(166.74, 82.97) --
	(168.07, 82.71) --
	(169.40, 82.35) --
	(170.73, 82.29) --
	(172.06, 82.19) --
	(173.39, 81.85) --
	(174.72, 81.69) --
	(176.05, 81.55) --
	(177.38, 81.26) --
	(178.72, 81.04) --
	(180.05, 80.81) --
	(181.38, 80.85) --
	(182.71, 80.55) --
	(184.04, 80.60) --
	(185.37, 80.62) --
	(186.70, 80.58) --
	(188.03, 80.35) --
	(189.36, 80.26) --
	(190.69, 80.26) --
	(192.02, 79.98) --
	(193.35, 79.91) --
	(194.68, 79.61) --
	(196.01, 79.35) --
	(197.34, 79.16) --
	(198.67, 78.74) --
	(200.00, 78.65) --
	(201.33, 78.51) --
	(202.66, 78.63) --
	(203.99, 78.22) --
	(205.33, 78.09) --
	(206.66, 77.68) --
	(207.99, 77.67) --
	(209.32, 77.73) --
	(210.65, 77.67) --
	(211.98, 77.51) --
	(213.31, 77.46) --
	(214.64, 77.40) --
	(215.97, 77.17) --
	(217.30, 77.01) --
	(218.63, 77.03) --
	(219.96, 77.13) --
	(221.29, 77.02) --
	(222.62, 76.75) --
	(223.95, 76.47) --
	(225.28, 76.70) --
	(226.61, 76.36) --
	(227.94, 76.47) --
	(229.27, 76.31) --
	(230.60, 76.16) --
	(231.93, 76.06) --
	(233.27, 75.74) --
	(234.60, 75.87) --
	(235.93, 75.68) --
	(237.26, 75.59) --
	(238.59, 75.57) --
	(239.92, 75.03) --
	(241.25, 74.66) --
	(242.58, 74.35) --
	(243.91, 74.31) --
	(245.24, 74.14);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 47.00,171.32) --
	( 48.33,171.34) --
	( 49.66,171.31) --
	( 50.99,171.34) --
	( 52.32,171.35) --
	( 53.65,171.39) --
	( 54.98,171.42) --
	( 56.31,171.34) --
	( 57.64,171.35) --
	( 58.97,171.32) --
	( 60.30,171.27) --
	( 61.63,171.26) --
	( 62.96,171.28) --
	( 64.29,171.35) --
	( 65.62,171.38) --
	( 66.95,171.31) --
	( 68.29,171.29) --
	( 69.62,171.35) --
	( 70.95,171.39) --
	( 72.28,171.38) --
	( 73.61,171.42) --
	( 74.94,171.38) --
	( 76.27,171.40) --
	( 77.60,171.42) --
	( 78.93,171.40) --
	( 80.26,171.45) --
	( 81.59,171.48) --
	( 82.92,171.44) --
	( 84.25,171.53) --
	( 85.58,171.49) --
	( 86.91,171.54) --
	( 88.24,171.53) --
	( 89.57,171.44) --
	( 90.90,171.43) --
	( 92.23,171.43) --
	( 93.56,171.43) --
	( 94.90,171.46) --
	( 96.23,171.48) --
	( 97.56,171.48) --
	( 98.89,171.46) --
	(100.22,171.45) --
	(101.55,171.37) --
	(102.88,171.37) --
	(104.21,171.44) --
	(105.54,171.47) --
	(106.87,171.37) --
	(108.20,171.35) --
	(109.53,171.32) --
	(110.86,171.30) --
	(112.19,171.24) --
	(113.52,171.19) --
	(114.85,171.20) --
	(116.18,171.23) --
	(117.51,171.25) --
	(118.84,171.21) --
	(120.17,171.12) --
	(121.50,171.16) --
	(122.84,171.21) --
	(124.17,171.24) --
	(125.50,171.31) --
	(126.83,171.35) --
	(128.16,171.40) --
	(129.49,171.42) --
	(130.82,171.38) --
	(132.15,171.25) --
	(133.48,171.27) --
	(134.81,171.31) --
	(136.14,171.43) --
	(137.47,171.45) --
	(138.80,171.55) --
	(140.13,171.63) --
	(141.46,171.54) --
	(142.79,171.54) --
	(144.12,171.52) --
	(145.45,171.53) --
	(146.78,171.59) --
	(148.11,171.64) --
	(149.44,171.66) --
	(150.78,171.60) --
	(152.11,171.63) --
	(153.44,171.65) --
	(154.77,171.64) --
	(156.10,171.62) --
	(157.43,171.58) --
	(158.76,171.49) --
	(160.09,171.54) --
	(161.42,171.56) --
	(162.75,171.67) --
	(164.08,171.81) --
	(165.41,171.89) --
	(166.74,171.83) --
	(168.07,171.87) --
	(169.40,172.00) --
	(170.73,171.96) --
	(172.06,172.03) --
	(173.39,172.03) --
	(174.72,172.11) --
	(176.05,172.07) --
	(177.38,172.12) --
	(178.72,172.19) --
	(180.05,172.23) --
	(181.38,172.32) --
	(182.71,172.31) --
	(184.04,172.26) --
	(185.37,172.26) --
	(186.70,172.18) --
	(188.03,171.97) --
	(189.36,172.03) --
	(190.69,172.01) --
	(192.02,172.00) --
	(193.35,171.85) --
	(194.68,171.81) --
	(196.01,171.83) --
	(197.34,171.84) --
	(198.67,171.87) --
	(200.00,172.00) --
	(201.33,172.09) --
	(202.66,172.08) --
	(203.99,172.06) --
	(205.33,172.16) --
	(206.66,172.22) --
	(207.99,172.27) --
	(209.32,172.26) --
	(210.65,172.22) --
	(211.98,172.18) --
	(213.31,172.18) --
	(214.64,172.16) --
	(215.97,172.05) --
	(217.30,172.13) --
	(218.63,172.00) --
	(219.96,172.02) --
	(221.29,172.02) --
	(222.62,172.11) --
	(223.95,171.93) --
	(225.28,171.92) --
	(226.61,171.88) --
	(227.94,171.92) --
	(229.27,171.79) --
	(230.60,171.58) --
	(231.93,171.58) --
	(233.27,171.53) --
	(234.60,171.61) --
	(235.93,171.74) --
	(237.26,171.55) --
	(238.59,171.49) --
	(239.92,171.24) --
	(241.25,171.29) --
	(242.58,171.48) --
	(243.91,171.54) --
	(245.24,171.23) --
	(245.24,167.85) --
	(243.91,168.17) --
	(242.58,168.13) --
	(241.25,167.97) --
	(239.92,167.94) --
	(238.59,168.23) --
	(237.26,168.30) --
	(235.93,168.51) --
	(234.60,168.39) --
	(233.27,168.30) --
	(231.93,168.38) --
	(230.60,168.39) --
	(229.27,168.63) --
	(227.94,168.76) --
	(226.61,168.73) --
	(225.28,168.79) --
	(223.95,168.79) --
	(222.62,168.97) --
	(221.29,168.90) --
	(219.96,168.91) --
	(218.63,168.89) --
	(217.30,169.03) --
	(215.97,168.96) --
	(214.64,169.07) --
	(213.31,169.10) --
	(211.98,169.10) --
	(210.65,169.14) --
	(209.32,169.18) --
	(207.99,169.20) --
	(206.66,169.15) --
	(205.33,169.11) --
	(203.99,169.03) --
	(202.66,169.05) --
	(201.33,169.07) --
	(200.00,168.98) --
	(198.67,168.85) --
	(197.34,168.83) --
	(196.01,168.82) --
	(194.68,168.80) --
	(193.35,168.85) --
	(192.02,169.00) --
	(190.69,169.02) --
	(189.36,169.05) --
	(188.03,168.99) --
	(186.70,169.21) --
	(185.37,169.29) --
	(184.04,169.30) --
	(182.71,169.36) --
	(181.38,169.36) --
	(180.05,169.28) --
	(178.72,169.25) --
	(177.38,169.19) --
	(176.05,169.14) --
	(174.72,169.18) --
	(173.39,169.10) --
	(172.06,169.09) --
	(170.73,169.02) --
	(169.40,169.07) --
	(168.07,168.94) --
	(166.74,168.90) --
	(165.41,168.97) --
	(164.08,168.89) --
	(162.75,168.75) --
	(161.42,168.64) --
	(160.09,168.61) --
	(158.76,168.57) --
	(157.43,168.67) --
	(156.10,168.72) --
	(154.77,168.74) --
	(153.44,168.75) --
	(152.11,168.73) --
	(150.78,168.70) --
	(149.44,168.78) --
	(148.11,168.76) --
	(146.78,168.71) --
	(145.45,168.65) --
	(144.12,168.65) --
	(142.79,168.68) --
	(141.46,168.68) --
	(140.13,168.77) --
	(138.80,168.69) --
	(137.47,168.59) --
	(136.14,168.57) --
	(134.81,168.46) --
	(133.48,168.42) --
	(132.15,168.41) --
	(130.82,168.53) --
	(129.49,168.58) --
	(128.16,168.57) --
	(126.83,168.52) --
	(125.50,168.49) --
	(124.17,168.41) --
	(122.84,168.38) --
	(121.50,168.33) --
	(120.17,168.29) --
	(118.84,168.38) --
	(117.51,168.41) --
	(116.18,168.40) --
	(114.85,168.37) --
	(113.52,168.37) --
	(112.19,168.41) --
	(110.86,168.48) --
	(109.53,168.50) --
	(108.20,168.53) --
	(106.87,168.56) --
	(105.54,168.65) --
	(104.21,168.63) --
	(102.88,168.56) --
	(101.55,168.56) --
	(100.22,168.63) --
	( 98.89,168.64) --
	( 97.56,168.66) --
	( 96.23,168.67) --
	( 94.90,168.64) --
	( 93.56,168.62) --
	( 92.23,168.62) --
	( 90.90,168.62) --
	( 89.57,168.63) --
	( 88.24,168.72) --
	( 86.91,168.73) --
	( 85.58,168.69) --
	( 84.25,168.72) --
	( 82.92,168.63) --
	( 81.59,168.68) --
	( 80.26,168.65) --
	( 78.93,168.60) --
	( 77.60,168.62) --
	( 76.27,168.60) --
	( 74.94,168.58) --
	( 73.61,168.62) --
	( 72.28,168.58) --
	( 70.95,168.59) --
	( 69.62,168.56) --
	( 68.29,168.49) --
	( 66.95,168.51) --
	( 65.62,168.58) --
	( 64.29,168.55) --
	( 62.96,168.48) --
	( 61.63,168.46) --
	( 60.30,168.47) --
	( 58.97,168.52) --
	( 57.64,168.55) --
	( 56.31,168.55) --
	( 54.98,168.63) --
	( 53.65,168.60) --
	( 52.32,168.56) --
	( 50.99,168.55) --
	( 49.66,168.53) --
	( 48.33,168.55) --
	( 47.00,168.53) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] ( 47.00,174.64) --
	( 48.33,177.61) --
	( 49.66,180.12) --
	( 50.99,182.15) --
	( 52.32,185.40) --
	( 53.65,189.34) --
	( 54.98,191.54) --
	( 56.31,195.38) --
	( 57.64,201.47) --
	( 58.97,206.47) --
	( 60.30,212.61) --
	( 61.63,204.65) --
	( 62.96,198.94) --
	( 64.29,195.18) --
	( 65.62,192.14) --
	( 66.95,189.41) --
	( 68.29,187.46) --
	( 69.62,185.46) --
	( 70.95,182.55) --
	( 72.28,181.09) --
	( 73.61,180.53) --
	( 74.94,179.89) --
	( 76.27,179.35) --
	( 77.60,178.07) --
	( 78.93,178.10) --
	( 80.26,177.40) --
	( 81.59,176.70) --
	( 82.92,176.45) --
	( 84.25,176.28) --
	( 85.58,175.52) --
	( 86.91,175.51) --
	( 88.24,175.49) --
	( 89.57,175.02) --
	( 90.90,174.81) --
	( 92.23,174.75) --
	( 93.56,174.61) --
	( 94.90,173.67) --
	( 96.23,173.98) --
	( 97.56,173.70) --
	( 98.89,173.27) --
	(100.22,173.31) --
	(101.55,173.11) --
	(102.88,172.85) --
	(104.21,173.02) --
	(105.54,172.35) --
	(106.87,172.10) --
	(108.20,172.21) --
	(109.53,171.83) --
	(110.86,171.67) --
	(112.19,171.58) --
	(113.52,171.38) --
	(114.85,171.31) --
	(116.18,171.61) --
	(117.51,171.37) --
	(118.84,171.40) --
	(120.17,171.32) --
	(121.50,171.28) --
	(122.84,171.09) --
	(124.17,171.07) --
	(125.50,170.57) --
	(126.83,170.49) --
	(128.16,170.48) --
	(129.49,170.17) --
	(130.82,169.80) --
	(132.15,169.39) --
	(133.48,169.49) --
	(134.81,169.55) --
	(136.14,169.52) --
	(137.47,169.66) --
	(138.80,169.93) --
	(140.13,169.71) --
	(141.46,169.40) --
	(142.79,169.63) --
	(144.12,170.14) --
	(145.45,169.94) --
	(146.78,169.89) --
	(148.11,169.34) --
	(149.44,169.42) --
	(150.78,169.64) --
	(152.11,169.77) --
	(153.44,169.68) --
	(154.77,169.29) --
	(156.10,169.26) --
	(157.43,169.16) --
	(158.76,169.46) --
	(160.09,169.21) --
	(161.42,169.46) --
	(162.75,169.17) --
	(164.08,168.93) --
	(165.41,168.93) --
	(166.74,168.79) --
	(168.07,168.66) --
	(169.40,168.48) --
	(170.73,168.70) --
	(172.06,168.60) --
	(173.39,168.71) --
	(174.72,168.75) --
	(176.05,168.80) --
	(177.38,169.00) --
	(178.72,168.50) --
	(180.05,168.50) --
	(181.38,168.46) --
	(182.71,168.11) --
	(184.04,168.17) --
	(185.37,168.39) --
	(186.70,168.03) --
	(188.03,168.10) --
	(189.36,168.22) --
	(190.69,168.44) --
	(192.02,168.18) --
	(193.35,168.37) --
	(194.68,168.01) --
	(196.01,167.95) --
	(197.34,167.97) --
	(198.67,168.32) --
	(200.00,167.87) --
	(201.33,168.31) --
	(202.66,168.34) --
	(203.99,168.36) --
	(205.33,167.86) --
	(206.66,167.93) --
	(207.99,168.33) --
	(209.32,168.43) --
	(210.65,167.97) --
	(211.98,168.18) --
	(213.31,167.89) --
	(214.64,167.63) --
	(215.97,168.30) --
	(217.30,168.06) --
	(218.63,168.28) --
	(219.96,168.14) --
	(221.29,168.38) --
	(222.62,168.41) --
	(223.95,168.04) --
	(225.28,168.39) --
	(226.61,168.08) --
	(227.94,168.08) --
	(229.27,168.19) --
	(230.60,168.15) --
	(231.93,167.28) --
	(233.27,167.61) --
	(234.60,167.89) --
	(235.93,168.57) --
	(237.26,167.65) --
	(238.59,167.42) --
	(239.92,167.70) --
	(241.25,167.48) --
	(242.58,167.44) --
	(243.91,167.61) --
	(245.24,167.95) --
	(245.24,164.35) --
	(243.91,164.06) --
	(242.58,163.92) --
	(241.25,163.94) --
	(239.92,164.20) --
	(238.59,163.96) --
	(237.26,164.17) --
	(235.93,165.07) --
	(234.60,164.44) --
	(233.27,164.12) --
	(231.93,163.83) --
	(230.60,164.69) --
	(229.27,164.73) --
	(227.94,164.61) --
	(226.61,164.65) --
	(225.28,164.95) --
	(223.95,164.64) --
	(222.62,165.00) --
	(221.29,165.00) --
	(219.96,164.79) --
	(218.63,164.90) --
	(217.30,164.72) --
	(215.97,164.95) --
	(214.64,164.28) --
	(213.31,164.56) --
	(211.98,164.84) --
	(210.65,164.68) --
	(209.32,165.13) --
	(207.99,165.05) --
	(206.66,164.68) --
	(205.33,164.58) --
	(203.99,165.09) --
	(202.66,165.09) --
	(201.33,165.05) --
	(200.00,164.62) --
	(198.67,165.08) --
	(197.34,164.74) --
	(196.01,164.76) --
	(194.68,164.81) --
	(193.35,165.16) --
	(192.02,165.00) --
	(190.69,165.27) --
	(189.36,165.05) --
	(188.03,164.93) --
	(186.70,164.88) --
	(185.37,165.22) --
	(184.04,165.03) --
	(182.71,164.97) --
	(181.38,165.32) --
	(180.05,165.37) --
	(178.72,165.39) --
	(177.38,165.88) --
	(176.05,165.67) --
	(174.72,165.64) --
	(173.39,165.61) --
	(172.06,165.46) --
	(170.73,165.59) --
	(169.40,165.37) --
	(168.07,165.58) --
	(166.74,165.71) --
	(165.41,165.86) --
	(164.08,165.85) --
	(162.75,166.09) --
	(161.42,166.36) --
	(160.09,166.13) --
	(158.76,166.40) --
	(157.43,166.13) --
	(156.10,166.23) --
	(154.77,166.27) --
	(153.44,166.66) --
	(152.11,166.76) --
	(150.78,166.66) --
	(149.44,166.47) --
	(148.11,166.40) --
	(146.78,166.93) --
	(145.45,166.97) --
	(144.12,167.16) --
	(142.79,166.68) --
	(141.46,166.46) --
	(140.13,166.78) --
	(138.80,167.00) --
	(137.47,166.72) --
	(136.14,166.63) --
	(134.81,166.65) --
	(133.48,166.60) --
	(132.15,166.51) --
	(130.82,166.92) --
	(129.49,167.31) --
	(128.16,167.61) --
	(126.83,167.62) --
	(125.50,167.70) --
	(124.17,168.16) --
	(122.84,168.20) --
	(121.50,168.41) --
	(120.17,168.44) --
	(118.84,168.53) --
	(117.51,168.52) --
	(116.18,168.74) --
	(114.85,168.47) --
	(113.52,168.55) --
	(112.19,168.75) --
	(110.86,168.85) --
	(109.53,168.99) --
	(108.20,169.36) --
	(106.87,169.28) --
	(105.54,169.54) --
	(104.21,170.22) --
	(102.88,170.06) --
	(101.55,170.34) --
	(100.22,170.55) --
	( 98.89,170.55) --
	( 97.56,170.96) --
	( 96.23,171.25) --
	( 94.90,170.96) --
	( 93.56,171.93) --
	( 92.23,172.09) --
	( 90.90,172.14) --
	( 89.57,172.37) --
	( 88.24,172.85) --
	( 86.91,172.89) --
	( 85.58,172.88) --
	( 84.25,173.63) --
	( 82.92,173.83) --
	( 81.59,174.09) --
	( 80.26,174.80) --
	( 78.93,175.52) --
	( 77.60,175.52) --
	( 76.27,176.79) --
	( 74.94,177.35) --
	( 73.61,178.02) --
	( 72.28,178.60) --
	( 70.95,180.06) --
	( 69.62,182.99) --
	( 68.29,184.98) --
	( 66.95,186.96) --
	( 65.62,189.71) --
	( 64.29,192.81) --
	( 62.96,196.58) --
	( 61.63,202.24) --
	( 60.30,210.23) --
	( 58.97,204.10) --
	( 57.64,198.94) --
	( 56.31,192.80) --
	( 54.98,188.86) --
	( 53.65,186.61) --
	( 52.32,182.72) --
	( 50.99,179.48) --
	( 49.66,177.43) --
	( 48.33,174.88) --
	( 47.00,171.90) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] ( 47.00,178.85) --
	( 48.33,187.13) --
	( 49.66,190.45) --
	( 50.99,194.20) --
	( 52.32,197.16) --
	( 53.65,201.60) --
	( 54.98,204.88) --
	( 56.31,208.82) --
	( 57.64,213.05) --
	( 58.97,217.04) --
	( 60.30,221.42) --
	( 61.63,215.55) --
	( 62.96,212.52) --
	( 64.29,209.01) --
	( 65.62,205.47) --
	( 66.95,203.13) --
	( 68.29,200.34) --
	( 69.62,198.13) --
	( 70.95,196.02) --
	( 72.28,194.62) --
	( 73.61,194.05) --
	( 74.94,192.86) --
	( 76.27,191.98) --
	( 77.60,190.65) --
	( 78.93,190.08) --
	( 80.26,189.34) --
	( 81.59,188.17) --
	( 82.92,187.54) --
	( 84.25,187.03) --
	( 85.58,186.05) --
	( 86.91,185.51) --
	( 88.24,185.34) --
	( 89.57,185.04) --
	( 90.90,184.86) --
	( 92.23,184.33) --
	( 93.56,183.72) --
	( 94.90,183.01) --
	( 96.23,182.37) --
	( 97.56,182.79) --
	( 98.89,182.37) --
	(100.22,182.14) --
	(101.55,182.07) --
	(102.88,181.49) --
	(104.21,181.23) --
	(105.54,181.01) --
	(106.87,180.54) --
	(108.20,180.15) --
	(109.53,179.86) --
	(110.86,179.53) --
	(112.19,178.90) --
	(113.52,178.55) --
	(114.85,178.38) --
	(116.18,178.13) --
	(117.51,178.23) --
	(118.84,177.75) --
	(120.17,177.82) --
	(121.50,177.80) --
	(122.84,177.50) --
	(124.17,177.20) --
	(125.50,177.10) --
	(126.83,177.11) --
	(128.16,177.07) --
	(129.49,176.97) --
	(130.82,176.70) --
	(132.15,176.46) --
	(133.48,176.04) --
	(134.81,175.71) --
	(136.14,175.40) --
	(137.47,175.33) --
	(138.80,175.23) --
	(140.13,175.65) --
	(141.46,175.19) --
	(142.79,175.06) --
	(144.12,174.99) --
	(145.45,174.74) --
	(146.78,174.71) --
	(148.11,174.84) --
	(149.44,174.84) --
	(150.78,174.58) --
	(152.11,174.34) --
	(153.44,174.29) --
	(154.77,173.96) --
	(156.10,174.05) --
	(157.43,173.84) --
	(158.76,173.88) --
	(160.09,173.70) --
	(161.42,173.66) --
	(162.75,173.37) --
	(164.08,173.47) --
	(165.41,173.53) --
	(166.74,173.45) --
	(168.07,173.48) --
	(169.40,173.51) --
	(170.73,173.68) --
	(172.06,173.20) --
	(173.39,173.08) --
	(174.72,172.85) --
	(176.05,172.76) --
	(177.38,172.45) --
	(178.72,172.06) --
	(180.05,171.87) --
	(181.38,171.77) --
	(182.71,171.75) --
	(184.04,171.75) --
	(185.37,171.71) --
	(186.70,171.36) --
	(188.03,171.55) --
	(189.36,171.46) --
	(190.69,171.53) --
	(192.02,171.37) --
	(193.35,171.12) --
	(194.68,170.80) --
	(196.01,170.78) --
	(197.34,170.86) --
	(198.67,170.95) --
	(200.00,170.90) --
	(201.33,171.19) --
	(202.66,170.95) --
	(203.99,170.83) --
	(205.33,170.89) --
	(206.66,170.80) --
	(207.99,170.67) --
	(209.32,170.92) --
	(210.65,170.64) --
	(211.98,170.83) --
	(213.31,170.69) --
	(214.64,170.73) --
	(215.97,170.72) --
	(217.30,170.60) --
	(218.63,170.53) --
	(219.96,170.50) --
	(221.29,170.60) --
	(222.62,170.63) --
	(223.95,170.43) --
	(225.28,170.75) --
	(226.61,170.76) --
	(227.94,170.63) --
	(229.27,170.51) --
	(230.60,170.48) --
	(231.93,170.47) --
	(233.27,170.48) --
	(234.60,170.40) --
	(235.93,170.06) --
	(237.26,169.85) --
	(238.59,169.86) --
	(239.92,169.30) --
	(241.25,169.48) --
	(242.58,169.65) --
	(243.91,169.08) --
	(245.24,169.13) --
	(245.24,166.57) --
	(243.91,166.54) --
	(242.58,167.12) --
	(241.25,166.98) --
	(239.92,166.83) --
	(238.59,167.40) --
	(237.26,167.42) --
	(235.93,167.63) --
	(234.60,168.00) --
	(233.27,168.09) --
	(231.93,168.10) --
	(230.60,168.14) --
	(229.27,168.17) --
	(227.94,168.32) --
	(226.61,168.45) --
	(225.28,168.46) --
	(223.95,168.16) --
	(222.62,168.37) --
	(221.29,168.35) --
	(219.96,168.27) --
	(218.63,168.31) --
	(217.30,168.39) --
	(215.97,168.50) --
	(214.64,168.53) --
	(213.31,168.49) --
	(211.98,168.63) --
	(210.65,168.45) --
	(209.32,168.72) --
	(207.99,168.47) --
	(206.66,168.60) --
	(205.33,168.71) --
	(203.99,168.67) --
	(202.66,168.79) --
	(201.33,169.03) --
	(200.00,168.75) --
	(198.67,168.81) --
	(197.34,168.72) --
	(196.01,168.66) --
	(194.68,168.71) --
	(193.35,169.00) --
	(192.02,169.26) --
	(190.69,169.42) --
	(189.36,169.35) --
	(188.03,169.45) --
	(186.70,169.29) --
	(185.37,169.63) --
	(184.04,169.68) --
	(182.71,169.68) --
	(181.38,169.71) --
	(180.05,169.82) --
	(178.72,170.00) --
	(177.38,170.39) --
	(176.05,170.71) --
	(174.72,170.82) --
	(173.39,171.04) --
	(172.06,171.15) --
	(170.73,171.64) --
	(169.40,171.48) --
	(168.07,171.45) --
	(166.74,171.42) --
	(165.41,171.51) --
	(164.08,171.45) --
	(162.75,171.35) --
	(161.42,171.64) --
	(160.09,171.68) --
	(158.76,171.83) --
	(157.43,171.80) --
	(156.10,172.01) --
	(154.77,171.93) --
	(153.44,172.28) --
	(152.11,172.32) --
	(150.78,172.57) --
	(149.44,172.82) --
	(148.11,172.84) --
	(146.78,172.69) --
	(145.45,172.74) --
	(144.12,172.99) --
	(142.79,173.09) --
	(141.46,173.21) --
	(140.13,173.67) --
	(138.80,173.24) --
	(137.47,173.34) --
	(136.14,173.41) --
	(134.81,173.73) --
	(133.48,174.07) --
	(132.15,174.47) --
	(130.82,174.71) --
	(129.49,174.98) --
	(128.16,175.07) --
	(126.83,175.13) --
	(125.50,175.13) --
	(124.17,175.20) --
	(122.84,175.51) --
	(121.50,175.81) --
	(120.17,175.86) --
	(118.84,175.79) --
	(117.51,176.30) --
	(116.18,176.18) --
	(114.85,176.42) --
	(113.52,176.64) --
	(112.19,176.99) --
	(110.86,177.63) --
	(109.53,177.93) --
	(108.20,178.25) --
	(106.87,178.65) --
	(105.54,179.11) --
	(104.21,179.34) --
	(102.88,179.57) --
	(101.55,180.14) --
	(100.22,180.21) --
	( 98.89,180.46) --
	( 97.56,180.86) --
	( 96.23,180.48) --
	( 94.90,181.12) --
	( 93.56,181.83) --
	( 92.23,182.43) --
	( 90.90,182.94) --
	( 89.57,183.11) --
	( 88.24,183.41) --
	( 86.91,183.55) --
	( 85.58,184.07) --
	( 84.25,185.07) --
	( 82.92,185.57) --
	( 81.59,186.23) --
	( 80.26,187.36) --
	( 78.93,188.12) --
	( 77.60,188.67) --
	( 76.27,189.99) --
	( 74.94,190.88) --
	( 73.61,192.07) --
	( 72.28,192.64) --
	( 70.95,193.99) --
	( 69.62,196.06) --
	( 68.29,198.20) --
	( 66.95,201.02) --
	( 65.62,203.36) --
	( 64.29,206.87) --
	( 62.96,210.42) --
	( 61.63,213.45) --
	( 60.30,219.28) --
	( 58.97,214.93) --
	( 57.64,210.86) --
	( 56.31,206.54) --
	( 54.98,202.52) --
	( 53.65,199.10) --
	( 52.32,194.63) --
	( 50.99,191.60) --
	( 49.66,187.79) --
	( 48.33,184.40) --
	( 47.00,176.11) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] ( 47.00,180.30) --
	( 48.33,188.98) --
	( 49.66,192.72) --
	( 50.99,196.67) --
	( 52.32,200.60) --
	( 53.65,204.32) --
	( 54.98,206.67) --
	( 56.31,211.69) --
	( 57.64,214.86) --
	( 58.97,218.71) --
	( 60.30,222.91) --
	( 61.63,218.20) --
	( 62.96,215.03) --
	( 64.29,212.62) --
	( 65.62,210.74) --
	( 66.95,209.23) --
	( 68.29,207.52) --
	( 69.62,205.39) --
	( 70.95,203.51) --
	( 72.28,202.16) --
	( 73.61,201.69) --
	( 74.94,200.75) --
	( 76.27,199.32) --
	( 77.60,198.55) --
	( 78.93,197.69) --
	( 80.26,196.92) --
	( 81.59,196.30) --
	( 82.92,195.76) --
	( 84.25,195.97) --
	( 85.58,195.47) --
	( 86.91,194.85) --
	( 88.24,194.55) --
	( 89.57,194.25) --
	( 90.90,194.05) --
	( 92.23,193.57) --
	( 93.56,192.95) --
	( 94.90,192.42) --
	( 96.23,192.51) --
	( 97.56,192.16) --
	( 98.89,191.72) --
	(100.22,191.27) --
	(101.55,191.53) --
	(102.88,190.87) --
	(104.21,190.98) --
	(105.54,191.01) --
	(106.87,191.08) --
	(108.20,190.57) --
	(109.53,190.88) --
	(110.86,190.44) --
	(112.19,190.01) --
	(113.52,190.14) --
	(114.85,189.75) --
	(116.18,189.31) --
	(117.51,189.55) --
	(118.84,189.06) --
	(120.17,188.75) --
	(121.50,189.03) --
	(122.84,188.80) --
	(124.17,188.64) --
	(125.50,188.47) --
	(126.83,188.06) --
	(128.16,187.36) --
	(129.49,187.67) --
	(130.82,187.46) --
	(132.15,187.61) --
	(133.48,187.21) --
	(134.81,186.84) --
	(136.14,186.59) --
	(137.47,186.91) --
	(138.80,186.68) --
	(140.13,186.34) --
	(141.46,186.64) --
	(142.79,186.52) --
	(144.12,186.77) --
	(145.45,186.43) --
	(146.78,186.30) --
	(148.11,186.43) --
	(149.44,186.36) --
	(150.78,186.01) --
	(152.11,186.28) --
	(153.44,186.00) --
	(154.77,185.84) --
	(156.10,185.38) --
	(157.43,185.89) --
	(158.76,185.72) --
	(160.09,185.66) --
	(161.42,185.79) --
	(162.75,185.46) --
	(164.08,185.51) --
	(165.41,185.28) --
	(166.74,185.10) --
	(168.07,185.21) --
	(169.40,185.41) --
	(170.73,185.43) --
	(172.06,185.53) --
	(173.39,185.15) --
	(174.72,185.52) --
	(176.05,185.03) --
	(177.38,184.55) --
	(178.72,184.52) --
	(180.05,184.26) --
	(181.38,184.55) --
	(182.71,184.63) --
	(184.04,184.56) --
	(185.37,184.41) --
	(186.70,184.41) --
	(188.03,184.28) --
	(189.36,184.31) --
	(190.69,184.22) --
	(192.02,184.17) --
	(193.35,184.16) --
	(194.68,184.27) --
	(196.01,183.97) --
	(197.34,183.91) --
	(198.67,183.90) --
	(200.00,183.90) --
	(201.33,183.76) --
	(202.66,183.59) --
	(203.99,183.30) --
	(205.33,183.02) --
	(206.66,183.15) --
	(207.99,183.24) --
	(209.32,183.12) --
	(210.65,183.00) --
	(211.98,182.93) --
	(213.31,183.08) --
	(214.64,182.85) --
	(215.97,182.92) --
	(217.30,183.34) --
	(218.63,183.31) --
	(219.96,183.25) --
	(221.29,183.16) --
	(222.62,183.19) --
	(223.95,183.00) --
	(225.28,183.35) --
	(226.61,183.37) --
	(227.94,183.01) --
	(229.27,182.94) --
	(230.60,182.83) --
	(231.93,183.25) --
	(233.27,183.20) --
	(234.60,183.16) --
	(235.93,183.14) --
	(237.26,183.22) --
	(238.59,183.19) --
	(239.92,182.75) --
	(241.25,182.54) --
	(242.58,182.58) --
	(243.91,182.43) --
	(245.24,182.26) --
	(245.24,179.46) --
	(243.91,179.64) --
	(242.58,179.81) --
	(241.25,179.83) --
	(239.92,180.04) --
	(238.59,180.55) --
	(237.26,180.58) --
	(235.93,180.51) --
	(234.60,180.59) --
	(233.27,180.64) --
	(231.93,180.71) --
	(230.60,180.32) --
	(229.27,180.42) --
	(227.94,180.51) --
	(226.61,180.86) --
	(225.28,180.83) --
	(223.95,180.50) --
	(222.62,180.70) --
	(221.29,180.66) --
	(219.96,180.76) --
	(218.63,180.80) --
	(217.30,180.84) --
	(215.97,180.43) --
	(214.64,180.38) --
	(213.31,180.64) --
	(211.98,180.49) --
	(210.65,180.56) --
	(209.32,180.71) --
	(207.99,180.84) --
	(206.66,180.76) --
	(205.33,180.63) --
	(203.99,180.93) --
	(202.66,181.21) --
	(201.33,181.38) --
	(200.00,181.53) --
	(198.67,181.54) --
	(197.34,181.55) --
	(196.01,181.63) --
	(194.68,181.92) --
	(193.35,181.80) --
	(192.02,181.82) --
	(190.69,181.87) --
	(189.36,181.96) --
	(188.03,181.94) --
	(186.70,182.08) --
	(185.37,182.08) --
	(184.04,182.24) --
	(182.71,182.30) --
	(181.38,182.23) --
	(180.05,181.94) --
	(178.72,182.21) --
	(177.38,182.23) --
	(176.05,182.73) --
	(174.72,183.24) --
	(173.39,182.86) --
	(172.06,183.24) --
	(170.73,183.17) --
	(169.40,183.14) --
	(168.07,182.94) --
	(166.74,182.83) --
	(165.41,183.01) --
	(164.08,183.22) --
	(162.75,183.17) --
	(161.42,183.49) --
	(160.09,183.36) --
	(158.76,183.42) --
	(157.43,183.60) --
	(156.10,183.11) --
	(154.77,183.58) --
	(153.44,183.76) --
	(152.11,184.06) --
	(150.78,183.78) --
	(149.44,184.13) --
	(148.11,184.20) --
	(146.78,184.10) --
	(145.45,184.22) --
	(144.12,184.60) --
	(142.79,184.34) --
	(141.46,184.46) --
	(140.13,184.16) --
	(138.80,184.51) --
	(137.47,184.75) --
	(136.14,184.42) --
	(134.81,184.68) --
	(133.48,185.04) --
	(132.15,185.44) --
	(130.82,185.28) --
	(129.49,185.50) --
	(128.16,185.17) --
	(126.83,185.88) --
	(125.50,186.28) --
	(124.17,186.44) --
	(122.84,186.62) --
	(121.50,186.86) --
	(120.17,186.59) --
	(118.84,186.91) --
	(117.51,187.43) --
	(116.18,187.20) --
	(114.85,187.65) --
	(113.52,188.05) --
	(112.19,187.92) --
	(110.86,188.32) --
	(109.53,188.77) --
	(108.20,188.45) --
	(106.87,188.95) --
	(105.54,188.86) --
	(104.21,188.85) --
	(102.88,188.73) --
	(101.55,189.39) --
	(100.22,189.14) --
	( 98.89,189.60) --
	( 97.56,190.01) --
	( 96.23,190.36) --
	( 94.90,190.30) --
	( 93.56,190.84) --
	( 92.23,191.43) --
	( 90.90,191.93) --
	( 89.57,192.12) --
	( 88.24,192.39) --
	( 86.91,192.72) --
	( 85.58,193.35) --
	( 84.25,193.88) --
	( 82.92,193.66) --
	( 81.59,194.20) --
	( 80.26,194.81) --
	( 78.93,195.59) --
	( 77.60,196.41) --
	( 76.27,197.22) --
	( 74.94,198.67) --
	( 73.61,199.65) --
	( 72.28,200.14) --
	( 70.95,201.46) --
	( 69.62,203.33) --
	( 68.29,205.42) --
	( 66.95,207.11) --
	( 65.62,208.61) --
	( 64.29,210.54) --
	( 62.96,212.93) --
	( 61.63,216.12) --
	( 60.30,220.80) --
	( 58.97,216.65) --
	( 57.64,212.70) --
	( 56.31,209.46) --
	( 54.98,204.36) --
	( 53.65,201.85) --
	( 52.32,198.10) --
	( 50.99,194.14) --
	( 49.66,190.14) --
	( 48.33,186.34) --
	( 47.00,177.61) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor,fill opacity=0.40] ( 47.00,173.66) --
	( 48.33,176.93) --
	( 49.66,178.00) --
	( 50.99,179.52) --
	( 52.32,181.22) --
	( 53.65,185.23) --
	( 54.98,187.69) --
	( 56.31,192.10) --
	( 57.64,196.28) --
	( 58.97,202.35) --
	( 60.30,207.29) --
	( 61.63,198.87) --
	( 62.96,192.19) --
	( 64.29,186.15) --
	( 65.62,179.44) --
	( 66.95,173.25) --
	( 68.29,168.95) --
	( 69.62,163.87) --
	( 70.95,159.11) --
	( 72.28,155.14) --
	( 73.61,150.93) --
	( 74.94,147.53) --
	( 76.27,144.49) --
	( 77.60,141.20) --
	( 78.93,138.33) --
	( 80.26,136.69) --
	( 81.59,134.35) --
	( 82.92,132.41) --
	( 84.25,129.81) --
	( 85.58,128.18) --
	( 86.91,126.08) --
	( 88.24,124.29) --
	( 89.57,122.88) --
	( 90.90,121.45) --
	( 92.23,119.58) --
	( 93.56,118.29) --
	( 94.90,116.87) --
	( 96.23,115.42) --
	( 97.56,113.86) --
	( 98.89,112.65) --
	(100.22,111.19) --
	(101.55,110.20) --
	(102.88,109.24) --
	(104.21,108.22) --
	(105.54,107.29) --
	(106.87,106.28) --
	(108.20,105.29) --
	(109.53,104.65) --
	(110.86,103.52) --
	(112.19,102.13) --
	(113.52,101.33) --
	(114.85,100.75) --
	(116.18,100.04) --
	(117.51, 99.46) --
	(118.84, 98.63) --
	(120.17, 98.20) --
	(121.50, 97.42) --
	(122.84, 96.99) --
	(124.17, 96.30) --
	(125.50, 95.57) --
	(126.83, 95.05) --
	(128.16, 94.38) --
	(129.49, 93.71) --
	(130.82, 93.38) --
	(132.15, 92.72) --
	(133.48, 92.08) --
	(134.81, 91.92) --
	(136.14, 91.25) --
	(137.47, 90.81) --
	(138.80, 90.35) --
	(140.13, 90.22) --
	(141.46, 89.83) --
	(142.79, 89.67) --
	(144.12, 89.13) --
	(145.45, 88.79) --
	(146.78, 88.44) --
	(148.11, 88.16) --
	(149.44, 87.93) --
	(150.78, 87.45) --
	(152.11, 87.10) --
	(153.44, 86.62) --
	(154.77, 86.44) --
	(156.10, 86.18) --
	(157.43, 85.77) --
	(158.76, 85.39) --
	(160.09, 85.14) --
	(161.42, 84.74) --
	(162.75, 84.48) --
	(164.08, 84.03) --
	(165.41, 83.66) --
	(166.74, 83.39) --
	(168.07, 83.14) --
	(169.40, 82.77) --
	(170.73, 82.70) --
	(172.06, 82.60) --
	(173.39, 82.26) --
	(174.72, 82.11) --
	(176.05, 81.97) --
	(177.38, 81.68) --
	(178.72, 81.47) --
	(180.05, 81.24) --
	(181.38, 81.28) --
	(182.71, 80.98) --
	(184.04, 81.03) --
	(185.37, 81.06) --
	(186.70, 81.02) --
	(188.03, 80.79) --
	(189.36, 80.72) --
	(190.69, 80.71) --
	(192.02, 80.44) --
	(193.35, 80.37) --
	(194.68, 80.08) --
	(196.01, 79.82) --
	(197.34, 79.63) --
	(198.67, 79.21) --
	(200.00, 79.13) --
	(201.33, 78.99) --
	(202.66, 79.10) --
	(203.99, 78.70) --
	(205.33, 78.58) --
	(206.66, 78.17) --
	(207.99, 78.17) --
	(209.32, 78.22) --
	(210.65, 78.16) --
	(211.98, 78.01) --
	(213.31, 77.96) --
	(214.64, 77.92) --
	(215.97, 77.69) --
	(217.30, 77.54) --
	(218.63, 77.56) --
	(219.96, 77.66) --
	(221.29, 77.56) --
	(222.62, 77.29) --
	(223.95, 77.02) --
	(225.28, 77.26) --
	(226.61, 76.92) --
	(227.94, 77.03) --
	(229.27, 76.88) --
	(230.60, 76.74) --
	(231.93, 76.63) --
	(233.27, 76.33) --
	(234.60, 76.46) --
	(235.93, 76.28) --
	(237.26, 76.19) --
	(238.59, 76.19) --
	(239.92, 75.66) --
	(241.25, 75.30) --
	(242.58, 74.98) --
	(243.91, 74.95) --
	(245.24, 74.79) --
	(245.24, 73.49) --
	(243.91, 73.66) --
	(242.58, 73.71) --
	(241.25, 74.03) --
	(239.92, 74.40) --
	(238.59, 74.96) --
	(237.26, 74.98) --
	(235.93, 75.08) --
	(234.60, 75.28) --
	(233.27, 75.16) --
	(231.93, 75.48) --
	(230.60, 75.59) --
	(229.27, 75.73) --
	(227.94, 75.90) --
	(226.61, 75.79) --
	(225.28, 76.14) --
	(223.95, 75.91) --
	(222.62, 76.21) --
	(221.29, 76.48) --
	(219.96, 76.60) --
	(218.63, 76.50) --
	(217.30, 76.49) --
	(215.97, 76.65) --
	(214.64, 76.89) --
	(213.31, 76.95) --
	(211.98, 77.00) --
	(210.65, 77.17) --
	(209.32, 77.23) --
	(207.99, 77.18) --
	(206.66, 77.19) --
	(205.33, 77.61) --
	(203.99, 77.74) --
	(202.66, 78.16) --
	(201.33, 78.04) --
	(200.00, 78.18) --
	(198.67, 78.27) --
	(197.34, 78.69) --
	(196.01, 78.89) --
	(194.68, 79.15) --
	(193.35, 79.44) --
	(192.02, 79.52) --
	(190.69, 79.80) --
	(189.36, 79.81) --
	(188.03, 79.91) --
	(186.70, 80.13) --
	(185.37, 80.19) --
	(184.04, 80.16) --
	(182.71, 80.12) --
	(181.38, 80.43) --
	(180.05, 80.38) --
	(178.72, 80.62) --
	(177.38, 80.83) --
	(176.05, 81.13) --
	(174.72, 81.27) --
	(173.39, 81.43) --
	(172.06, 81.77) --
	(170.73, 81.88) --
	(169.40, 81.94) --
	(168.07, 82.29) --
	(166.74, 82.55) --
	(165.41, 82.80) --
	(164.08, 83.17) --
	(162.75, 83.62) --
	(161.42, 83.89) --
	(160.09, 84.30) --
	(158.76, 84.54) --
	(157.43, 84.92) --
	(156.10, 85.32) --
	(154.77, 85.59) --
	(153.44, 85.77) --
	(152.11, 86.25) --
	(150.78, 86.58) --
	(149.44, 87.07) --
	(148.11, 87.30) --
	(146.78, 87.58) --
	(145.45, 87.92) --
	(144.12, 88.25) --
	(142.79, 88.78) --
	(141.46, 88.93) --
	(140.13, 89.31) --
	(138.80, 89.44) --
	(137.47, 89.91) --
	(136.14, 90.33) --
	(134.81, 91.00) --
	(133.48, 91.14) --
	(132.15, 91.78) --
	(130.82, 92.43) --
	(129.49, 92.74) --
	(128.16, 93.40) --
	(126.83, 94.05) --
	(125.50, 94.56) --
	(124.17, 95.29) --
	(122.84, 95.96) --
	(121.50, 96.39) --
	(120.17, 97.16) --
	(118.84, 97.57) --
	(117.51, 98.40) --
	(116.18, 98.96) --
	(114.85, 99.67) --
	(113.52,100.23) --
	(112.19,101.01) --
	(110.86,102.35) --
	(109.53,103.48) --
	(108.20,104.13) --
	(106.87,105.09) --
	(105.54,106.08) --
	(104.21,106.98) --
	(102.88,107.99) --
	(101.55,108.94) --
	(100.22,109.91) --
	( 98.89,111.35) --
	( 97.56,112.51) --
	( 96.23,114.05) --
	( 94.90,115.47) --
	( 93.56,116.88) --
	( 92.23,118.12) --
	( 90.90,119.92) --
	( 89.57,121.35) --
	( 88.24,122.75) --
	( 86.91,124.53) --
	( 85.58,126.58) --
	( 84.25,128.16) --
	( 82.92,130.67) --
	( 81.59,132.61) --
	( 80.26,134.90) --
	( 78.93,136.50) --
	( 77.60,139.34) --
	( 76.27,142.58) --
	( 74.94,145.57) --
	( 73.61,148.97) --
	( 72.28,153.05) --
	( 70.95,156.95) --
	( 69.62,161.68) --
	( 68.29,166.70) --
	( 66.95,170.99) --
	( 65.62,177.19) --
	( 64.29,183.90) --
	( 62.96,189.86) --
	( 61.63,196.53) --
	( 60.30,204.93) --
	( 58.97,200.00) --
	( 57.64,193.87) --
	( 56.31,189.61) --
	( 54.98,185.13) --
	( 53.65,182.67) --
	( 52.32,178.64) --
	( 50.99,177.00) --
	( 49.66,175.39) --
	( 48.33,174.29) --
	( 47.00,170.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (264.68, 66.02) rectangle (464.25,230.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (264.68, 66.02) rectangle (464.25,230.38);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.68, 70.90) --
	(464.25, 70.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.68,108.02) --
	(464.25,108.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.68,145.15) --
	(464.25,145.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.68,182.27) --
	(464.25,182.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.68,219.40) --
	(464.25,219.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.99, 66.02) --
	(277.99,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.29, 66.02) --
	(291.29,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.60, 66.02) --
	(304.60,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.90, 66.02) --
	(317.90,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.51, 66.02) --
	(344.51,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.82, 66.02) --
	(357.82,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (371.12, 66.02) --
	(371.12,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.43, 66.02) --
	(384.43,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (411.04, 66.02) --
	(411.04,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (424.34, 66.02) --
	(424.34,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (437.65, 66.02) --
	(437.65,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (450.95, 66.02) --
	(450.95,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.68, 89.46) --
	(464.25, 89.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.68,126.59) --
	(464.25,126.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.68,163.71) --
	(464.25,163.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.68,200.84) --
	(464.25,200.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.68, 66.02) --
	(264.68,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (331.21, 66.02) --
	(331.21,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (397.73, 66.02) --
	(397.73,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (464.25, 66.02) --
	(464.25,230.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (266.01,116.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (266.01,123.29) --
	(268.66,118.71) --
	(263.37,118.71) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (264.05,126.27) --
	(267.98,126.27) --
	(267.98,130.19) --
	(264.05,130.19) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.24,128.93) -- (268.79,128.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.01,126.16) -- (266.01,131.71);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.05,114.73) rectangle (267.98,118.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.05,114.73) -- (267.98,118.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.05,118.65) -- (267.98,114.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (267.34,116.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (267.34,126.42) --
	(269.99,121.84) --
	(264.70,121.84) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (265.38,136.06) --
	(269.31,136.06) --
	(269.31,139.98) --
	(265.38,139.98) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.57,139.93) -- (270.12,139.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.34,137.15) -- (267.34,142.70);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.38,116.09) rectangle (269.31,120.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.38,116.09) -- (269.31,120.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.38,120.02) -- (269.31,116.09);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (268.67,116.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (268.67,129.97) --
	(271.32,125.39) --
	(266.03,125.39) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (266.71,144.84) --
	(270.64,144.84) --
	(270.64,148.77) --
	(266.71,148.77) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.90,149.42) -- (271.45,149.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.67,146.64) -- (268.67,152.19);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.71,118.39) rectangle (270.64,122.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.71,118.39) -- (270.64,122.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.71,122.31) -- (270.64,118.39);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (270.00,116.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (270.00,132.65) --
	(272.65,128.07) --
	(267.36,128.07) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (268.04,151.27) --
	(271.97,151.27) --
	(271.97,155.19) --
	(268.04,155.19) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.23,156.63) -- (272.78,156.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.00,153.85) -- (270.00,159.40);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.04,119.90) rectangle (271.97,123.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.04,119.90) -- (271.97,123.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.04,123.82) -- (271.97,119.90);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (271.34,116.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (271.34,135.04) --
	(273.98,130.46) --
	(268.69,130.46) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (269.37,158.24) --
	(273.30,158.24) --
	(273.30,162.16) --
	(269.37,162.16) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.56,163.56) -- (274.11,163.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.34,160.78) -- (271.34,166.33);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.37,122.61) rectangle (273.30,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.37,122.61) -- (273.30,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.37,126.53) -- (273.30,122.61);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (272.67,116.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (272.67,138.37) --
	(275.31,133.79) --
	(270.02,133.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (270.70,164.71) --
	(274.63,164.71) --
	(274.63,168.63) --
	(270.70,168.63) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.89,170.32) -- (275.44,170.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.67,167.55) -- (272.67,173.10);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.70,123.89) rectangle (274.63,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.70,123.89) -- (274.63,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.70,127.81) -- (274.63,123.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (274.00,116.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (274.00,141.44) --
	(276.64,136.86) --
	(271.35,136.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (272.03,169.69) --
	(275.96,169.69) --
	(275.96,173.62) --
	(272.03,173.62) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.22,175.62) -- (276.77,175.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.00,172.85) -- (274.00,178.40);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.03,125.96) rectangle (275.96,129.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.03,125.96) -- (275.96,129.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.03,129.89) -- (275.96,125.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (275.33,116.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (275.33,144.34) --
	(277.97,139.76) --
	(272.68,139.76) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (273.36,173.69) --
	(277.29,173.69) --
	(277.29,177.61) --
	(273.36,177.61) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.55,179.55) -- (278.10,179.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.33,176.77) -- (275.33,182.32);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.36,128.60) rectangle (277.29,132.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.36,128.60) -- (277.29,132.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.36,132.52) -- (277.29,128.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (276.66,116.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (276.66,146.53) --
	(279.30,141.95) --
	(274.01,141.95) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (274.69,178.64) --
	(278.62,178.64) --
	(278.62,182.56) --
	(274.69,182.56) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.88,184.08) -- (279.43,184.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.66,181.30) -- (276.66,186.85);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.69,131.10) rectangle (278.62,135.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.69,131.10) -- (278.62,135.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.69,135.03) -- (278.62,131.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (277.99,116.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (277.99,148.85) --
	(280.63,144.27) --
	(275.35,144.27) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (276.03,182.81) --
	(279.95,182.81) --
	(279.95,186.74) --
	(276.03,186.74) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.21,188.32) -- (280.76,188.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.99,185.55) -- (277.99,191.10);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.03,132.70) rectangle (279.95,136.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.03,132.70) -- (279.95,136.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.03,136.62) -- (279.95,132.70);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (279.32,116.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (279.32,151.63) --
	(281.96,147.05) --
	(276.68,147.05) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (277.36,187.05) --
	(281.28,187.05) --
	(281.28,190.98) --
	(277.36,190.98) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.54,192.52) -- (282.09,192.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.32,189.75) -- (279.32,195.30);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,135.71) rectangle (281.28,139.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,135.71) -- (281.28,139.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,139.64) -- (281.28,135.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (280.65,116.86) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (280.65,154.48) --
	(283.29,149.90) --
	(278.01,149.90) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (278.69,189.78) --
	(282.61,189.78) --
	(282.61,193.70) --
	(278.69,193.70) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.87,195.05) -- (283.42,195.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.65,192.28) -- (280.65,197.83);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.69,138.05) rectangle (282.61,141.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.69,138.05) -- (282.61,141.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.69,141.98) -- (282.61,138.05);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (281.98,116.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (281.98,158.60) --
	(284.62,154.02) --
	(279.34,154.02) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (280.02,193.10) --
	(283.94,193.10) --
	(283.94,197.02) --
	(280.02,197.02) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.20,198.39) -- (284.75,198.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.98,195.62) -- (281.98,201.17);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.02,141.97) rectangle (283.94,145.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.02,141.97) -- (283.94,145.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.02,145.89) -- (283.94,141.97);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (283.31,116.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (283.31,162.47) --
	(285.95,157.90) --
	(280.67,157.90) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (281.35,196.91) --
	(285.27,196.91) --
	(285.27,200.83) --
	(281.35,200.83) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.53,201.92) -- (286.08,201.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.31,199.15) -- (283.31,204.70);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.35,146.83) rectangle (285.27,150.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.35,146.83) -- (285.27,150.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.35,150.76) -- (285.27,146.83);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (284.64,116.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (284.64,167.51) --
	(287.28,162.93) --
	(282.00,162.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (282.68,200.85) --
	(286.60,200.85) --
	(286.60,204.78) --
	(282.68,204.78) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.87,205.47) -- (287.41,205.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.64,202.69) -- (284.64,208.24);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.68,151.01) rectangle (286.60,154.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.68,151.01) -- (286.60,154.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.68,154.94) -- (286.60,151.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (285.97,116.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (285.97,172.93) --
	(288.61,168.36) --
	(283.33,168.36) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (284.01,204.54) --
	(287.93,204.54) --
	(287.93,208.47) --
	(284.01,208.47) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.20,209.21) -- (288.75,209.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.97,206.43) -- (285.97,211.98);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.01,156.76) rectangle (287.93,160.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.01,156.76) -- (287.93,160.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.01,160.69) -- (287.93,156.76);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (287.30,116.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (287.30,177.78) --
	(289.94,173.21) --
	(284.66,173.21) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (285.34,208.12) --
	(289.26,208.12) --
	(289.26,212.05) --
	(285.34,212.05) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.53,212.49) -- (290.08,212.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.30,209.72) -- (287.30,215.27);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.34,163.83) rectangle (289.26,167.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.34,163.83) -- (289.26,167.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.34,167.75) -- (289.26,163.83);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (288.63,116.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (288.63,184.04) --
	(291.27,179.46) --
	(285.99,179.46) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (286.67,211.95) --
	(290.59,211.95) --
	(290.59,215.87) --
	(286.67,215.87) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.86,216.27) -- (291.41,216.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.63,213.49) -- (288.63,219.04);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.67,170.39) rectangle (290.59,174.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.67,170.39) -- (290.59,174.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.67,174.32) -- (290.59,170.39);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (289.96,116.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (289.96,189.44) --
	(292.60,184.86) --
	(287.32,184.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (288.00,215.28) --
	(291.92,215.28) --
	(291.92,219.21) --
	(288.00,219.21) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.19,219.49) -- (292.74,219.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.96,216.71) -- (289.96,222.26);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.00,176.43) rectangle (291.92,180.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.00,176.43) -- (291.92,180.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.00,180.35) -- (291.92,176.43);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (291.29,116.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (291.29,195.56) --
	(293.93,190.99) --
	(288.65,190.99) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (289.33,217.62) --
	(293.25,217.62) --
	(293.25,221.55) --
	(289.33,221.55) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.52,221.22) -- (294.07,221.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.29,218.44) -- (291.29,223.99);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.33,183.75) rectangle (293.25,187.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.33,183.75) -- (293.25,187.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.33,187.67) -- (293.25,183.75);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (292.62,116.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (292.62,195.24) --
	(295.27,190.67) --
	(289.98,190.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (290.66,218.02) --
	(294.59,218.02) --
	(294.59,221.94) --
	(290.66,221.94) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.85,222.07) -- (295.40,222.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.62,219.29) -- (292.62,224.84);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.66,183.32) rectangle (294.59,187.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.66,183.32) -- (294.59,187.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.66,187.25) -- (294.59,183.32);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (293.95,116.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (293.95,189.40) --
	(296.60,184.82) --
	(291.31,184.82) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (291.99,215.11) --
	(295.92,215.11) --
	(295.92,219.04) --
	(291.99,219.04) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.18,219.23) -- (296.73,219.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.95,216.45) -- (293.95,222.00);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.99,175.64) rectangle (295.92,179.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.99,175.64) -- (295.92,179.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.99,179.57) -- (295.92,175.64);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (295.28,116.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (295.28,181.26) --
	(297.93,176.69) --
	(292.64,176.69) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (293.32,212.18) --
	(297.25,212.18) --
	(297.25,216.10) --
	(293.32,216.10) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.51,216.20) -- (298.06,216.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.28,213.43) -- (295.28,218.98);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.32,165.73) rectangle (297.25,169.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.32,165.73) -- (297.25,169.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.32,169.65) -- (297.25,165.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (296.61,116.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (296.61,173.07) --
	(299.26,168.49) --
	(293.97,168.49) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (294.65,208.02) --
	(298.58,208.02) --
	(298.58,211.94) --
	(294.65,211.94) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.84,212.02) -- (299.39,212.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.61,209.25) -- (296.61,214.80);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.65,155.84) rectangle (298.58,159.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.65,155.84) -- (298.58,159.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.65,159.76) -- (298.58,155.84);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (297.94,116.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (297.94,168.52) --
	(300.59,163.95) --
	(295.30,163.95) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (295.98,204.69) --
	(299.91,204.69) --
	(299.91,208.62) --
	(295.98,208.62) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.17,208.42) -- (300.72,208.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.94,205.64) -- (297.94,211.19);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.98,147.58) rectangle (299.91,151.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.98,147.58) -- (299.91,151.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.98,151.51) -- (299.91,147.58);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (299.28,116.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (299.28,164.88) --
	(301.92,160.31) --
	(296.63,160.31) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (297.31,202.91) --
	(301.24,202.91) --
	(301.24,206.84) --
	(297.31,206.84) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.50,206.33) -- (302.05,206.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.28,203.56) -- (299.28,209.11);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.31,141.47) rectangle (301.24,145.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.31,141.47) -- (301.24,145.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.31,145.39) -- (301.24,141.47);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (300.61,116.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (300.61,160.77) --
	(303.25,156.19) --
	(297.96,156.19) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (298.64,200.86) --
	(302.57,200.86) --
	(302.57,204.78) --
	(298.64,204.78) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.83,204.23) -- (303.38,204.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.61,201.46) -- (300.61,207.01);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.64,136.87) rectangle (302.57,140.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.64,136.87) -- (302.57,140.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.64,140.79) -- (302.57,136.87);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (301.94,116.85) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (301.94,156.87) --
	(304.58,152.30) --
	(299.29,152.30) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (299.97,199.39) --
	(303.90,199.39) --
	(303.90,203.32) --
	(299.97,203.32) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.16,202.46) -- (304.71,202.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.94,199.69) -- (301.94,205.24);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,131.72) rectangle (303.90,135.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,131.72) -- (303.90,135.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,135.65) -- (303.90,131.72);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (303.27,116.86) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (303.27,154.66) --
	(305.91,150.09) --
	(300.62,150.09) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (301.30,198.14) --
	(305.23,198.14) --
	(305.23,202.07) --
	(301.30,202.07) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.49,201.13) -- (306.04,201.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.27,198.35) -- (303.27,203.90);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.30,127.36) rectangle (305.23,131.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.30,127.36) -- (305.23,131.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.30,131.28) -- (305.23,127.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (304.60,116.86) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (304.60,152.44) --
	(307.24,147.86) --
	(301.95,147.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (302.64,196.81) --
	(306.56,196.81) --
	(306.56,200.73) --
	(302.64,200.73) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.82,199.59) -- (307.37,199.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.60,196.82) -- (304.60,202.37);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.64,124.19) rectangle (306.56,128.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.64,124.19) -- (306.56,128.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.64,128.11) -- (306.56,124.19);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (305.93,116.86) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (305.93,150.27) --
	(308.57,145.70) --
	(303.29,145.70) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (303.97,195.26) --
	(307.89,195.26) --
	(307.89,199.19) --
	(303.97,199.19) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.15,198.12) -- (308.70,198.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.93,195.34) -- (305.93,200.89);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.97,120.76) rectangle (307.89,124.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.97,120.76) -- (307.89,124.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.97,124.68) -- (307.89,120.76);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (307.26,116.86) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (307.26,148.21) --
	(309.90,143.63) --
	(304.62,143.63) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (305.30,194.22) --
	(309.22,194.22) --
	(309.22,198.14) --
	(305.30,198.14) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.48,196.23) -- (310.03,196.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.26,193.45) -- (307.26,199.00);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.30,118.18) rectangle (309.22,122.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.30,118.18) -- (309.22,122.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.30,122.10) -- (309.22,118.18);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (308.59,116.86) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (308.59,146.58) --
	(311.23,142.00) --
	(305.95,142.00) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (306.63,193.33) --
	(310.55,193.33) --
	(310.55,197.26) --
	(306.63,197.26) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.81,194.76) -- (311.36,194.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.59,191.99) -- (308.59,197.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.63,116.01) rectangle (310.55,119.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.63,116.01) -- (310.55,119.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.63,119.94) -- (310.55,116.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (309.92,116.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (309.92,145.09) --
	(312.56,140.51) --
	(307.28,140.51) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (307.96,192.35) --
	(311.88,192.35) --
	(311.88,196.27) --
	(307.96,196.27) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.14,193.50) -- (312.69,193.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.92,190.73) -- (309.92,196.28);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.96,113.48) rectangle (311.88,117.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.96,113.48) -- (311.88,117.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.96,117.41) -- (311.88,113.48);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (311.25,116.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (311.25,144.20) --
	(313.89,139.62) --
	(308.61,139.62) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (309.29,191.32) --
	(313.21,191.32) --
	(313.21,195.25) --
	(309.29,195.25) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.47,191.97) -- (314.02,191.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.25,189.20) -- (311.25,194.75);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.29,111.22) rectangle (313.21,115.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.29,111.22) -- (313.21,115.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.29,115.14) -- (313.21,111.22);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (312.58,116.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (312.58,142.97) --
	(315.22,138.39) --
	(309.94,138.39) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (310.62,190.20) --
	(314.54,190.20) --
	(314.54,194.13) --
	(310.62,194.13) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.81,190.70) -- (315.35,190.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.58,187.93) -- (312.58,193.48);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.62,109.38) rectangle (314.54,113.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.62,109.38) -- (314.54,113.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.62,113.31) -- (314.54,109.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (313.91,116.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (313.91,141.78) --
	(316.55,137.20) --
	(311.27,137.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (311.95,189.46) --
	(315.87,189.46) --
	(315.87,193.38) --
	(311.95,193.38) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.14,189.66) -- (316.69,189.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.91,186.89) -- (313.91,192.44);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.95,107.40) rectangle (315.87,111.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.95,107.40) -- (315.87,111.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.95,111.33) -- (315.87,107.40);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (315.24,116.90) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (315.24,140.51) --
	(317.88,135.93) --
	(312.60,135.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (313.28,188.99) --
	(317.20,188.99) --
	(317.20,192.91) --
	(313.28,192.91) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.47,188.91) -- (318.02,188.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.24,186.13) -- (315.24,191.68);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.28,105.95) rectangle (317.20,109.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.28,105.95) -- (317.20,109.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.28,109.87) -- (317.20,105.95);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (316.57,116.90) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (316.57,139.63) --
	(319.21,135.05) --
	(313.93,135.05) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (314.61,188.38) --
	(318.53,188.38) --
	(318.53,192.30) --
	(314.61,192.30) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.80,187.90) -- (319.35,187.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.57,185.12) -- (316.57,190.67);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.61,104.39) rectangle (318.53,108.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.61,104.39) -- (318.53,108.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.61,108.31) -- (318.53,104.39);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (317.90,116.91) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (317.90,138.60) --
	(320.54,134.02) --
	(315.26,134.02) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (315.94,187.68) --
	(319.86,187.68) --
	(319.86,191.61) --
	(315.94,191.61) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.13,186.99) -- (320.68,186.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.90,184.21) -- (317.90,189.76);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.94,103.05) rectangle (319.86,106.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.94,103.05) -- (319.86,106.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.94,106.97) -- (319.86,103.05);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (319.23,116.92) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (319.23,137.84) --
	(321.88,133.26) --
	(316.59,133.26) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (317.27,187.27) --
	(321.19,187.27) --
	(321.19,191.20) --
	(317.27,191.20) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.46,186.41) -- (322.01,186.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.23,183.63) -- (319.23,189.18);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.27,101.81) rectangle (321.19,105.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.27,101.81) -- (321.19,105.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.27,105.74) -- (321.19,101.81);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (320.56,116.92) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (320.56,136.97) --
	(323.21,132.39) --
	(317.92,132.39) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (318.60,186.72) --
	(322.53,186.72) --
	(322.53,190.64) --
	(318.60,190.64) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.79,185.64) -- (323.34,185.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.56,182.86) -- (320.56,188.41);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.60,100.47) rectangle (322.53,104.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.60,100.47) -- (322.53,104.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.60,104.39) -- (322.53,100.47);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (321.89,116.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (321.89,136.06) --
	(324.54,131.48) --
	(319.25,131.48) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (319.93,186.26) --
	(323.86,186.26) --
	(323.86,190.18) --
	(319.93,190.18) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.12,184.99) -- (324.67,184.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.89,182.22) -- (321.89,187.77);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.93, 99.37) rectangle (323.86,103.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.93, 99.37) -- (323.86,103.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.93,103.30) -- (323.86, 99.37);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (323.22,116.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (323.22,135.39) --
	(325.87,130.82) --
	(320.58,130.82) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (321.26,185.61) --
	(325.19,185.61) --
	(325.19,189.53) --
	(321.26,189.53) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45,183.96) -- (326.00,183.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.22,181.19) -- (323.22,186.74);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.26, 98.23) rectangle (325.19,102.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.26, 98.23) -- (325.19,102.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.26,102.16) -- (325.19, 98.23);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (324.55,116.92) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (324.55,134.74) --
	(327.20,130.16) --
	(321.91,130.16) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (322.59,185.54) --
	(326.52,185.54) --
	(326.52,189.46) --
	(322.59,189.46) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.78,183.59) -- (327.33,183.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.55,180.81) -- (324.55,186.36);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.59, 96.83) rectangle (326.52,100.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.59, 96.83) -- (326.52,100.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.59,100.75) -- (326.52, 96.83);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (325.88,116.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (325.88,134.31) --
	(328.53,129.74) --
	(323.24,129.74) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (323.92,185.08) --
	(327.85,185.08) --
	(327.85,189.00) --
	(323.92,189.00) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.11,183.17) -- (328.66,183.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.88,180.40) -- (325.88,185.95);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.92, 95.87) rectangle (327.85, 99.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.92, 95.87) -- (327.85, 99.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.92, 99.79) -- (327.85, 95.87);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (327.22,116.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (327.22,134.20) --
	(329.86,129.63) --
	(324.57,129.63) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (325.25,184.65) --
	(329.18,184.65) --
	(329.18,188.58) --
	(325.25,188.58) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.44,182.51) -- (329.99,182.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.22,179.74) -- (327.22,185.29);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.25, 95.19) rectangle (329.18, 99.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.25, 95.19) -- (329.18, 99.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.25, 99.11) -- (329.18, 95.19);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (328.55,116.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (328.55,133.70) --
	(331.19,129.12) --
	(325.90,129.12) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (326.58,184.12) --
	(330.51,184.12) --
	(330.51,188.04) --
	(326.58,188.04) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.77,181.73) -- (331.32,181.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.55,178.96) -- (328.55,184.51);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.58, 94.35) rectangle (330.51, 98.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.58, 94.35) -- (330.51, 98.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.58, 98.27) -- (330.51, 94.35);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (329.88,116.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (329.88,133.16) --
	(332.52,128.58) --
	(327.23,128.58) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (327.91,183.77) --
	(331.84,183.77) --
	(331.84,187.70) --
	(327.91,187.70) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.10,180.94) -- (332.65,180.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.88,178.16) -- (329.88,183.71);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.91, 93.53) rectangle (331.84, 97.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.91, 93.53) -- (331.84, 97.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.91, 97.46) -- (331.84, 93.53);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (331.21,116.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (331.21,132.46) --
	(333.85,127.88) --
	(328.56,127.88) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (329.24,183.45) --
	(333.17,183.45) --
	(333.17,187.37) --
	(329.24,187.37) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.43,180.35) -- (333.98,180.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.21,177.58) -- (331.21,183.13);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.24, 92.50) rectangle (333.17, 96.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.24, 92.50) -- (333.17, 96.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.24, 96.43) -- (333.17, 92.50);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (332.54,116.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (332.54,132.04) --
	(335.18,127.47) --
	(329.89,127.47) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (330.58,183.33) --
	(334.50,183.33) --
	(334.50,187.26) --
	(330.58,187.26) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.76,180.15) -- (335.31,180.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.54,177.37) -- (332.54,182.92);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.58, 91.69) rectangle (334.50, 95.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.58, 91.69) -- (334.50, 95.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.58, 95.62) -- (334.50, 91.69);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (333.87,116.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (333.87,131.52) --
	(336.51,126.94) --
	(331.23,126.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (331.91,182.93) --
	(335.83,182.93) --
	(335.83,186.85) --
	(331.91,186.85) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.09,179.42) -- (336.64,179.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.87,176.65) -- (333.87,182.20);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.91, 90.89) rectangle (335.83, 94.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.91, 90.89) -- (335.83, 94.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.91, 94.82) -- (335.83, 90.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (335.20,116.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (335.20,131.04) --
	(337.84,126.47) --
	(332.56,126.47) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (333.24,182.54) --
	(337.16,182.54) --
	(337.16,186.46) --
	(333.24,186.46) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.42,179.01) -- (337.97,179.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.20,176.23) -- (335.20,181.78);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.24, 90.28) rectangle (337.16, 94.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.24, 90.28) -- (337.16, 94.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.24, 94.21) -- (337.16, 90.28);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (336.53,116.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (336.53,130.77) --
	(339.17,126.19) --
	(333.89,126.19) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (334.57,182.15) --
	(338.49,182.15) --
	(338.49,186.07) --
	(334.57,186.07) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.75,178.37) -- (339.30,178.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.53,175.59) -- (336.53,181.14);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.57, 89.49) rectangle (338.49, 93.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.57, 89.49) -- (338.49, 93.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.57, 93.41) -- (338.49, 89.49);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (337.86,116.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (337.86,130.46) --
	(340.50,125.88) --
	(335.22,125.88) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (335.90,181.78) --
	(339.82,181.78) --
	(339.82,185.70) --
	(335.90,185.70) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.08,177.92) -- (340.63,177.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.86,175.14) -- (337.86,180.69);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.90, 88.75) rectangle (339.82, 92.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.90, 88.75) -- (339.82, 92.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.90, 92.68) -- (339.82, 88.75);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (339.19,116.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (339.19,130.12) --
	(341.83,125.55) --
	(336.55,125.55) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (337.23,181.57) --
	(341.15,181.57) --
	(341.15,185.50) --
	(337.23,185.50) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.41,177.54) -- (341.96,177.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.19,174.77) -- (339.19,180.32);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.23, 88.25) rectangle (341.15, 92.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.23, 88.25) -- (341.15, 92.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.23, 92.17) -- (341.15, 88.25);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (340.52,116.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (340.52,129.78) --
	(343.16,125.20) --
	(337.88,125.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (338.56,181.13) --
	(342.48,181.13) --
	(342.48,185.05) --
	(338.56,185.05) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.75,177.11) -- (343.30,177.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.52,174.34) -- (340.52,179.89);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.56, 87.67) rectangle (342.48, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.56, 87.67) -- (342.48, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.56, 91.59) -- (342.48, 87.67);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (341.85,116.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (341.85,129.31) --
	(344.49,124.73) --
	(339.21,124.73) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (339.89,180.82) --
	(343.81,180.82) --
	(343.81,184.75) --
	(339.89,184.75) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.08,176.50) -- (344.63,176.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.85,173.73) -- (341.85,179.28);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.89, 87.14) rectangle (343.81, 91.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.89, 87.14) -- (343.81, 91.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.89, 91.06) -- (343.81, 87.14);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (343.18,116.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (343.18,129.10) --
	(345.82,124.52) --
	(340.54,124.52) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (341.22,180.50) --
	(345.14,180.50) --
	(345.14,184.43) --
	(341.22,184.43) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.41,176.16) -- (345.96,176.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.18,173.39) -- (343.18,178.94);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.22, 86.59) rectangle (345.14, 90.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.22, 86.59) -- (345.14, 90.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.22, 90.51) -- (345.14, 86.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (344.51,116.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (344.51,128.80) --
	(347.15,124.23) --
	(341.87,124.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (342.55,180.14) --
	(346.47,180.14) --
	(346.47,184.06) --
	(342.55,184.06) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.74,175.51) -- (347.29,175.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.51,172.74) -- (344.51,178.29);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.55, 86.12) rectangle (346.47, 90.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.55, 86.12) -- (346.47, 90.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.55, 90.04) -- (346.47, 86.12);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (345.84,116.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (345.84,128.50) --
	(348.48,123.92) --
	(343.20,123.92) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (343.88,180.04) --
	(347.80,180.04) --
	(347.80,183.97) --
	(343.88,183.97) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.07,175.17) -- (348.62,175.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.84,172.40) -- (345.84,177.94);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.88, 85.74) rectangle (347.80, 89.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.88, 85.74) -- (347.80, 89.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.88, 89.67) -- (347.80, 85.74);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (347.17,116.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (347.17,128.34) --
	(349.82,123.77) --
	(344.53,123.77) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (345.21,179.78) --
	(349.13,179.78) --
	(349.13,183.71) --
	(345.21,183.71) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.40,174.75) -- (349.95,174.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.17,171.98) -- (347.17,177.52);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.21, 85.17) rectangle (349.13, 89.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.21, 85.17) -- (349.13, 89.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.21, 89.09) -- (349.13, 85.17);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (348.50,116.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (348.50,127.93) --
	(351.15,123.35) --
	(345.86,123.35) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (346.54,179.74) --
	(350.47,179.74) --
	(350.47,183.66) --
	(346.54,183.66) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.73,174.27) -- (351.28,174.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.50,171.49) -- (348.50,177.04);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.54, 84.84) rectangle (350.47, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.54, 84.84) -- (350.47, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.54, 88.77) -- (350.47, 84.84);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (349.83,116.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (349.83,127.54) --
	(352.48,122.96) --
	(347.19,122.96) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (347.87,179.28) --
	(351.80,179.28) --
	(351.80,183.20) --
	(347.87,183.20) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.06,174.17) -- (352.61,174.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83,171.40) -- (349.83,176.95);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.87, 84.35) rectangle (351.80, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.87, 84.35) -- (351.80, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.87, 88.27) -- (351.80, 84.35);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (351.16,116.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (351.16,127.40) --
	(353.81,122.82) --
	(348.52,122.82) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (349.20,179.11) --
	(353.13,179.11) --
	(353.13,183.04) --
	(349.20,183.04) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.39,173.61) -- (353.94,173.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.16,170.84) -- (351.16,176.39);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.20, 83.98) rectangle (353.13, 87.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.20, 83.98) -- (353.13, 87.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.20, 87.91) -- (353.13, 83.98);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (352.49,116.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (352.49,127.06) --
	(355.14,122.48) --
	(349.85,122.48) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (350.53,178.81) --
	(354.46,178.81) --
	(354.46,182.74) --
	(350.53,182.74) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.72,173.15) -- (355.27,173.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.49,170.38) -- (352.49,175.93);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.53, 83.59) rectangle (354.46, 87.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.53, 83.59) -- (354.46, 87.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.53, 87.52) -- (354.46, 83.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (353.83,116.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (353.83,126.80) --
	(356.47,122.23) --
	(351.18,122.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (351.86,178.79) --
	(355.79,178.79) --
	(355.79,182.71) --
	(351.86,182.71) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.05,172.76) -- (356.60,172.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.83,169.98) -- (353.83,175.53);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.86, 83.20) rectangle (355.79, 87.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.86, 83.20) -- (355.79, 87.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.86, 87.13) -- (355.79, 83.20);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (355.16,116.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (355.16,126.81) --
	(357.80,122.23) --
	(352.51,122.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (353.19,178.73) --
	(357.12,178.73) --
	(357.12,182.65) --
	(353.19,182.65) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.38,172.27) -- (357.93,172.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.16,169.50) -- (355.16,175.05);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.19, 82.76) rectangle (357.12, 86.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.19, 82.76) -- (357.12, 86.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.19, 86.69) -- (357.12, 82.76);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (356.49,116.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (356.49,126.57) --
	(359.13,121.99) --
	(353.84,121.99) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (354.52,178.52) --
	(358.45,178.52) --
	(358.45,182.44) --
	(354.52,182.44) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.71,172.16) -- (359.26,172.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.49,169.38) -- (356.49,174.93);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.52, 82.33) rectangle (358.45, 86.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.52, 82.33) -- (358.45, 86.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.52, 86.25) -- (358.45, 82.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (357.82,116.97) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (357.82,126.16) --
	(360.46,121.58) --
	(355.17,121.58) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (355.85,178.09) --
	(359.78,178.09) --
	(359.78,182.02) --
	(355.85,182.02) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.04,171.68) -- (360.59,171.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.82,168.90) -- (357.82,174.45);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.85, 81.93) rectangle (359.78, 85.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.85, 81.93) -- (359.78, 85.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.85, 85.86) -- (359.78, 81.93);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (359.15,116.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (359.15,125.85) --
	(361.79,121.28) --
	(356.50,121.28) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (357.18,178.01) --
	(361.11,178.01) --
	(361.11,181.93) --
	(357.18,181.93) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.37,171.29) -- (361.92,171.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.15,168.51) -- (359.15,174.06);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.18, 81.56) rectangle (361.11, 85.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.18, 81.56) -- (361.11, 85.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.18, 85.49) -- (361.11, 81.56);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (360.48,116.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (360.48,125.81) --
	(363.12,121.23) --
	(357.83,121.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (358.52,177.86) --
	(362.44,177.86) --
	(362.44,181.78) --
	(358.52,181.78) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.70,171.12) -- (363.25,171.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.48,168.35) -- (360.48,173.90);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.52, 81.23) rectangle (362.44, 85.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.52, 81.23) -- (362.44, 85.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.52, 85.15) -- (362.44, 81.23);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (361.81,116.99) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (361.81,125.57) --
	(364.45,120.99) --
	(359.17,120.99) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (359.85,177.72) --
	(363.77,177.72) --
	(363.77,181.65) --
	(359.85,181.65) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.03,170.73) -- (364.58,170.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.81,167.96) -- (361.81,173.51);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.85, 81.00) rectangle (363.77, 84.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.85, 81.00) -- (363.77, 84.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.85, 84.93) -- (363.77, 81.00);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (363.14,116.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (363.14,125.53) --
	(365.78,120.95) --
	(360.50,120.95) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (361.18,177.65) --
	(365.10,177.65) --
	(365.10,181.57) --
	(361.18,181.57) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.36,170.75) -- (365.91,170.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.14,167.98) -- (363.14,173.53);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.18, 80.69) rectangle (365.10, 84.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.18, 80.69) -- (365.10, 84.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.18, 84.62) -- (365.10, 80.69);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (364.47,116.99) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (364.47,125.30) --
	(367.11,120.73) --
	(361.83,120.73) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (362.51,177.57) --
	(366.43,177.57) --
	(366.43,181.50) --
	(362.51,181.50) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.69,170.53) -- (367.24,170.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.47,167.76) -- (364.47,173.31);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.51, 80.37) rectangle (366.43, 84.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.51, 80.37) -- (366.43, 84.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.51, 84.30) -- (366.43, 80.37);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (365.80,116.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (365.80,125.04) --
	(368.44,120.46) --
	(363.16,120.46) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (363.84,177.52) --
	(367.76,177.52) --
	(367.76,181.44) --
	(363.84,181.44) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.02,170.37) -- (368.57,170.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.80,167.59) -- (365.80,173.14);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.84, 80.09) rectangle (367.76, 84.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.84, 80.09) -- (367.76, 84.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.84, 84.02) -- (367.76, 80.09);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (367.13,116.99) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (367.13,124.77) --
	(369.77,120.19) --
	(364.49,120.19) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (365.17,177.25) --
	(369.09,177.25) --
	(369.09,181.18) --
	(365.17,181.18) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.35,170.09) -- (369.90,170.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.13,167.31) -- (367.13,172.86);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.17, 79.78) rectangle (369.09, 83.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.17, 79.78) -- (369.09, 83.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.17, 83.71) -- (369.09, 79.78);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (368.46,116.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (368.46,124.75) --
	(371.10,120.17) --
	(365.82,120.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (366.50,177.13) --
	(370.42,177.13) --
	(370.42,181.06) --
	(366.50,181.06) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.69,169.93) -- (371.24,169.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.46,167.15) -- (368.46,172.70);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.50, 79.58) rectangle (370.42, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.50, 79.58) -- (370.42, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.50, 83.51) -- (370.42, 79.58);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (369.79,116.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (369.79,124.47) --
	(372.43,119.90) --
	(367.15,119.90) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (367.83,176.87) --
	(371.75,176.87) --
	(371.75,180.79) --
	(367.83,180.79) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.02,169.67) -- (372.57,169.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.79,166.89) -- (369.79,172.44);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.83, 79.49) rectangle (371.75, 83.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.83, 79.49) -- (371.75, 83.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.83, 83.41) -- (371.75, 79.49);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (371.12,116.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (371.12,124.42) --
	(373.76,119.84) --
	(368.48,119.84) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (369.16,176.65) --
	(373.08,176.65) --
	(373.08,180.58) --
	(369.16,180.58) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.35,169.36) -- (373.90,169.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.12,166.58) -- (371.12,172.13);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.16, 79.21) rectangle (373.08, 83.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.16, 79.21) -- (373.08, 83.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.16, 83.13) -- (373.08, 79.21);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (372.45,116.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (372.45,124.07) --
	(375.09,119.50) --
	(369.81,119.50) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (370.49,176.55) --
	(374.41,176.55) --
	(374.41,180.47) --
	(370.49,180.47) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.68,169.15) -- (375.23,169.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.45,166.37) -- (372.45,171.92);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.49, 78.94) rectangle (374.41, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.49, 78.94) -- (374.41, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.49, 82.87) -- (374.41, 78.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (373.78,116.99) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (373.78,123.93) --
	(376.42,119.35) --
	(371.14,119.35) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (371.82,176.38) --
	(375.74,176.38) --
	(375.74,180.30) --
	(371.82,180.30) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.01,168.87) -- (376.56,168.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.78,166.09) -- (373.78,171.64);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.82, 78.82) rectangle (375.74, 82.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.82, 78.82) -- (375.74, 82.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.82, 82.75) -- (375.74, 78.82);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (375.11,116.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (375.11,124.01) --
	(377.76,119.44) --
	(372.47,119.44) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (373.15,176.26) --
	(377.07,176.26) --
	(377.07,180.18) --
	(373.15,180.18) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.34,168.76) -- (377.89,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.11,165.98) -- (375.11,171.53);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.15, 78.64) rectangle (377.07, 82.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.15, 78.64) -- (377.07, 82.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.15, 82.57) -- (377.07, 78.64);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (376.44,117.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (376.44,123.73) --
	(379.09,119.15) --
	(373.80,119.15) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (374.48,175.99) --
	(378.41,175.99) --
	(378.41,179.91) --
	(374.48,179.91) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.67,168.45) -- (379.22,168.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.44,165.67) -- (376.44,171.22);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.48, 78.51) rectangle (378.41, 82.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.48, 78.51) -- (378.41, 82.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.48, 82.44) -- (378.41, 78.51);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (377.77,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (377.77,123.67) --
	(380.42,119.09) --
	(375.13,119.09) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (375.81,175.87) --
	(379.74,175.87) --
	(379.74,179.79) --
	(375.81,179.79) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.00,168.25) -- (380.55,168.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.77,165.48) -- (377.77,171.03);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.81, 78.30) rectangle (379.74, 82.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.81, 78.30) -- (379.74, 82.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.81, 82.23) -- (379.74, 78.30);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (379.10,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (379.10,123.66) --
	(381.75,119.08) --
	(376.46,119.08) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (377.14,175.91) --
	(381.07,175.91) --
	(381.07,179.83) --
	(377.14,179.83) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.33,168.23) -- (381.88,168.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.10,165.45) -- (379.10,171.00);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.14, 78.12) rectangle (381.07, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.14, 78.12) -- (381.07, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.14, 82.04) -- (381.07, 78.12);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (380.43,117.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (380.43,123.61) --
	(383.08,119.03) --
	(377.79,119.03) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (378.47,175.89) --
	(382.40,175.89) --
	(382.40,179.82) --
	(378.47,179.82) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.66,168.00) -- (383.21,168.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.43,165.23) -- (380.43,170.78);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.47, 77.91) rectangle (382.40, 81.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.47, 77.91) -- (382.40, 81.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.47, 81.83) -- (382.40, 77.91);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (381.77,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (381.77,123.42) --
	(384.41,118.84) --
	(379.12,118.84) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (379.80,175.78) --
	(383.73,175.78) --
	(383.73,179.70) --
	(379.80,179.70) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.99,167.83) -- (384.54,167.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.77,165.06) -- (381.77,170.61);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.80, 77.70) rectangle (383.73, 81.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.80, 77.70) -- (383.73, 81.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.80, 81.63) -- (383.73, 77.70);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (383.10,117.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (383.10,123.37) --
	(385.74,118.80) --
	(380.45,118.80) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (381.13,175.69) --
	(385.06,175.69) --
	(385.06,179.62) --
	(381.13,179.62) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.32,167.76) -- (385.87,167.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.10,164.99) -- (383.10,170.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.13, 77.54) rectangle (385.06, 81.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.13, 77.54) -- (385.06, 81.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.13, 81.46) -- (385.06, 77.54);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (384.43,117.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (384.43,123.21) --
	(387.07,118.64) --
	(381.78,118.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (382.46,175.45) --
	(386.39,175.45) --
	(386.39,179.38) --
	(382.46,179.38) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.65,167.36) -- (387.20,167.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.43,164.59) -- (384.43,170.14);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.46, 77.37) rectangle (386.39, 81.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.46, 77.37) -- (386.39, 81.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.46, 81.29) -- (386.39, 77.37);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (385.76,116.99) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (385.76,123.15) --
	(388.40,118.58) --
	(383.11,118.58) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (383.79,175.23) --
	(387.72,175.23) --
	(387.72,179.15) --
	(383.79,179.15) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.98,167.05) -- (388.53,167.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.76,164.28) -- (385.76,169.83);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.79, 77.20) rectangle (387.72, 81.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.79, 77.20) -- (387.72, 81.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.79, 81.12) -- (387.72, 77.20);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (387.09,116.99) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (387.09,122.95) --
	(389.73,118.38) --
	(384.44,118.38) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (385.12,175.16) --
	(389.05,175.16) --
	(389.05,179.08) --
	(385.12,179.08) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.31,166.83) -- (389.86,166.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.09,164.05) -- (387.09,169.60);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.12, 77.06) rectangle (389.05, 80.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.12, 77.06) -- (389.05, 80.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.12, 80.98) -- (389.05, 77.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (388.42,116.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (388.42,122.82) --
	(391.06,118.24) --
	(385.78,118.24) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (386.46,175.09) --
	(390.38,175.09) --
	(390.38,179.02) --
	(386.46,179.02) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.64,166.70) -- (391.19,166.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.42,163.93) -- (388.42,169.48);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.46, 76.84) rectangle (390.38, 80.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.46, 76.84) -- (390.38, 80.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.46, 80.76) -- (390.38, 76.84);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (389.75,116.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (389.75,122.84) --
	(392.39,118.26) --
	(387.11,118.26) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (387.79,174.99) --
	(391.71,174.99) --
	(391.71,178.91) --
	(387.79,178.91) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.97,166.51) -- (392.52,166.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.75,163.74) -- (389.75,169.29);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.79, 76.63) rectangle (391.71, 80.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.79, 76.63) -- (391.71, 80.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.79, 80.56) -- (391.71, 76.63);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (391.08,116.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (391.08,122.44) --
	(393.72,117.86) --
	(388.44,117.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (389.12,175.02) --
	(393.04,175.02) --
	(393.04,178.94) --
	(389.12,178.94) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.30,166.42) -- (393.85,166.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.08,163.65) -- (391.08,169.20);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.12, 76.55) rectangle (393.04, 80.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.12, 76.55) -- (393.04, 80.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.12, 80.47) -- (393.04, 76.55);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (392.41,116.97) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (392.41,122.60) --
	(395.05,118.03) --
	(389.77,118.03) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (390.45,174.87) --
	(394.37,174.87) --
	(394.37,178.79) --
	(390.45,178.79) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.63,166.26) -- (395.18,166.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.41,163.48) -- (392.41,169.03);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.45, 76.40) rectangle (394.37, 80.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.45, 76.40) -- (394.37, 80.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.45, 80.33) -- (394.37, 76.40);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (393.74,116.98) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (393.74,122.54) --
	(396.38,117.97) --
	(391.10,117.97) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (391.78,174.61) --
	(395.70,174.61) --
	(395.70,178.53) --
	(391.78,178.53) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.96,166.04) -- (396.51,166.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.74,163.26) -- (393.74,168.81);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.78, 76.24) rectangle (395.70, 80.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.78, 76.24) -- (395.70, 80.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.78, 80.16) -- (395.70, 76.24);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (395.07,116.97) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (395.07,122.27) --
	(397.71,117.70) --
	(392.43,117.70) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (393.11,174.57) --
	(397.03,174.57) --
	(397.03,178.50) --
	(393.11,178.50) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.30,165.92) -- (397.84,165.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.07,163.15) -- (395.07,168.70);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.11, 76.14) rectangle (397.03, 80.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.11, 76.14) -- (397.03, 80.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.11, 80.07) -- (397.03, 76.14);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (396.40,116.99) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (396.40,122.27) --
	(399.04,117.69) --
	(393.76,117.69) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (394.44,174.49) --
	(398.36,174.49) --
	(398.36,178.42) --
	(394.44,178.42) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.63,165.68) -- (399.18,165.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.40,162.91) -- (396.40,168.46);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.44, 75.94) rectangle (398.36, 79.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.44, 75.94) -- (398.36, 79.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.44, 79.86) -- (398.36, 75.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (397.73,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (397.73,122.15) --
	(400.37,117.57) --
	(395.09,117.57) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (395.77,174.34) --
	(399.69,174.34) --
	(399.69,178.27) --
	(395.77,178.27) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.96,165.49) -- (400.51,165.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.73,162.72) -- (397.73,168.27);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.77, 75.83) rectangle (399.69, 79.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.77, 75.83) -- (399.69, 79.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.77, 79.75) -- (399.69, 75.83);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (399.06,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (399.06,122.22) --
	(401.70,117.64) --
	(396.42,117.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (397.10,174.29) --
	(401.02,174.29) --
	(401.02,178.21) --
	(397.10,178.21) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.29,165.36) -- (401.84,165.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.06,162.58) -- (399.06,168.13);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.10, 75.75) rectangle (401.02, 79.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.10, 75.75) -- (401.02, 79.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.10, 79.67) -- (401.02, 75.75);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (400.39,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (400.39,122.05) --
	(403.03,117.47) --
	(397.75,117.47) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (398.43,174.32) --
	(402.35,174.32) --
	(402.35,178.24) --
	(398.43,178.24) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.62,165.16) -- (403.17,165.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.39,162.39) -- (400.39,167.94);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.43, 75.60) rectangle (402.35, 79.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.43, 75.60) -- (402.35, 79.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.43, 79.53) -- (402.35, 75.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (401.72,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (401.72,122.12) --
	(404.36,117.54) --
	(399.08,117.54) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (399.76,174.24) --
	(403.68,174.24) --
	(403.68,178.17) --
	(399.76,178.17) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.95,165.12) -- (404.50,165.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.72,162.35) -- (401.72,167.90);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.76, 75.55) rectangle (403.68, 79.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.76, 75.55) -- (403.68, 79.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.76, 79.48) -- (403.68, 75.55);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (403.05,117.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (403.05,122.00) --
	(405.70,117.42) --
	(400.41,117.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (401.09,174.19) --
	(405.01,174.19) --
	(405.01,178.12) --
	(401.09,178.12) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.28,165.02) -- (405.83,165.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.05,162.24) -- (403.05,167.79);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.09, 75.41) rectangle (405.01, 79.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.09, 75.41) -- (405.01, 79.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.09, 79.33) -- (405.01, 75.41);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (404.38,117.04) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (404.38,121.75) --
	(407.03,117.18) --
	(401.74,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (402.42,174.19) --
	(406.35,174.19) --
	(406.35,178.11) --
	(402.42,178.11) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.61,164.90) -- (407.16,164.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.38,162.13) -- (404.38,167.68);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.42, 75.31) rectangle (406.35, 79.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.42, 75.31) -- (406.35, 79.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.42, 79.23) -- (406.35, 75.31);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (405.71,117.05) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (405.71,121.57) --
	(408.36,116.99) --
	(403.07,116.99) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (403.75,174.20) --
	(407.68,174.20) --
	(407.68,178.12) --
	(403.75,178.12) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.94,164.77) -- (408.49,164.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.71,161.99) -- (405.71,167.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.75, 75.22) rectangle (407.68, 79.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.75, 75.22) -- (407.68, 79.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.75, 79.14) -- (407.68, 75.22);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (407.04,117.05) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (407.04,121.37) --
	(409.69,116.79) --
	(404.40,116.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (405.08,174.15) --
	(409.01,174.15) --
	(409.01,178.08) --
	(405.08,178.08) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.27,164.59) -- (409.82,164.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.04,161.82) -- (407.04,167.37);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.08, 75.05) rectangle (409.01, 78.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.08, 75.05) -- (409.01, 78.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.08, 78.98) -- (409.01, 75.05);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (408.37,117.06) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (408.37,121.44) --
	(411.02,116.87) --
	(405.73,116.87) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (406.41,173.99) --
	(410.34,173.99) --
	(410.34,177.91) --
	(406.41,177.91) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.60,164.43) -- (411.15,164.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.37,161.66) -- (408.37,167.21);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.41, 75.00) rectangle (410.34, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.41, 75.00) -- (410.34, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.41, 78.93) -- (410.34, 75.00);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (409.71,117.05) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (409.71,121.29) --
	(412.35,116.71) --
	(407.06,116.71) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (407.74,173.76) --
	(411.67,173.76) --
	(411.67,177.69) --
	(407.74,177.69) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.93,164.27) -- (412.48,164.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.71,161.50) -- (409.71,167.05);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74, 74.85) rectangle (411.67, 78.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74, 74.85) -- (411.67, 78.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74, 78.78) -- (411.67, 74.85);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (411.04,117.07) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (411.04,121.34) --
	(413.68,116.77) --
	(408.39,116.77) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (409.07,173.81) --
	(413.00,173.81) --
	(413.00,177.73) --
	(409.07,177.73) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.26,164.20) -- (413.81,164.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.04,161.42) -- (411.04,166.97);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.07, 74.76) rectangle (413.00, 78.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.07, 74.76) -- (413.00, 78.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.07, 78.68) -- (413.00, 74.76);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (412.37,117.06) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (412.37,121.43) --
	(415.01,116.85) --
	(409.72,116.85) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (410.40,173.72) --
	(414.33,173.72) --
	(414.33,177.64) --
	(410.40,177.64) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.59,164.14) -- (415.14,164.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.37,161.36) -- (412.37,166.91);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40, 74.63) rectangle (414.33, 78.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40, 74.63) -- (414.33, 78.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40, 78.55) -- (414.33, 74.63);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (413.70,117.05) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (413.70,121.37) --
	(416.34,116.79) --
	(411.05,116.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (411.73,173.69) --
	(415.66,173.69) --
	(415.66,177.62) --
	(411.73,177.62) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.92,164.00) -- (416.47,164.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.70,161.22) -- (413.70,166.77);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.73, 74.58) rectangle (415.66, 78.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.73, 74.58) -- (415.66, 78.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.73, 78.51) -- (415.66, 74.58);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (415.03,117.05) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (415.03,121.34) --
	(417.67,116.77) --
	(412.38,116.77) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (413.07,173.53) --
	(416.99,173.53) --
	(416.99,177.45) --
	(413.07,177.45) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.25,163.60) -- (417.80,163.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.03,160.83) -- (415.03,166.38);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.07, 74.46) rectangle (416.99, 78.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.07, 74.46) -- (416.99, 78.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.07, 78.39) -- (416.99, 74.46);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (416.36,117.04) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (416.36,121.17) --
	(419.00,116.59) --
	(413.72,116.59) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (414.40,173.38) --
	(418.32,173.38) --
	(418.32,177.30) --
	(414.40,177.30) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.58,163.37) -- (419.13,163.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.36,160.60) -- (416.36,166.15);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.40, 74.35) rectangle (418.32, 78.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.40, 74.35) -- (418.32, 78.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.40, 78.27) -- (418.32, 74.35);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (417.69,117.04) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (417.69,121.10) --
	(420.33,116.52) --
	(415.05,116.52) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (415.73,173.26) --
	(419.65,173.26) --
	(419.65,177.18) --
	(415.73,177.18) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.91,163.10) -- (420.46,163.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,160.33) -- (417.69,165.88);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.73, 74.33) rectangle (419.65, 78.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.73, 74.33) -- (419.65, 78.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.73, 78.25) -- (419.65, 74.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (419.02,117.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (419.02,121.08) --
	(421.66,116.50) --
	(416.38,116.50) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (417.06,173.20) --
	(420.98,173.20) --
	(420.98,177.13) --
	(417.06,177.13) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.24,163.02) -- (421.79,163.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.02,160.25) -- (419.02,165.80);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.06, 74.21) rectangle (420.98, 78.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.06, 74.21) -- (420.98, 78.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.06, 78.13) -- (420.98, 74.21);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (420.35,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (420.35,121.07) --
	(422.99,116.49) --
	(417.71,116.49) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (418.39,173.01) --
	(422.31,173.01) --
	(422.31,176.94) --
	(418.39,176.94) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.57,162.88) -- (423.12,162.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.35,160.11) -- (420.35,165.66);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.39, 74.11) rectangle (422.31, 78.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.39, 74.11) -- (422.31, 78.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.39, 78.04) -- (422.31, 74.11);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (421.68,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (421.68,120.99) --
	(424.32,116.41) --
	(419.04,116.41) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (419.72,172.84) --
	(423.64,172.84) --
	(423.64,176.77) --
	(419.72,176.77) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.90,162.75) -- (424.45,162.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.68,159.97) -- (421.68,165.52);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.72, 74.06) rectangle (423.64, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.72, 74.06) -- (423.64, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.72, 77.98) -- (423.64, 74.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (423.01,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (423.01,120.76) --
	(425.65,116.18) --
	(420.37,116.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (421.05,172.84) --
	(424.97,172.84) --
	(424.97,176.76) --
	(421.05,176.76) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.24,162.56) -- (425.78,162.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.01,159.79) -- (423.01,165.34);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.05, 74.00) rectangle (424.97, 77.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.05, 74.00) -- (424.97, 77.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.05, 77.92) -- (424.97, 74.00);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (424.34,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (424.34,120.79) --
	(426.98,116.21) --
	(421.70,116.21) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (422.38,172.68) --
	(426.30,172.68) --
	(426.30,176.61) --
	(422.38,176.61) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.57,162.40) -- (427.12,162.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.34,159.62) -- (424.34,165.17);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.38, 73.84) rectangle (426.30, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.38, 73.84) -- (426.30, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.38, 77.76) -- (426.30, 73.84);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (425.67,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (425.67,120.61) --
	(428.31,116.03) --
	(423.03,116.03) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (423.71,172.60) --
	(427.63,172.60) --
	(427.63,176.52) --
	(423.71,176.52) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.90,162.32) -- (428.45,162.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.67,159.54) -- (425.67,165.09);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.71, 73.72) rectangle (427.63, 77.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.71, 73.72) -- (427.63, 77.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.71, 77.64) -- (427.63, 73.72);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (427.00,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (427.00,120.65) --
	(429.64,116.07) --
	(424.36,116.07) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (425.04,172.56) --
	(428.96,172.56) --
	(428.96,176.49) --
	(425.04,176.49) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.23,162.31) -- (429.78,162.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.00,159.53) -- (427.00,165.08);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.04, 73.69) rectangle (428.96, 77.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.04, 73.69) -- (428.96, 77.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.04, 77.61) -- (428.96, 73.69);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (428.33,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (428.33,120.61) --
	(430.97,116.04) --
	(425.69,116.04) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (426.37,172.55) --
	(430.29,172.55) --
	(430.29,176.47) --
	(426.37,176.47) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.56,162.20) -- (431.11,162.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.33,159.42) -- (428.33,164.97);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.37, 73.57) rectangle (430.29, 77.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.37, 73.57) -- (430.29, 77.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.37, 77.49) -- (430.29, 73.57);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (429.66,117.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (429.66,120.56) --
	(432.31,115.98) --
	(427.02,115.98) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (427.70,172.52) --
	(431.62,172.52) --
	(431.62,176.44) --
	(427.70,176.44) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.89,162.16) -- (432.44,162.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.66,159.39) -- (429.66,164.94);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.70, 73.51) rectangle (431.62, 77.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.70, 73.51) -- (431.62, 77.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.70, 77.43) -- (431.62, 73.51);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (430.99,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (430.99,120.51) --
	(433.64,115.94) --
	(428.35,115.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (429.03,172.39) --
	(432.96,172.39) --
	(432.96,176.32) --
	(429.03,176.32) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.22,161.93) -- (433.77,161.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.99,159.15) -- (430.99,164.70);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.03, 73.36) rectangle (432.96, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.03, 73.36) -- (432.96, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.03, 77.28) -- (432.96, 73.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (432.32,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (432.32,120.20) --
	(434.97,115.63) --
	(429.68,115.63) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (430.36,172.34) --
	(434.29,172.34) --
	(434.29,176.26) --
	(430.36,176.26) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.55,161.92) -- (435.10,161.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.32,159.15) -- (432.32,164.70);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.36, 73.28) rectangle (434.29, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.36, 73.28) -- (434.29, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.36, 77.20) -- (434.29, 73.28);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (433.65,117.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (433.65,120.13) --
	(436.30,115.55) --
	(431.01,115.55) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (431.69,172.23) --
	(435.62,172.23) --
	(435.62,176.16) --
	(431.69,176.16) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.88,161.79) -- (436.43,161.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.65,159.02) -- (433.65,164.57);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.69, 73.18) rectangle (435.62, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.69, 73.18) -- (435.62, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.69, 77.11) -- (435.62, 73.18);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (434.98,117.04) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (434.98,120.08) --
	(437.63,115.50) --
	(432.34,115.50) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (433.02,172.33) --
	(436.95,172.33) --
	(436.95,176.26) --
	(433.02,176.26) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.21,161.82) -- (437.76,161.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.98,159.04) -- (434.98,164.59);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.02, 73.18) rectangle (436.95, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.02, 73.18) -- (436.95, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.02, 77.11) -- (436.95, 73.18);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (436.31,117.04) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (436.31,120.04) --
	(438.96,115.46) --
	(433.67,115.46) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (434.35,172.22) --
	(438.28,172.22) --
	(438.28,176.15) --
	(434.35,176.15) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.54,161.76) -- (439.09,161.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.31,158.99) -- (436.31,164.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.35, 73.05) rectangle (438.28, 76.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.35, 73.05) -- (438.28, 76.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.35, 76.98) -- (438.28, 73.05);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (437.65,117.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (437.65,120.11) --
	(440.29,115.53) --
	(435.00,115.53) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (435.68,172.16) --
	(439.61,172.16) --
	(439.61,176.08) --
	(435.68,176.08) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.87,161.77) -- (440.42,161.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.65,158.99) -- (437.65,164.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.68, 72.99) rectangle (439.61, 76.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.68, 72.99) -- (439.61, 76.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.68, 76.91) -- (439.61, 72.99);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (438.98,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (438.98,120.03) --
	(441.62,115.45) --
	(436.33,115.45) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (437.01,172.17) --
	(440.94,172.17) --
	(440.94,176.10) --
	(437.01,176.10) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.20,161.62) -- (441.75,161.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.98,158.85) -- (438.98,164.40);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.01, 72.88) rectangle (440.94, 76.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.01, 72.88) -- (440.94, 76.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.01, 76.81) -- (440.94, 72.88);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (440.31,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (440.31,120.16) --
	(442.95,115.59) --
	(437.66,115.59) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (438.34,172.12) --
	(442.27,172.12) --
	(442.27,176.04) --
	(438.34,176.04) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.53,161.47) -- (443.08,161.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.31,158.70) -- (440.31,164.25);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.34, 72.84) rectangle (442.27, 76.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.34, 72.84) -- (442.27, 76.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.34, 76.77) -- (442.27, 72.84);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (441.64,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (441.64,120.11) --
	(444.28,115.53) --
	(438.99,115.53) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (439.67,172.14) --
	(443.60,172.14) --
	(443.60,176.06) --
	(439.67,176.06) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.86,161.46) -- (444.41,161.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.64,158.69) -- (441.64,164.24);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.67, 72.73) rectangle (443.60, 76.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.67, 72.73) -- (443.60, 76.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.67, 76.66) -- (443.60, 72.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (442.97,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (442.97,119.91) --
	(445.61,115.34) --
	(440.32,115.34) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (441.01,172.19) --
	(444.93,172.19) --
	(444.93,176.12) --
	(441.01,176.12) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.19,161.21) -- (445.74,161.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.97,158.43) -- (442.97,163.98);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 72.64) rectangle (444.93, 76.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 72.64) -- (444.93, 76.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 76.57) -- (444.93, 72.64);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (444.30,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (444.30,119.97) --
	(446.94,115.40) --
	(441.66,115.40) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (442.34,172.13) --
	(446.26,172.13) --
	(446.26,176.05) --
	(442.34,176.05) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.52,161.05) -- (447.07,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.30,158.28) -- (444.30,163.83);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.34, 72.59) rectangle (446.26, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.34, 72.59) -- (446.26, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.34, 76.52) -- (446.26, 72.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (445.63,117.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (445.63,119.80) --
	(448.27,115.22) --
	(442.99,115.22) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (443.67,172.06) --
	(447.59,172.06) --
	(447.59,175.99) --
	(443.67,175.99) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.85,160.85) -- (448.40,160.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.63,158.07) -- (445.63,163.62);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.67, 72.54) rectangle (447.59, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.67, 72.54) -- (447.59, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.67, 76.47) -- (447.59, 72.54);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (446.96,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (446.96,119.72) --
	(449.60,115.14) --
	(444.32,115.14) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (445.00,171.98) --
	(448.92,171.98) --
	(448.92,175.91) --
	(445.00,175.91) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.18,160.88) -- (449.73,160.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.96,158.10) -- (446.96,163.65);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.00, 72.40) rectangle (448.92, 76.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.00, 72.40) -- (448.92, 76.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.00, 76.33) -- (448.92, 72.40);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (448.29,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (448.29,119.49) --
	(450.93,114.91) --
	(445.65,114.91) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (446.33,171.90) --
	(450.25,171.90) --
	(450.25,175.82) --
	(446.33,175.82) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.51,160.70) -- (451.06,160.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.29,157.93) -- (448.29,163.47);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.33, 72.25) rectangle (450.25, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.33, 72.25) -- (450.25, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.33, 76.17) -- (450.25, 72.25);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (449.62,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (449.62,119.51) --
	(452.26,114.93) --
	(446.98,114.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (447.66,171.92) --
	(451.58,171.92) --
	(451.58,175.85) --
	(447.66,175.85) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.84,160.54) -- (452.39,160.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.62,157.76) -- (449.62,163.31);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.66, 72.23) rectangle (451.58, 76.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.66, 72.23) -- (451.58, 76.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.66, 76.15) -- (451.58, 72.23);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (450.95,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (450.95,119.33) --
	(453.59,114.76) --
	(448.31,114.76) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (448.99,171.78) --
	(452.91,171.78) --
	(452.91,175.70) --
	(448.99,175.70) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.18,160.48) -- (453.73,160.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.95,157.71) -- (450.95,163.25);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.99, 72.20) rectangle (452.91, 76.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.99, 72.20) -- (452.91, 76.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.99, 76.12) -- (452.91, 72.20);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (452.28,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (452.28,119.29) --
	(454.92,114.71) --
	(449.64,114.71) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (450.32,171.80) --
	(454.24,171.80) --
	(454.24,175.73) --
	(450.32,175.73) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.51,160.41) -- (455.06,160.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.28,157.63) -- (452.28,163.18);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.32, 72.20) rectangle (454.24, 76.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.32, 72.20) -- (454.24, 76.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.32, 76.13) -- (454.24, 72.20);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (453.61,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (453.61,119.16) --
	(456.25,114.58) --
	(450.97,114.58) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (451.65,171.88) --
	(455.57,171.88) --
	(455.57,175.80) --
	(451.65,175.80) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.84,160.33) -- (456.39,160.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.61,157.56) -- (453.61,163.10);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.65, 72.13) rectangle (455.57, 76.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.65, 72.13) -- (455.57, 76.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.65, 76.05) -- (455.57, 72.13);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (454.94,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (454.94,119.31) --
	(457.58,114.73) --
	(452.30,114.73) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (452.98,171.76) --
	(456.90,171.76) --
	(456.90,175.68) --
	(452.98,175.68) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.17,160.16) -- (457.72,160.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.94,157.38) -- (454.94,162.93);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.98, 72.16) rectangle (456.90, 76.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.98, 72.16) -- (456.90, 76.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.98, 76.08) -- (456.90, 72.16);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (456.27,117.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (456.27,119.20) --
	(458.91,114.62) --
	(453.63,114.62) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (454.31,171.64) --
	(458.23,171.64) --
	(458.23,175.56) --
	(454.31,175.56) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.50,160.11) -- (459.05,160.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.27,157.34) -- (456.27,162.89);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.31, 72.06) rectangle (458.23, 75.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.31, 72.06) -- (458.23, 75.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.31, 75.98) -- (458.23, 72.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (457.60,117.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (457.60,119.21) --
	(460.25,114.64) --
	(454.96,114.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (455.64,171.65) --
	(459.56,171.65) --
	(459.56,175.57) --
	(455.64,175.57) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.83,160.09) -- (460.38,160.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.60,157.32) -- (457.60,162.87);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.64, 72.00) rectangle (459.56, 75.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.64, 72.00) -- (459.56, 75.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.64, 75.92) -- (459.56, 72.00);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (458.93,117.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (458.93,119.00) --
	(461.58,114.42) --
	(456.29,114.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (456.97,171.72) --
	(460.90,171.72) --
	(460.90,175.64) --
	(456.97,175.64) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.16,160.02) -- (461.71,160.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.93,157.24) -- (458.93,162.79);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.97, 71.97) rectangle (460.90, 75.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.97, 71.97) -- (460.90, 75.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.97, 75.89) -- (460.90, 71.97);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (460.26,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (460.26,118.93) --
	(462.91,114.36) --
	(457.62,114.36) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (458.30,171.73) --
	(462.23,171.73) --
	(462.23,175.65) --
	(458.30,175.65) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.49,159.85) -- (463.04,159.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.26,157.08) -- (460.26,162.63);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.30, 71.86) rectangle (462.23, 75.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.30, 71.86) -- (462.23, 75.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.30, 75.78) -- (462.23, 71.86);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (461.59,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (461.59,118.91) --
	(464.24,114.33) --
	(458.95,114.33) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (459.63,171.65) --
	(463.56,171.65) --
	(463.56,175.57) --
	(459.63,175.57) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.82,159.78) -- (464.37,159.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.59,157.01) -- (461.59,162.56);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.63, 71.82) rectangle (463.56, 75.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.63, 71.82) -- (463.56, 75.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.63, 75.74) -- (463.56, 71.82);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (462.92,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (462.92,118.91) --
	(465.57,114.33) --
	(460.28,114.33) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (460.96,171.65) --
	(464.89,171.65) --
	(464.89,175.57) --
	(460.96,175.57) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.15,159.63) -- (465.70,159.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.92,156.86) -- (462.92,162.41);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.96, 71.74) rectangle (464.89, 75.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.96, 71.74) -- (464.89, 75.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.96, 75.67) -- (464.89, 71.74);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (464.25,117.01) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (464.25,118.60) --
	(466.90,114.03) --
	(461.61,114.03) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (462.29,171.51) --
	(466.22,171.51) --
	(466.22,175.43) --
	(462.29,175.43) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.48,159.57) -- (467.03,159.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.25,156.80) -- (464.25,162.35);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.29, 71.67) rectangle (466.22, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.29, 71.67) -- (466.22, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.29, 75.60) -- (466.22, 71.67);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.01,116.84) --
	(267.34,116.84) --
	(268.67,116.84) --
	(270.00,116.83) --
	(271.34,116.85) --
	(272.67,116.85) --
	(274.00,116.84) --
	(275.33,116.83) --
	(276.66,116.83) --
	(277.99,116.84) --
	(279.32,116.85) --
	(280.65,116.86) --
	(281.98,116.84) --
	(283.31,116.84) --
	(284.64,116.84) --
	(285.97,116.85) --
	(287.30,116.85) --
	(288.63,116.87) --
	(289.96,116.88) --
	(291.29,116.87) --
	(292.62,116.89) --
	(293.95,116.88) --
	(295.28,116.88) --
	(296.61,116.88) --
	(297.94,116.88) --
	(299.28,116.87) --
	(300.61,116.85) --
	(301.94,116.85) --
	(303.27,116.86) --
	(304.60,116.86) --
	(305.93,116.86) --
	(307.26,116.86) --
	(308.59,116.86) --
	(309.92,116.87) --
	(311.25,116.87) --
	(312.58,116.88) --
	(313.91,116.88) --
	(315.24,116.90) --
	(316.57,116.90) --
	(317.90,116.91) --
	(319.23,116.92) --
	(320.56,116.92) --
	(321.89,116.93) --
	(323.22,116.93) --
	(324.55,116.92) --
	(325.88,116.93) --
	(327.22,116.94) --
	(328.55,116.94) --
	(329.88,116.94) --
	(331.21,116.94) --
	(332.54,116.93) --
	(333.87,116.94) --
	(335.20,116.96) --
	(336.53,116.96) --
	(337.86,116.96) --
	(339.19,116.95) --
	(340.52,116.96) --
	(341.85,116.96) --
	(343.18,116.96) --
	(344.51,116.96) --
	(345.84,116.94) --
	(347.17,116.93) --
	(348.50,116.95) --
	(349.83,116.95) --
	(351.16,116.95) --
	(352.49,116.94) --
	(353.83,116.96) --
	(355.16,116.94) --
	(356.49,116.96) --
	(357.82,116.97) --
	(359.15,116.98) --
	(360.48,116.98) --
	(361.81,116.99) --
	(363.14,116.98) --
	(364.47,116.99) --
	(365.80,116.98) --
	(367.13,116.99) --
	(368.46,116.98) --
	(369.79,116.98) --
	(371.12,116.98) --
	(372.45,116.98) --
	(373.78,116.99) --
	(375.11,116.98) --
	(376.44,117.00) --
	(377.77,117.01) --
	(379.10,117.01) --
	(380.43,117.03) --
	(381.77,117.02) --
	(383.10,117.00) --
	(384.43,117.00) --
	(385.76,116.99) --
	(387.09,116.99) --
	(388.42,116.98) --
	(389.75,116.98) --
	(391.08,116.98) --
	(392.41,116.97) --
	(393.74,116.98) --
	(395.07,116.97) --
	(396.40,116.99) --
	(397.73,117.01) --
	(399.06,117.01) --
	(400.39,117.02) --
	(401.72,117.02) --
	(403.05,117.03) --
	(404.38,117.04) --
	(405.71,117.05) --
	(407.04,117.05) --
	(408.37,117.06) --
	(409.71,117.05) --
	(411.04,117.07) --
	(412.37,117.06) --
	(413.70,117.05) --
	(415.03,117.05) --
	(416.36,117.04) --
	(417.69,117.04) --
	(419.02,117.03) --
	(420.35,117.02) --
	(421.68,117.02) --
	(423.01,117.01) --
	(424.34,117.01) --
	(425.67,117.01) --
	(427.00,117.02) --
	(428.33,117.02) --
	(429.66,117.03) --
	(430.99,117.02) --
	(432.32,117.02) --
	(433.65,117.03) --
	(434.98,117.04) --
	(436.31,117.04) --
	(437.65,117.03) --
	(438.98,117.01) --
	(440.31,117.01) --
	(441.64,117.01) --
	(442.97,117.02) --
	(444.30,117.01) --
	(445.63,117.00) --
	(446.96,117.02) --
	(448.29,117.01) --
	(449.62,117.02) --
	(450.95,117.01) --
	(452.28,117.02) --
	(453.61,117.02) --
	(454.94,117.02) --
	(456.27,117.03) --
	(457.60,117.03) --
	(458.93,117.02) --
	(460.26,117.01) --
	(461.59,117.01) --
	(462.92,117.01) --
	(464.25,117.01);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (266.01,120.24) --
	(267.34,123.37) --
	(268.67,126.92) --
	(270.00,129.60) --
	(271.34,131.99) --
	(272.67,135.32) --
	(274.00,138.38) --
	(275.33,141.29) --
	(276.66,143.48) --
	(277.99,145.80) --
	(279.32,148.57) --
	(280.65,151.42) --
	(281.98,155.55) --
	(283.31,159.42) --
	(284.64,164.46) --
	(285.97,169.88) --
	(287.30,174.73) --
	(288.63,180.99) --
	(289.96,186.39) --
	(291.29,192.51) --
	(292.62,192.19) --
	(293.95,186.35) --
	(295.28,178.21) --
	(296.61,170.02) --
	(297.94,165.47) --
	(299.28,161.83) --
	(300.61,157.71) --
	(301.94,153.82) --
	(303.27,151.61) --
	(304.60,149.39) --
	(305.93,147.22) --
	(307.26,145.16) --
	(308.59,143.53) --
	(309.92,142.03) --
	(311.25,141.15) --
	(312.58,139.92) --
	(313.91,138.73) --
	(315.24,137.46) --
	(316.57,136.58) --
	(317.90,135.55) --
	(319.23,134.79) --
	(320.56,133.92) --
	(321.89,133.01) --
	(323.22,132.34) --
	(324.55,131.68) --
	(325.88,131.26) --
	(327.22,131.15) --
	(328.55,130.65) --
	(329.88,130.11) --
	(331.21,129.41) --
	(332.54,128.99) --
	(333.87,128.47) --
	(335.20,127.99) --
	(336.53,127.72) --
	(337.86,127.41) --
	(339.19,127.07) --
	(340.52,126.73) --
	(341.85,126.26) --
	(343.18,126.05) --
	(344.51,125.75) --
	(345.84,125.45) --
	(347.17,125.29) --
	(348.50,124.88) --
	(349.83,124.49) --
	(351.16,124.35) --
	(352.49,124.00) --
	(353.83,123.75) --
	(355.16,123.75) --
	(356.49,123.52) --
	(357.82,123.11) --
	(359.15,122.80) --
	(360.48,122.76) --
	(361.81,122.52) --
	(363.14,122.48) --
	(364.47,122.25) --
	(365.80,121.99) --
	(367.13,121.72) --
	(368.46,121.70) --
	(369.79,121.42) --
	(371.12,121.37) --
	(372.45,121.02) --
	(373.78,120.88) --
	(375.11,120.96) --
	(376.44,120.68) --
	(377.77,120.62) --
	(379.10,120.61) --
	(380.43,120.56) --
	(381.77,120.37) --
	(383.10,120.32) --
	(384.43,120.16) --
	(385.76,120.10) --
	(387.09,119.90) --
	(388.42,119.77) --
	(389.75,119.79) --
	(391.08,119.39) --
	(392.41,119.55) --
	(393.74,119.49) --
	(395.07,119.22) --
	(396.40,119.22) --
	(397.73,119.10) --
	(399.06,119.17) --
	(400.39,119.00) --
	(401.72,119.06) --
	(403.05,118.95) --
	(404.38,118.70) --
	(405.71,118.51) --
	(407.04,118.32) --
	(408.37,118.39) --
	(409.71,118.24) --
	(411.04,118.29) --
	(412.37,118.38) --
	(413.70,118.32) --
	(415.03,118.29) --
	(416.36,118.12) --
	(417.69,118.05) --
	(419.02,118.02) --
	(420.35,118.02) --
	(421.68,117.94) --
	(423.01,117.71) --
	(424.34,117.74) --
	(425.67,117.56) --
	(427.00,117.60) --
	(428.33,117.56) --
	(429.66,117.50) --
	(430.99,117.46) --
	(432.32,117.15) --
	(433.65,117.08) --
	(434.98,117.03) --
	(436.31,116.99) --
	(437.65,117.06) --
	(438.98,116.98) --
	(440.31,117.11) --
	(441.64,117.06) --
	(442.97,116.86) --
	(444.30,116.92) --
	(445.63,116.75) --
	(446.96,116.67) --
	(448.29,116.44) --
	(449.62,116.46) --
	(450.95,116.28) --
	(452.28,116.24) --
	(453.61,116.11) --
	(454.94,116.26) --
	(456.27,116.15) --
	(457.60,116.16) --
	(458.93,115.95) --
	(460.26,115.88) --
	(461.59,115.86) --
	(462.92,115.85) --
	(464.25,115.55);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (266.01,128.23) --
	(267.34,138.02) --
	(268.67,146.81) --
	(270.00,153.23) --
	(271.34,160.20) --
	(272.67,166.67) --
	(274.00,171.65) --
	(275.33,175.65) --
	(276.66,180.60) --
	(277.99,184.77) --
	(279.32,189.02) --
	(280.65,191.74) --
	(281.98,195.06) --
	(283.31,198.87) --
	(284.64,202.82) --
	(285.97,206.50) --
	(287.30,210.09) --
	(288.63,213.91) --
	(289.96,217.24) --
	(291.29,219.59) --
	(292.62,219.98) --
	(293.95,217.07) --
	(295.28,214.14) --
	(296.61,209.98) --
	(297.94,206.66) --
	(299.28,204.87) --
	(300.61,202.82) --
	(301.94,201.35) --
	(303.27,200.11) --
	(304.60,198.77) --
	(305.93,197.23) --
	(307.26,196.18) --
	(308.59,195.30) --
	(309.92,194.31) --
	(311.25,193.28) --
	(312.58,192.17) --
	(313.91,191.42) --
	(315.24,190.95) --
	(316.57,190.34) --
	(317.90,189.64) --
	(319.23,189.23) --
	(320.56,188.68) --
	(321.89,188.22) --
	(323.22,187.57) --
	(324.55,187.50) --
	(325.88,187.04) --
	(327.22,186.62) --
	(328.55,186.08) --
	(329.88,185.73) --
	(331.21,185.41) --
	(332.54,185.29) --
	(333.87,184.89) --
	(335.20,184.50) --
	(336.53,184.11) --
	(337.86,183.74) --
	(339.19,183.53) --
	(340.52,183.09) --
	(341.85,182.78) --
	(343.18,182.46) --
	(344.51,182.10) --
	(345.84,182.01) --
	(347.17,181.74) --
	(348.50,181.70) --
	(349.83,181.24) --
	(351.16,181.07) --
	(352.49,180.77) --
	(353.83,180.75) --
	(355.16,180.69) --
	(356.49,180.48) --
	(357.82,180.05) --
	(359.15,179.97) --
	(360.48,179.82) --
	(361.81,179.68) --
	(363.14,179.61) --
	(364.47,179.53) --
	(365.80,179.48) --
	(367.13,179.22) --
	(368.46,179.09) --
	(369.79,178.83) --
	(371.12,178.61) --
	(372.45,178.51) --
	(373.78,178.34) --
	(375.11,178.22) --
	(376.44,177.95) --
	(377.77,177.83) --
	(379.10,177.87) --
	(380.43,177.85) --
	(381.77,177.74) --
	(383.10,177.66) --
	(384.43,177.41) --
	(385.76,177.19) --
	(387.09,177.12) --
	(388.42,177.05) --
	(389.75,176.95) --
	(391.08,176.98) --
	(392.41,176.83) --
	(393.74,176.57) --
	(395.07,176.53) --
	(396.40,176.46) --
	(397.73,176.31) --
	(399.06,176.25) --
	(400.39,176.28) --
	(401.72,176.20) --
	(403.05,176.16) --
	(404.38,176.15) --
	(405.71,176.16) --
	(407.04,176.12) --
	(408.37,175.95) --
	(409.71,175.72) --
	(411.04,175.77) --
	(412.37,175.68) --
	(413.70,175.65) --
	(415.03,175.49) --
	(416.36,175.34) --
	(417.69,175.22) --
	(419.02,175.16) --
	(420.35,174.97) --
	(421.68,174.80) --
	(423.01,174.80) --
	(424.34,174.64) --
	(425.67,174.56) --
	(427.00,174.53) --
	(428.33,174.51) --
	(429.66,174.48) --
	(430.99,174.36) --
	(432.32,174.30) --
	(433.65,174.20) --
	(434.98,174.29) --
	(436.31,174.19) --
	(437.65,174.12) --
	(438.98,174.14) --
	(440.31,174.08) --
	(441.64,174.10) --
	(442.97,174.15) --
	(444.30,174.09) --
	(445.63,174.02) --
	(446.96,173.95) --
	(448.29,173.86) --
	(449.62,173.88) --
	(450.95,173.74) --
	(452.28,173.77) --
	(453.61,173.84) --
	(454.94,173.72) --
	(456.27,173.60) --
	(457.60,173.61) --
	(458.93,173.68) --
	(460.26,173.69) --
	(461.59,173.61) --
	(462.92,173.61) --
	(464.25,173.47);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.01,128.93) --
	(267.34,139.93) --
	(268.67,149.42) --
	(270.00,156.63) --
	(271.34,163.56) --
	(272.67,170.32) --
	(274.00,175.62) --
	(275.33,179.55) --
	(276.66,184.08) --
	(277.99,188.32) --
	(279.32,192.52) --
	(280.65,195.05) --
	(281.98,198.39) --
	(283.31,201.92) --
	(284.64,205.47) --
	(285.97,209.21) --
	(287.30,212.49) --
	(288.63,216.27) --
	(289.96,219.49) --
	(291.29,221.22) --
	(292.62,222.07) --
	(293.95,219.23) --
	(295.28,216.20) --
	(296.61,212.02) --
	(297.94,208.42) --
	(299.28,206.33) --
	(300.61,204.23) --
	(301.94,202.46) --
	(303.27,201.13) --
	(304.60,199.59) --
	(305.93,198.12) --
	(307.26,196.23) --
	(308.59,194.76) --
	(309.92,193.50) --
	(311.25,191.97) --
	(312.58,190.70) --
	(313.91,189.66) --
	(315.24,188.91) --
	(316.57,187.90) --
	(317.90,186.99) --
	(319.23,186.41) --
	(320.56,185.64) --
	(321.89,184.99) --
	(323.22,183.96) --
	(324.55,183.59) --
	(325.88,183.17) --
	(327.22,182.51) --
	(328.55,181.73) --
	(329.88,180.94) --
	(331.21,180.35) --
	(332.54,180.15) --
	(333.87,179.42) --
	(335.20,179.01) --
	(336.53,178.37) --
	(337.86,177.92) --
	(339.19,177.54) --
	(340.52,177.11) --
	(341.85,176.50) --
	(343.18,176.16) --
	(344.51,175.51) --
	(345.84,175.17) --
	(347.17,174.75) --
	(348.50,174.27) --
	(349.83,174.17) --
	(351.16,173.61) --
	(352.49,173.15) --
	(353.83,172.76) --
	(355.16,172.27) --
	(356.49,172.16) --
	(357.82,171.68) --
	(359.15,171.29) --
	(360.48,171.12) --
	(361.81,170.73) --
	(363.14,170.75) --
	(364.47,170.53) --
	(365.80,170.37) --
	(367.13,170.09) --
	(368.46,169.93) --
	(369.79,169.67) --
	(371.12,169.36) --
	(372.45,169.15) --
	(373.78,168.87) --
	(375.11,168.76) --
	(376.44,168.45) --
	(377.77,168.25) --
	(379.10,168.23) --
	(380.43,168.00) --
	(381.77,167.83) --
	(383.10,167.76) --
	(384.43,167.36) --
	(385.76,167.05) --
	(387.09,166.83) --
	(388.42,166.70) --
	(389.75,166.51) --
	(391.08,166.42) --
	(392.41,166.26) --
	(393.74,166.04) --
	(395.07,165.92) --
	(396.40,165.68) --
	(397.73,165.49) --
	(399.06,165.36) --
	(400.39,165.16) --
	(401.72,165.12) --
	(403.05,165.02) --
	(404.38,164.90) --
	(405.71,164.77) --
	(407.04,164.59) --
	(408.37,164.43) --
	(409.71,164.27) --
	(411.04,164.20) --
	(412.37,164.14) --
	(413.70,164.00) --
	(415.03,163.60) --
	(416.36,163.37) --
	(417.69,163.10) --
	(419.02,163.02) --
	(420.35,162.88) --
	(421.68,162.75) --
	(423.01,162.56) --
	(424.34,162.40) --
	(425.67,162.32) --
	(427.00,162.31) --
	(428.33,162.20) --
	(429.66,162.16) --
	(430.99,161.93) --
	(432.32,161.92) --
	(433.65,161.79) --
	(434.98,161.82) --
	(436.31,161.76) --
	(437.65,161.77) --
	(438.98,161.62) --
	(440.31,161.47) --
	(441.64,161.46) --
	(442.97,161.21) --
	(444.30,161.05) --
	(445.63,160.85) --
	(446.96,160.88) --
	(448.29,160.70) --
	(449.62,160.54) --
	(450.95,160.48) --
	(452.28,160.41) --
	(453.61,160.33) --
	(454.94,160.16) --
	(456.27,160.11) --
	(457.60,160.09) --
	(458.93,160.02) --
	(460.26,159.85) --
	(461.59,159.78) --
	(462.92,159.63) --
	(464.25,159.57);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.01,116.69) --
	(267.34,118.06) --
	(268.67,120.35) --
	(270.00,121.86) --
	(271.34,124.57) --
	(272.67,125.85) --
	(274.00,127.93) --
	(275.33,130.56) --
	(276.66,133.06) --
	(277.99,134.66) --
	(279.32,137.67) --
	(280.65,140.02) --
	(281.98,143.93) --
	(283.31,148.80) --
	(284.64,152.97) --
	(285.97,158.72) --
	(287.30,165.79) --
	(288.63,172.36) --
	(289.96,178.39) --
	(291.29,185.71) --
	(292.62,185.29) --
	(293.95,177.60) --
	(295.28,167.69) --
	(296.61,157.80) --
	(297.94,149.54) --
	(299.28,143.43) --
	(300.61,138.83) --
	(301.94,133.69) --
	(303.27,129.32) --
	(304.60,126.15) --
	(305.93,122.72) --
	(307.26,120.14) --
	(308.59,117.98) --
	(309.92,115.44) --
	(311.25,113.18) --
	(312.58,111.34) --
	(313.91,109.36) --
	(315.24,107.91) --
	(316.57,106.35) --
	(317.90,105.01) --
	(319.23,103.77) --
	(320.56,102.43) --
	(321.89,101.33) --
	(323.22,100.19) --
	(324.55, 98.79) --
	(325.88, 97.83) --
	(327.22, 97.15) --
	(328.55, 96.31) --
	(329.88, 95.49) --
	(331.21, 94.47) --
	(332.54, 93.65) --
	(333.87, 92.86) --
	(335.20, 92.24) --
	(336.53, 91.45) --
	(337.86, 90.71) --
	(339.19, 90.21) --
	(340.52, 89.63) --
	(341.85, 89.10) --
	(343.18, 88.55) --
	(344.51, 88.08) --
	(345.84, 87.71) --
	(347.17, 87.13) --
	(348.50, 86.80) --
	(349.83, 86.31) --
	(351.16, 85.94) --
	(352.49, 85.55) --
	(353.83, 85.17) --
	(355.16, 84.72) --
	(356.49, 84.29) --
	(357.82, 83.89) --
	(359.15, 83.52) --
	(360.48, 83.19) --
	(361.81, 82.96) --
	(363.14, 82.65) --
	(364.47, 82.34) --
	(365.80, 82.05) --
	(367.13, 81.74) --
	(368.46, 81.55) --
	(369.79, 81.45) --
	(371.12, 81.17) --
	(372.45, 80.91) --
	(373.78, 80.78) --
	(375.11, 80.60) --
	(376.44, 80.47) --
	(377.77, 80.27) --
	(379.10, 80.08) --
	(380.43, 79.87) --
	(381.77, 79.66) --
	(383.10, 79.50) --
	(384.43, 79.33) --
	(385.76, 79.16) --
	(387.09, 79.02) --
	(388.42, 78.80) --
	(389.75, 78.60) --
	(391.08, 78.51) --
	(392.41, 78.37) --
	(393.74, 78.20) --
	(395.07, 78.11) --
	(396.40, 77.90) --
	(397.73, 77.79) --
	(399.06, 77.71) --
	(400.39, 77.56) --
	(401.72, 77.51) --
	(403.05, 77.37) --
	(404.38, 77.27) --
	(405.71, 77.18) --
	(407.04, 77.01) --
	(408.37, 76.97) --
	(409.71, 76.82) --
	(411.04, 76.72) --
	(412.37, 76.59) --
	(413.70, 76.55) --
	(415.03, 76.42) --
	(416.36, 76.31) --
	(417.69, 76.29) --
	(419.02, 76.17) --
	(420.35, 76.08) --
	(421.68, 76.02) --
	(423.01, 75.96) --
	(424.34, 75.80) --
	(425.67, 75.68) --
	(427.00, 75.65) --
	(428.33, 75.53) --
	(429.66, 75.47) --
	(430.99, 75.32) --
	(432.32, 75.24) --
	(433.65, 75.14) --
	(434.98, 75.14) --
	(436.31, 75.01) --
	(437.65, 74.95) --
	(438.98, 74.85) --
	(440.31, 74.80) --
	(441.64, 74.70) --
	(442.97, 74.60) --
	(444.30, 74.55) --
	(445.63, 74.50) --
	(446.96, 74.36) --
	(448.29, 74.21) --
	(449.62, 74.19) --
	(450.95, 74.16) --
	(452.28, 74.17) --
	(453.61, 74.09) --
	(454.94, 74.12) --
	(456.27, 74.02) --
	(457.60, 73.96) --
	(458.93, 73.93) --
	(460.26, 73.82) --
	(461.59, 73.78) --
	(462.92, 73.70) --
	(464.25, 73.63);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (266.01,117.75) --
	(267.34,117.75) --
	(268.67,117.75) --
	(270.00,117.74) --
	(271.34,117.76) --
	(272.67,117.76) --
	(274.00,117.75) --
	(275.33,117.74) --
	(276.66,117.74) --
	(277.99,117.76) --
	(279.32,117.76) --
	(280.65,117.77) --
	(281.98,117.75) --
	(283.31,117.75) --
	(284.64,117.76) --
	(285.97,117.76) --
	(287.30,117.76) --
	(288.63,117.78) --
	(289.96,117.79) --
	(291.29,117.79) --
	(292.62,117.80) --
	(293.95,117.79) --
	(295.28,117.79) --
	(296.61,117.79) --
	(297.94,117.79) --
	(299.28,117.78) --
	(300.61,117.77) --
	(301.94,117.76) --
	(303.27,117.77) --
	(304.60,117.77) --
	(305.93,117.78) --
	(307.26,117.77) --
	(308.59,117.77) --
	(309.92,117.78) --
	(311.25,117.78) --
	(312.58,117.79) --
	(313.91,117.80) --
	(315.24,117.81) --
	(316.57,117.81) --
	(317.90,117.82) --
	(319.23,117.83) --
	(320.56,117.83) --
	(321.89,117.84) --
	(323.22,117.84) --
	(324.55,117.83) --
	(325.88,117.84) --
	(327.22,117.85) --
	(328.55,117.85) --
	(329.88,117.85) --
	(331.21,117.85) --
	(332.54,117.85) --
	(333.87,117.85) --
	(335.20,117.87) --
	(336.53,117.87) --
	(337.86,117.87) --
	(339.19,117.87) --
	(340.52,117.87) --
	(341.85,117.88) --
	(343.18,117.87) --
	(344.51,117.87) --
	(345.84,117.85) --
	(347.17,117.84) --
	(348.50,117.87) --
	(349.83,117.86) --
	(351.16,117.87) --
	(352.49,117.86) --
	(353.83,117.87) --
	(355.16,117.86) --
	(356.49,117.87) --
	(357.82,117.88) --
	(359.15,117.89) --
	(360.48,117.90) --
	(361.81,117.90) --
	(363.14,117.90) --
	(364.47,117.90) --
	(365.80,117.89) --
	(367.13,117.91) --
	(368.46,117.90) --
	(369.79,117.90) --
	(371.12,117.90) --
	(372.45,117.89) --
	(373.78,117.90) --
	(375.11,117.90) --
	(376.44,117.91) --
	(377.77,117.92) --
	(379.10,117.93) --
	(380.43,117.95) --
	(381.77,117.94) --
	(383.10,117.92) --
	(384.43,117.91) --
	(385.76,117.90) --
	(387.09,117.90) --
	(388.42,117.89) --
	(389.75,117.89) --
	(391.08,117.89) --
	(392.41,117.89) --
	(393.74,117.89) --
	(395.07,117.89) --
	(396.40,117.90) --
	(397.73,117.92) --
	(399.06,117.93) --
	(400.39,117.93) --
	(401.72,117.93) --
	(403.05,117.94) --
	(404.38,117.96) --
	(405.71,117.96) --
	(407.04,117.97) --
	(408.37,117.98) --
	(409.71,117.97) --
	(411.04,117.98) --
	(412.37,117.97) --
	(413.70,117.97) --
	(415.03,117.97) --
	(416.36,117.96) --
	(417.69,117.96) --
	(419.02,117.95) --
	(420.35,117.94) --
	(421.68,117.94) --
	(423.01,117.93) --
	(424.34,117.93) --
	(425.67,117.92) --
	(427.00,117.94) --
	(428.33,117.94) --
	(429.66,117.94) --
	(430.99,117.94) --
	(432.32,117.94) --
	(433.65,117.95) --
	(434.98,117.96) --
	(436.31,117.95) --
	(437.65,117.95) --
	(438.98,117.93) --
	(440.31,117.93) --
	(441.64,117.93) --
	(442.97,117.94) --
	(444.30,117.93) --
	(445.63,117.92) --
	(446.96,117.94) --
	(448.29,117.93) --
	(449.62,117.93) --
	(450.95,117.93) --
	(452.28,117.94) --
	(453.61,117.94) --
	(454.94,117.94) --
	(456.27,117.95) --
	(457.60,117.95) --
	(458.93,117.94) --
	(460.26,117.93) --
	(461.59,117.93) --
	(462.92,117.93) --
	(464.25,117.93) --
	(464.25,116.09) --
	(462.92,116.09) --
	(461.59,116.09) --
	(460.26,116.09) --
	(458.93,116.10) --
	(457.60,116.11) --
	(456.27,116.11) --
	(454.94,116.10) --
	(453.61,116.11) --
	(452.28,116.10) --
	(450.95,116.09) --
	(449.62,116.10) --
	(448.29,116.09) --
	(446.96,116.10) --
	(445.63,116.08) --
	(444.30,116.10) --
	(442.97,116.10) --
	(441.64,116.09) --
	(440.31,116.09) --
	(438.98,116.09) --
	(437.65,116.11) --
	(436.31,116.12) --
	(434.98,116.12) --
	(433.65,116.11) --
	(432.32,116.10) --
	(430.99,116.11) --
	(429.66,116.11) --
	(428.33,116.10) --
	(427.00,116.10) --
	(425.67,116.09) --
	(424.34,116.10) --
	(423.01,116.09) --
	(421.68,116.11) --
	(420.35,116.11) --
	(419.02,116.11) --
	(417.69,116.13) --
	(416.36,116.13) --
	(415.03,116.14) --
	(413.70,116.14) --
	(412.37,116.14) --
	(411.04,116.15) --
	(409.71,116.14) --
	(408.37,116.15) --
	(407.04,116.14) --
	(405.71,116.13) --
	(404.38,116.13) --
	(403.05,116.11) --
	(401.72,116.10) --
	(400.39,116.10) --
	(399.06,116.10) --
	(397.73,116.09) --
	(396.40,116.07) --
	(395.07,116.06) --
	(393.74,116.06) --
	(392.41,116.06) --
	(391.08,116.06) --
	(389.75,116.06) --
	(388.42,116.06) --
	(387.09,116.07) --
	(385.76,116.07) --
	(384.43,116.08) --
	(383.10,116.09) --
	(381.77,116.11) --
	(380.43,116.12) --
	(379.10,116.10) --
	(377.77,116.09) --
	(376.44,116.08) --
	(375.11,116.07) --
	(373.78,116.07) --
	(372.45,116.06) --
	(371.12,116.07) --
	(369.79,116.07) --
	(368.46,116.07) --
	(367.13,116.08) --
	(365.80,116.06) --
	(364.47,116.07) --
	(363.14,116.07) --
	(361.81,116.07) --
	(360.48,116.07) --
	(359.15,116.06) --
	(357.82,116.05) --
	(356.49,116.04) --
	(355.16,116.03) --
	(353.83,116.04) --
	(352.49,116.03) --
	(351.16,116.04) --
	(349.83,116.03) --
	(348.50,116.04) --
	(347.17,116.01) --
	(345.84,116.02) --
	(344.51,116.04) --
	(343.18,116.04) --
	(341.85,116.05) --
	(340.52,116.04) --
	(339.19,116.04) --
	(337.86,116.04) --
	(336.53,116.04) --
	(335.20,116.04) --
	(333.87,116.03) --
	(332.54,116.02) --
	(331.21,116.02) --
	(329.88,116.02) --
	(328.55,116.03) --
	(327.22,116.02) --
	(325.88,116.02) --
	(324.55,116.00) --
	(323.22,116.01) --
	(321.89,116.02) --
	(320.56,116.00) --
	(319.23,116.01) --
	(317.90,116.00) --
	(316.57,115.98) --
	(315.24,115.99) --
	(313.91,115.97) --
	(312.58,115.97) --
	(311.25,115.96) --
	(309.92,115.96) --
	(308.59,115.95) --
	(307.26,115.95) --
	(305.93,115.95) --
	(304.60,115.95) --
	(303.27,115.95) --
	(301.94,115.94) --
	(300.61,115.94) --
	(299.28,115.96) --
	(297.94,115.97) --
	(296.61,115.97) --
	(295.28,115.96) --
	(293.95,115.96) --
	(292.62,115.97) --
	(291.29,115.96) --
	(289.96,115.97) --
	(288.63,115.95) --
	(287.30,115.93) --
	(285.97,115.93) --
	(284.64,115.93) --
	(283.31,115.92) --
	(281.98,115.93) --
	(280.65,115.95) --
	(279.32,115.94) --
	(277.99,115.93) --
	(276.66,115.92) --
	(275.33,115.92) --
	(274.00,115.93) --
	(272.67,115.94) --
	(271.34,115.93) --
	(270.00,115.92) --
	(268.67,115.93) --
	(267.34,115.93) --
	(266.01,115.92) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (266.01,121.20) --
	(267.34,124.34) --
	(268.67,127.92) --
	(270.00,130.63) --
	(271.34,133.00) --
	(272.67,136.36) --
	(274.00,139.44) --
	(275.33,142.34) --
	(276.66,144.52) --
	(277.99,146.86) --
	(279.32,149.64) --
	(280.65,152.49) --
	(281.98,156.63) --
	(283.31,160.52) --
	(284.64,165.57) --
	(285.97,170.96) --
	(287.30,175.80) --
	(288.63,182.07) --
	(289.96,187.48) --
	(291.29,193.61) --
	(292.62,193.30) --
	(293.95,187.45) --
	(295.28,179.29) --
	(296.61,171.04) --
	(297.94,166.48) --
	(299.28,162.83) --
	(300.61,158.71) --
	(301.94,154.81) --
	(303.27,152.58) --
	(304.60,150.36) --
	(305.93,148.18) --
	(307.26,146.11) --
	(308.59,144.48) --
	(309.92,142.99) --
	(311.25,142.11) --
	(312.58,140.88) --
	(313.91,139.68) --
	(315.24,138.40) --
	(316.57,137.52) --
	(317.90,136.49) --
	(319.23,135.73) --
	(320.56,134.86) --
	(321.89,133.93) --
	(323.22,133.28) --
	(324.55,132.63) --
	(325.88,132.22) --
	(327.22,132.10) --
	(328.55,131.59) --
	(329.88,131.05) --
	(331.21,130.35) --
	(332.54,129.94) --
	(333.87,129.41) --
	(335.20,128.93) --
	(336.53,128.66) --
	(337.86,128.35) --
	(339.19,128.02) --
	(340.52,127.68) --
	(341.85,127.21) --
	(343.18,127.00) --
	(344.51,126.71) --
	(345.84,126.40) --
	(347.17,126.25) --
	(348.50,125.83) --
	(349.83,125.44) --
	(351.16,125.30) --
	(352.49,124.96) --
	(353.83,124.71) --
	(355.16,124.72) --
	(356.49,124.48) --
	(357.82,124.07) --
	(359.15,123.76) --
	(360.48,123.72) --
	(361.81,123.47) --
	(363.14,123.44) --
	(364.47,123.20) --
	(365.80,122.94) --
	(367.13,122.67) --
	(368.46,122.65) --
	(369.79,122.38) --
	(371.12,122.33) --
	(372.45,121.98) --
	(373.78,121.83) --
	(375.11,121.92) --
	(376.44,121.63) --
	(377.77,121.58) --
	(379.10,121.56) --
	(380.43,121.51) --
	(381.77,121.33) --
	(383.10,121.28) --
	(384.43,121.12) --
	(385.76,121.06) --
	(387.09,120.86) --
	(388.42,120.72) --
	(389.75,120.75) --
	(391.08,120.35) --
	(392.41,120.51) --
	(393.74,120.45) --
	(395.07,120.19) --
	(396.40,120.18) --
	(397.73,120.06) --
	(399.06,120.14) --
	(400.39,119.96) --
	(401.72,120.03) --
	(403.05,119.92) --
	(404.38,119.68) --
	(405.71,119.48) --
	(407.04,119.28) --
	(408.37,119.35) --
	(409.71,119.20) --
	(411.04,119.26) --
	(412.37,119.35) --
	(413.70,119.29) --
	(415.03,119.27) --
	(416.36,119.09) --
	(417.69,119.01) --
	(419.02,119.00) --
	(420.35,118.99) --
	(421.68,118.92) --
	(423.01,118.69) --
	(424.34,118.72) --
	(425.67,118.53) --
	(427.00,118.58) --
	(428.33,118.55) --
	(429.66,118.49) --
	(430.99,118.45) --
	(432.32,118.14) --
	(433.65,118.07) --
	(434.98,118.02) --
	(436.31,117.98) --
	(437.65,118.05) --
	(438.98,117.97) --
	(440.31,118.11) --
	(441.64,118.05) --
	(442.97,117.86) --
	(444.30,117.92) --
	(445.63,117.74) --
	(446.96,117.66) --
	(448.29,117.43) --
	(449.62,117.45) --
	(450.95,117.27) --
	(452.28,117.24) --
	(453.61,117.09) --
	(454.94,117.25) --
	(456.27,117.13) --
	(457.60,117.16) --
	(458.93,116.94) --
	(460.26,116.87) --
	(461.59,116.85) --
	(462.92,116.84) --
	(464.25,116.53) --
	(464.25,114.57) --
	(462.92,114.86) --
	(461.59,114.87) --
	(460.26,114.89) --
	(458.93,114.96) --
	(457.60,115.17) --
	(456.27,115.16) --
	(454.94,115.27) --
	(453.61,115.12) --
	(452.28,115.24) --
	(450.95,115.29) --
	(449.62,115.46) --
	(448.29,115.44) --
	(446.96,115.67) --
	(445.63,115.76) --
	(444.30,115.93) --
	(442.97,115.87) --
	(441.64,116.07) --
	(440.31,116.12) --
	(438.98,115.98) --
	(437.65,116.06) --
	(436.31,115.99) --
	(434.98,116.03) --
	(433.65,116.09) --
	(432.32,116.16) --
	(430.99,116.48) --
	(429.66,116.52) --
	(428.33,116.58) --
	(427.00,116.62) --
	(425.67,116.58) --
	(424.34,116.76) --
	(423.01,116.73) --
	(421.68,116.96) --
	(420.35,117.04) --
	(419.02,117.05) --
	(417.69,117.08) --
	(416.36,117.14) --
	(415.03,117.32) --
	(413.70,117.35) --
	(412.37,117.40) --
	(411.04,117.32) --
	(409.71,117.28) --
	(408.37,117.43) --
	(407.04,117.36) --
	(405.71,117.55) --
	(404.38,117.73) --
	(403.05,117.98) --
	(401.72,118.10) --
	(400.39,118.03) --
	(399.06,118.20) --
	(397.73,118.13) --
	(396.40,118.26) --
	(395.07,118.26) --
	(393.74,118.53) --
	(392.41,118.59) --
	(391.08,118.43) --
	(389.75,118.84) --
	(388.42,118.82) --
	(387.09,118.94) --
	(385.76,119.15) --
	(384.43,119.21) --
	(383.10,119.37) --
	(381.77,119.41) --
	(380.43,119.60) --
	(379.10,119.66) --
	(377.77,119.66) --
	(376.44,119.73) --
	(375.11,120.00) --
	(373.78,119.92) --
	(372.45,120.07) --
	(371.12,120.41) --
	(369.79,120.46) --
	(368.46,120.74) --
	(367.13,120.77) --
	(365.80,121.03) --
	(364.47,121.30) --
	(363.14,121.52) --
	(361.81,121.56) --
	(360.48,121.80) --
	(359.15,121.85) --
	(357.82,122.15) --
	(356.49,122.56) --
	(355.16,122.79) --
	(353.83,122.79) --
	(352.49,123.05) --
	(351.16,123.40) --
	(349.83,123.54) --
	(348.50,123.93) --
	(347.17,124.34) --
	(345.84,124.49) --
	(344.51,124.79) --
	(343.18,125.09) --
	(341.85,125.31) --
	(340.52,125.78) --
	(339.19,126.12) --
	(337.86,126.47) --
	(336.53,126.78) --
	(335.20,127.05) --
	(333.87,127.52) --
	(332.54,128.05) --
	(331.21,128.47) --
	(329.88,129.16) --
	(328.55,129.70) --
	(327.22,130.21) --
	(325.88,130.31) --
	(324.55,130.74) --
	(323.22,131.41) --
	(321.89,132.08) --
	(320.56,132.98) --
	(319.23,133.84) --
	(317.90,134.60) --
	(316.57,135.63) --
	(315.24,136.52) --
	(313.91,137.77) --
	(312.58,138.96) --
	(311.25,140.19) --
	(309.92,141.08) --
	(308.59,142.58) --
	(307.26,144.21) --
	(305.93,146.27) --
	(304.60,148.42) --
	(303.27,150.64) --
	(301.94,152.83) --
	(300.61,156.72) --
	(299.28,160.83) --
	(297.94,164.46) --
	(296.61,169.00) --
	(295.28,177.14) --
	(293.95,185.25) --
	(292.62,191.08) --
	(291.29,191.41) --
	(289.96,185.30) --
	(288.63,179.91) --
	(287.30,173.66) --
	(285.97,168.80) --
	(284.64,163.34) --
	(283.31,158.33) --
	(281.98,154.47) --
	(280.65,150.35) --
	(279.32,147.51) --
	(277.99,144.74) --
	(276.66,142.43) --
	(275.33,140.24) --
	(274.00,137.33) --
	(272.67,134.27) --
	(271.34,130.97) --
	(270.00,128.57) --
	(268.67,125.91) --
	(267.34,122.39) --
	(266.01,119.27) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (266.01,129.25) --
	(267.34,139.10) --
	(268.67,147.90) --
	(270.00,154.30) --
	(271.34,161.28) --
	(272.67,167.78) --
	(274.00,172.73) --
	(275.33,176.73) --
	(276.66,181.66) --
	(277.99,185.79) --
	(279.32,190.01) --
	(280.65,192.71) --
	(281.98,196.00) --
	(283.31,199.80) --
	(284.64,203.73) --
	(285.97,207.42) --
	(287.30,211.02) --
	(288.63,214.81) --
	(289.96,218.13) --
	(291.29,220.45) --
	(292.62,220.84) --
	(293.95,217.91) --
	(295.28,214.97) --
	(296.61,210.82) --
	(297.94,207.49) --
	(299.28,205.68) --
	(300.61,203.64) --
	(301.94,202.17) --
	(303.27,200.92) --
	(304.60,199.58) --
	(305.93,198.02) --
	(307.26,196.95) --
	(308.59,196.06) --
	(309.92,195.06) --
	(311.25,194.03) --
	(312.58,192.91) --
	(313.91,192.16) --
	(315.24,191.68) --
	(316.57,191.07) --
	(317.90,190.37) --
	(319.23,189.95) --
	(320.56,189.38) --
	(321.89,188.92) --
	(323.22,188.27) --
	(324.55,188.20) --
	(325.88,187.75) --
	(327.22,187.31) --
	(328.55,186.78) --
	(329.88,186.43) --
	(331.21,186.11) --
	(332.54,185.99) --
	(333.87,185.58) --
	(335.20,185.19) --
	(336.53,184.79) --
	(337.86,184.42) --
	(339.19,184.21) --
	(340.52,183.77) --
	(341.85,183.46) --
	(343.18,183.13) --
	(344.51,182.77) --
	(345.84,182.67) --
	(347.17,182.40) --
	(348.50,182.35) --
	(349.83,181.88) --
	(351.16,181.73) --
	(352.49,181.42) --
	(353.83,181.40) --
	(355.16,181.34) --
	(356.49,181.12) --
	(357.82,180.70) --
	(359.15,180.62) --
	(360.48,180.46) --
	(361.81,180.33) --
	(363.14,180.25) --
	(364.47,180.17) --
	(365.80,180.12) --
	(367.13,179.85) --
	(368.46,179.73) --
	(369.79,179.46) --
	(371.12,179.24) --
	(372.45,179.13) --
	(373.78,178.95) --
	(375.11,178.84) --
	(376.44,178.57) --
	(377.77,178.46) --
	(379.10,178.49) --
	(380.43,178.47) --
	(381.77,178.36) --
	(383.10,178.28) --
	(384.43,178.04) --
	(385.76,177.81) --
	(387.09,177.74) --
	(388.42,177.68) --
	(389.75,177.57) --
	(391.08,177.61) --
	(392.41,177.45) --
	(393.74,177.19) --
	(395.07,177.16) --
	(396.40,177.08) --
	(397.73,176.93) --
	(399.06,176.87) --
	(400.39,176.90) --
	(401.72,176.82) --
	(403.05,176.78) --
	(404.38,176.78) --
	(405.71,176.79) --
	(407.04,176.74) --
	(408.37,176.58) --
	(409.71,176.35) --
	(411.04,176.40) --
	(412.37,176.31) --
	(413.70,176.28) --
	(415.03,176.11) --
	(416.36,175.96) --
	(417.69,175.84) --
	(419.02,175.79) --
	(420.35,175.60) --
	(421.68,175.42) --
	(423.01,175.42) --
	(424.34,175.27) --
	(425.67,175.19) --
	(427.00,175.15) --
	(428.33,175.14) --
	(429.66,175.11) --
	(430.99,174.98) --
	(432.32,174.92) --
	(433.65,174.82) --
	(434.98,174.91) --
	(436.31,174.81) --
	(437.65,174.74) --
	(438.98,174.76) --
	(440.31,174.71) --
	(441.64,174.72) --
	(442.97,174.78) --
	(444.30,174.71) --
	(445.63,174.64) --
	(446.96,174.57) --
	(448.29,174.48) --
	(449.62,174.50) --
	(450.95,174.36) --
	(452.28,174.39) --
	(453.61,174.46) --
	(454.94,174.34) --
	(456.27,174.22) --
	(457.60,174.23) --
	(458.93,174.29) --
	(460.26,174.30) --
	(461.59,174.23) --
	(462.92,174.23) --
	(464.25,174.08) --
	(464.25,172.86) --
	(462.92,173.00) --
	(461.59,173.00) --
	(460.26,173.07) --
	(458.93,173.06) --
	(457.60,172.99) --
	(456.27,172.98) --
	(454.94,173.10) --
	(453.61,173.22) --
	(452.28,173.14) --
	(450.95,173.12) --
	(449.62,173.26) --
	(448.29,173.24) --
	(446.96,173.32) --
	(445.63,173.40) --
	(444.30,173.47) --
	(442.97,173.53) --
	(441.64,173.48) --
	(440.31,173.46) --
	(438.98,173.51) --
	(437.65,173.50) --
	(436.31,173.56) --
	(434.98,173.67) --
	(433.65,173.58) --
	(432.32,173.68) --
	(430.99,173.74) --
	(429.66,173.85) --
	(428.33,173.88) --
	(427.00,173.90) --
	(425.67,173.93) --
	(424.34,174.02) --
	(423.01,174.18) --
	(421.68,174.18) --
	(420.35,174.35) --
	(419.02,174.54) --
	(417.69,174.59) --
	(416.36,174.72) --
	(415.03,174.87) --
	(413.70,175.03) --
	(412.37,175.05) --
	(411.04,175.14) --
	(409.71,175.10) --
	(408.37,175.33) --
	(407.04,175.49) --
	(405.71,175.53) --
	(404.38,175.53) --
	(403.05,175.53) --
	(401.72,175.59) --
	(400.39,175.66) --
	(399.06,175.63) --
	(397.73,175.68) --
	(396.40,175.83) --
	(395.07,175.91) --
	(393.74,175.95) --
	(392.41,176.21) --
	(391.08,176.36) --
	(389.75,176.33) --
	(388.42,176.43) --
	(387.09,176.50) --
	(385.76,176.57) --
	(384.43,176.79) --
	(383.10,177.03) --
	(381.77,177.12) --
	(380.43,177.23) --
	(379.10,177.25) --
	(377.77,177.21) --
	(376.44,177.33) --
	(375.11,177.60) --
	(373.78,177.72) --
	(372.45,177.88) --
	(371.12,177.99) --
	(369.79,178.20) --
	(368.46,178.46) --
	(367.13,178.58) --
	(365.80,178.84) --
	(364.47,178.90) --
	(363.14,178.97) --
	(361.81,179.04) --
	(360.48,179.17) --
	(359.15,179.32) --
	(357.82,179.41) --
	(356.49,179.84) --
	(355.16,180.05) --
	(353.83,180.10) --
	(352.49,180.13) --
	(351.16,180.42) --
	(349.83,180.59) --
	(348.50,181.04) --
	(347.17,181.09) --
	(345.84,181.34) --
	(344.51,181.44) --
	(343.18,181.79) --
	(341.85,182.11) --
	(340.52,182.42) --
	(339.19,182.86) --
	(337.86,183.06) --
	(336.53,183.43) --
	(335.20,183.81) --
	(333.87,184.20) --
	(332.54,184.60) --
	(331.21,184.70) --
	(329.88,185.03) --
	(328.55,185.38) --
	(327.22,185.92) --
	(325.88,186.34) --
	(324.55,186.80) --
	(323.22,186.87) --
	(321.89,187.52) --
	(320.56,187.97) --
	(319.23,188.52) --
	(317.90,188.92) --
	(316.57,189.61) --
	(315.24,190.22) --
	(313.91,190.68) --
	(312.58,191.42) --
	(311.25,192.53) --
	(309.92,193.55) --
	(308.59,194.53) --
	(307.26,195.41) --
	(305.93,196.43) --
	(304.60,197.96) --
	(303.27,199.29) --
	(301.94,200.54) --
	(300.61,202.00) --
	(299.28,204.06) --
	(297.94,205.83) --
	(296.61,209.14) --
	(295.28,213.31) --
	(293.95,216.24) --
	(292.62,219.13) --
	(291.29,218.72) --
	(289.96,216.35) --
	(288.63,213.01) --
	(287.30,209.16) --
	(285.97,205.59) --
	(284.64,201.91) --
	(283.31,197.94) --
	(281.98,194.12) --
	(280.65,190.77) --
	(279.32,188.03) --
	(277.99,183.76) --
	(276.66,179.54) --
	(275.33,174.57) --
	(274.00,170.57) --
	(272.67,165.56) --
	(271.34,159.11) --
	(270.00,152.16) --
	(268.67,145.71) --
	(267.34,136.93) --
	(266.01,127.22) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (266.01,129.91) --
	(267.34,140.98) --
	(268.67,150.48) --
	(270.00,157.66) --
	(271.34,164.61) --
	(272.67,171.40) --
	(274.00,176.67) --
	(275.33,180.58) --
	(276.66,185.10) --
	(277.99,189.29) --
	(279.32,193.48) --
	(280.65,196.01) --
	(281.98,199.32) --
	(283.31,202.83) --
	(284.64,206.37) --
	(285.97,210.12) --
	(287.30,213.42) --
	(288.63,217.17) --
	(289.96,220.36) --
	(291.29,222.06) --
	(292.62,222.91) --
	(293.95,220.05) --
	(295.28,217.02) --
	(296.61,212.84) --
	(297.94,209.22) --
	(299.28,207.12) --
	(300.61,205.03) --
	(301.94,203.26) --
	(303.27,201.91) --
	(304.60,200.37) --
	(305.93,198.88) --
	(307.26,196.99) --
	(308.59,195.52) --
	(309.92,194.24) --
	(311.25,192.72) --
	(312.58,191.45) --
	(313.91,190.41) --
	(315.24,189.64) --
	(316.57,188.64) --
	(317.90,187.73) --
	(319.23,187.15) --
	(320.56,186.38) --
	(321.89,185.72) --
	(323.22,184.69) --
	(324.55,184.32) --
	(325.88,183.90) --
	(327.22,183.23) --
	(328.55,182.46) --
	(329.88,181.66) --
	(331.21,181.07) --
	(332.54,180.86) --
	(333.87,180.14) --
	(335.20,179.73) --
	(336.53,179.08) --
	(337.86,178.63) --
	(339.19,178.25) --
	(340.52,177.82) --
	(341.85,177.21) --
	(343.18,176.87) --
	(344.51,176.21) --
	(345.84,175.87) --
	(347.17,175.45) --
	(348.50,174.97) --
	(349.83,174.87) --
	(351.16,174.31) --
	(352.49,173.85) --
	(353.83,173.45) --
	(355.16,172.97) --
	(356.49,172.84) --
	(357.82,172.37) --
	(359.15,171.98) --
	(360.48,171.81) --
	(361.81,171.42) --
	(363.14,171.44) --
	(364.47,171.22) --
	(365.80,171.05) --
	(367.13,170.77) --
	(368.46,170.61) --
	(369.79,170.34) --
	(371.12,170.04) --
	(372.45,169.82) --
	(373.78,169.54) --
	(375.11,169.44) --
	(376.44,169.13) --
	(377.77,168.93) --
	(379.10,168.91) --
	(380.43,168.69) --
	(381.77,168.52) --
	(383.10,168.45) --
	(384.43,168.05) --
	(385.76,167.73) --
	(387.09,167.51) --
	(388.42,167.38) --
	(389.75,167.19) --
	(391.08,167.10) --
	(392.41,166.94) --
	(393.74,166.72) --
	(395.07,166.61) --
	(396.40,166.37) --
	(397.73,166.18) --
	(399.06,166.04) --
	(400.39,165.84) --
	(401.72,165.80) --
	(403.05,165.69) --
	(404.38,165.57) --
	(405.71,165.44) --
	(407.04,165.27) --
	(408.37,165.11) --
	(409.71,164.95) --
	(411.04,164.87) --
	(412.37,164.81) --
	(413.70,164.67) --
	(415.03,164.27) --
	(416.36,164.04) --
	(417.69,163.77) --
	(419.02,163.69) --
	(420.35,163.56) --
	(421.68,163.42) --
	(423.01,163.24) --
	(424.34,163.08) --
	(425.67,163.00) --
	(427.00,162.99) --
	(428.33,162.88) --
	(429.66,162.84) --
	(430.99,162.61) --
	(432.32,162.60) --
	(433.65,162.48) --
	(434.98,162.50) --
	(436.31,162.45) --
	(437.65,162.45) --
	(438.98,162.31) --
	(440.31,162.16) --
	(441.64,162.15) --
	(442.97,161.89) --
	(444.30,161.73) --
	(445.63,161.53) --
	(446.96,161.56) --
	(448.29,161.39) --
	(449.62,161.22) --
	(450.95,161.17) --
	(452.28,161.09) --
	(453.61,161.02) --
	(454.94,160.84) --
	(456.27,160.81) --
	(457.60,160.78) --
	(458.93,160.70) --
	(460.26,160.54) --
	(461.59,160.47) --
	(462.92,160.31) --
	(464.25,160.25) --
	(464.25,158.89) --
	(462.92,158.95) --
	(461.59,159.10) --
	(460.26,159.17) --
	(458.93,159.33) --
	(457.60,159.40) --
	(456.27,159.42) --
	(454.94,159.47) --
	(453.61,159.64) --
	(452.28,159.72) --
	(450.95,159.79) --
	(449.62,159.85) --
	(448.29,160.01) --
	(446.96,160.19) --
	(445.63,160.16) --
	(444.30,160.37) --
	(442.97,160.52) --
	(441.64,160.78) --
	(440.31,160.79) --
	(438.98,160.94) --
	(437.65,161.08) --
	(436.31,161.08) --
	(434.98,161.14) --
	(433.65,161.11) --
	(432.32,161.24) --
	(430.99,161.25) --
	(429.66,161.48) --
	(428.33,161.52) --
	(427.00,161.63) --
	(425.67,161.64) --
	(424.34,161.72) --
	(423.01,161.89) --
	(421.68,162.07) --
	(420.35,162.21) --
	(419.02,162.36) --
	(417.69,162.43) --
	(416.36,162.70) --
	(415.03,162.93) --
	(413.70,163.32) --
	(412.37,163.46) --
	(411.04,163.52) --
	(409.71,163.60) --
	(408.37,163.76) --
	(407.04,163.92) --
	(405.71,164.09) --
	(404.38,164.23) --
	(403.05,164.34) --
	(401.72,164.45) --
	(400.39,164.49) --
	(399.06,164.68) --
	(397.73,164.81) --
	(396.40,164.99) --
	(395.07,165.23) --
	(393.74,165.35) --
	(392.41,165.57) --
	(391.08,165.74) --
	(389.75,165.83) --
	(388.42,166.02) --
	(387.09,166.14) --
	(385.76,166.37) --
	(384.43,166.68) --
	(383.10,167.08) --
	(381.77,167.15) --
	(380.43,167.32) --
	(379.10,167.55) --
	(377.77,167.58) --
	(376.44,167.76) --
	(375.11,168.08) --
	(373.78,168.19) --
	(372.45,168.47) --
	(371.12,168.68) --
	(369.79,168.99) --
	(368.46,169.25) --
	(367.13,169.41) --
	(365.80,169.68) --
	(364.47,169.84) --
	(363.14,170.06) --
	(361.81,170.04) --
	(360.48,170.43) --
	(359.15,170.60) --
	(357.82,170.99) --
	(356.49,171.47) --
	(355.16,171.58) --
	(353.83,172.07) --
	(352.49,172.45) --
	(351.16,172.91) --
	(349.83,173.47) --
	(348.50,173.57) --
	(347.17,174.05) --
	(345.84,174.47) --
	(344.51,174.81) --
	(343.18,175.45) --
	(341.85,175.80) --
	(340.52,176.40) --
	(339.19,176.83) --
	(337.86,177.20) --
	(336.53,177.65) --
	(335.20,178.29) --
	(333.87,178.70) --
	(332.54,179.43) --
	(331.21,179.63) --
	(329.88,180.21) --
	(328.55,181.01) --
	(327.22,181.79) --
	(325.88,182.45) --
	(324.55,182.86) --
	(323.22,183.23) --
	(321.89,184.27) --
	(320.56,184.89) --
	(319.23,185.67) --
	(317.90,186.24) --
	(316.57,187.16) --
	(315.24,188.17) --
	(313.91,188.92) --
	(312.58,189.96) --
	(311.25,191.23) --
	(309.92,192.76) --
	(308.59,194.01) --
	(307.26,195.47) --
	(305.93,197.36) --
	(304.60,198.81) --
	(303.27,200.35) --
	(301.94,201.66) --
	(300.61,203.43) --
	(299.28,205.54) --
	(297.94,207.61) --
	(296.61,211.20) --
	(295.28,215.38) --
	(293.95,218.40) --
	(292.62,221.22) --
	(291.29,220.37) --
	(289.96,218.61) --
	(288.63,215.36) --
	(287.30,211.57) --
	(285.97,208.30) --
	(284.64,204.56) --
	(283.31,201.01) --
	(281.98,197.47) --
	(280.65,194.10) --
	(279.32,191.57) --
	(277.99,187.36) --
	(276.66,183.06) --
	(275.33,178.51) --
	(274.00,174.58) --
	(272.67,169.25) --
	(271.34,162.50) --
	(270.00,155.59) --
	(268.67,148.36) --
	(267.34,138.87) --
	(266.01,127.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor,fill opacity=0.40] (266.01,117.54) --
	(267.34,118.90) --
	(268.67,121.22) --
	(270.00,122.73) --
	(271.34,125.46) --
	(272.67,126.74) --
	(274.00,128.83) --
	(275.33,131.48) --
	(276.66,133.99) --
	(277.99,135.59) --
	(279.32,138.61) --
	(280.65,140.95) --
	(281.98,144.88) --
	(283.31,149.77) --
	(284.64,153.95) --
	(285.97,159.71) --
	(287.30,166.82) --
	(288.63,173.38) --
	(289.96,179.42) --
	(291.29,186.79) --
	(292.62,186.38) --
	(293.95,178.68) --
	(295.28,168.71) --
	(296.61,158.78) --
	(297.94,150.45) --
	(299.28,144.25) --
	(300.61,139.65) --
	(301.94,134.45) --
	(303.27,130.05) --
	(304.60,126.86) --
	(305.93,123.37) --
	(307.26,120.76) --
	(308.59,118.57) --
	(309.92,116.02) --
	(311.25,113.74) --
	(312.58,111.88) --
	(313.91,109.88) --
	(315.24,108.41) --
	(316.57,106.85) --
	(317.90,105.49) --
	(319.23,104.24) --
	(320.56,102.89) --
	(321.89,101.78) --
	(323.22,100.62) --
	(324.55, 99.20) --
	(325.88, 98.24) --
	(327.22, 97.54) --
	(328.55, 96.69) --
	(329.88, 95.87) --
	(331.21, 94.83) --
	(332.54, 94.01) --
	(333.87, 93.21) --
	(335.20, 92.59) --
	(336.53, 91.78) --
	(337.86, 91.04) --
	(339.19, 90.54) --
	(340.52, 89.95) --
	(341.85, 89.41) --
	(343.18, 88.86) --
	(344.51, 88.38) --
	(345.84, 88.00) --
	(347.17, 87.42) --
	(348.50, 87.08) --
	(349.83, 86.59) --
	(351.16, 86.21) --
	(352.49, 85.82) --
	(353.83, 85.42) --
	(355.16, 84.98) --
	(356.49, 84.54) --
	(357.82, 84.14) --
	(359.15, 83.76) --
	(360.48, 83.42) --
	(361.81, 83.19) --
	(363.14, 82.88) --
	(364.47, 82.56) --
	(365.80, 82.28) --
	(367.13, 81.97) --
	(368.46, 81.77) --
	(369.79, 81.67) --
	(371.12, 81.38) --
	(372.45, 81.12) --
	(373.78, 80.99) --
	(375.11, 80.81) --
	(376.44, 80.68) --
	(377.77, 80.47) --
	(379.10, 80.28) --
	(380.43, 80.07) --
	(381.77, 79.86) --
	(383.10, 79.70) --
	(384.43, 79.52) --
	(385.76, 79.35) --
	(387.09, 79.21) --
	(388.42, 78.99) --
	(389.75, 78.78) --
	(391.08, 78.69) --
	(392.41, 78.55) --
	(393.74, 78.38) --
	(395.07, 78.28) --
	(396.40, 78.07) --
	(397.73, 77.96) --
	(399.06, 77.88) --
	(400.39, 77.73) --
	(401.72, 77.68) --
	(403.05, 77.54) --
	(404.38, 77.44) --
	(405.71, 77.35) --
	(407.04, 77.18) --
	(408.37, 77.13) --
	(409.71, 76.98) --
	(411.04, 76.88) --
	(412.37, 76.75) --
	(413.70, 76.71) --
	(415.03, 76.58) --
	(416.36, 76.47) --
	(417.69, 76.45) --
	(419.02, 76.33) --
	(420.35, 76.23) --
	(421.68, 76.18) --
	(423.01, 76.12) --
	(424.34, 75.96) --
	(425.67, 75.84) --
	(427.00, 75.81) --
	(428.33, 75.68) --
	(429.66, 75.62) --
	(430.99, 75.47) --
	(432.32, 75.39) --
	(433.65, 75.29) --
	(434.98, 75.29) --
	(436.31, 75.16) --
	(437.65, 75.10) --
	(438.98, 74.99) --
	(440.31, 74.95) --
	(441.64, 74.84) --
	(442.97, 74.75) --
	(444.30, 74.70) --
	(445.63, 74.65) --
	(446.96, 74.51) --
	(448.29, 74.36) --
	(449.62, 74.33) --
	(450.95, 74.31) --
	(452.28, 74.31) --
	(453.61, 74.24) --
	(454.94, 74.26) --
	(456.27, 74.16) --
	(457.60, 74.10) --
	(458.93, 74.08) --
	(460.26, 73.96) --
	(461.59, 73.92) --
	(462.92, 73.85) --
	(464.25, 73.78) --
	(464.25, 73.49) --
	(462.92, 73.56) --
	(461.59, 73.63) --
	(460.26, 73.68) --
	(458.93, 73.79) --
	(457.60, 73.81) --
	(456.27, 73.87) --
	(454.94, 73.97) --
	(453.61, 73.95) --
	(452.28, 74.02) --
	(450.95, 74.01) --
	(449.62, 74.04) --
	(448.29, 74.06) --
	(446.96, 74.22) --
	(445.63, 74.36) --
	(444.30, 74.41) --
	(442.97, 74.46) --
	(441.64, 74.55) --
	(440.31, 74.66) --
	(438.98, 74.70) --
	(437.65, 74.80) --
	(436.31, 74.87) --
	(434.98, 74.99) --
	(433.65, 75.00) --
	(432.32, 75.09) --
	(430.99, 75.17) --
	(429.66, 75.31) --
	(428.33, 75.37) --
	(427.00, 75.49) --
	(425.67, 75.53) --
	(424.34, 75.64) --
	(423.01, 75.80) --
	(421.68, 75.86) --
	(420.35, 75.92) --
	(419.02, 76.01) --
	(417.69, 76.13) --
	(416.36, 76.15) --
	(415.03, 76.26) --
	(413.70, 76.39) --
	(412.37, 76.43) --
	(411.04, 76.56) --
	(409.71, 76.65) --
	(408.37, 76.80) --
	(407.04, 76.85) --
	(405.71, 77.01) --
	(404.38, 77.10) --
	(403.05, 77.20) --
	(401.72, 77.35) --
	(400.39, 77.39) --
	(399.06, 77.54) --
	(397.73, 77.61) --
	(396.40, 77.72) --
	(395.07, 77.93) --
	(393.74, 78.02) --
	(392.41, 78.18) --
	(391.08, 78.33) --
	(389.75, 78.41) --
	(388.42, 78.61) --
	(387.09, 78.83) --
	(385.76, 78.97) --
	(384.43, 79.13) --
	(383.10, 79.31) --
	(381.77, 79.47) --
	(380.43, 79.67) --
	(379.10, 79.88) --
	(377.77, 80.06) --
	(376.44, 80.27) --
	(375.11, 80.40) --
	(373.78, 80.57) --
	(372.45, 80.70) --
	(371.12, 80.96) --
	(369.79, 81.23) --
	(368.46, 81.32) --
	(367.13, 81.52) --
	(365.80, 81.83) --
	(364.47, 82.11) --
	(363.14, 82.43) --
	(361.81, 82.73) --
	(360.48, 82.96) --
	(359.15, 83.28) --
	(357.82, 83.65) --
	(356.49, 84.04) --
	(355.16, 84.47) --
	(353.83, 84.91) --
	(352.49, 85.29) --
	(351.16, 85.67) --
	(349.83, 86.04) --
	(348.50, 86.52) --
	(347.17, 86.84) --
	(345.84, 87.41) --
	(344.51, 87.78) --
	(343.18, 88.24) --
	(341.85, 88.78) --
	(340.52, 89.31) --
	(339.19, 89.89) --
	(337.86, 90.38) --
	(336.53, 91.11) --
	(335.20, 91.90) --
	(333.87, 92.50) --
	(332.54, 93.29) --
	(331.21, 94.10) --
	(329.88, 95.12) --
	(328.55, 95.93) --
	(327.22, 96.76) --
	(325.88, 97.42) --
	(324.55, 98.38) --
	(323.22, 99.77) --
	(321.89,100.89) --
	(320.56,101.97) --
	(319.23,103.30) --
	(317.90,104.52) --
	(316.57,105.85) --
	(315.24,107.41) --
	(313.91,108.85) --
	(312.58,110.80) --
	(311.25,112.63) --
	(309.92,114.87) --
	(308.59,117.38) --
	(307.26,119.52) --
	(305.93,122.07) --
	(304.60,125.45) --
	(303.27,128.60) --
	(301.94,132.92) --
	(300.61,138.01) --
	(299.28,142.61) --
	(297.94,148.63) --
	(296.61,156.82) --
	(295.28,166.66) --
	(293.95,176.53) --
	(292.62,184.20) --
	(291.29,184.63) --
	(289.96,177.35) --
	(288.63,171.33) --
	(287.30,164.76) --
	(285.97,157.73) --
	(284.64,151.99) --
	(283.31,147.82) --
	(281.98,142.97) --
	(280.65,139.08) --
	(279.32,136.74) --
	(277.99,133.72) --
	(276.66,132.14) --
	(275.33,129.65) --
	(274.00,127.03) --
	(272.67,124.96) --
	(271.34,123.68) --
	(270.00,120.99) --
	(268.67,119.48) --
	(267.34,117.21) --
	(266.01,115.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 45.67,230.38) rectangle (245.24,247.44);

\path[] ( 45.67,230.38) rectangle (245.24,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.45,235.88) {\textsc{Parkinsons}};
\end{scope}
\begin{scope}
\path[clip] (264.68,230.38) rectangle (464.25,247.44);

\path[] (264.68,230.38) rectangle (464.25,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.47,235.88) {\textsc{WDBC}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 45.67, 66.02) --
	(245.24, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.67, 63.27) --
	( 45.67, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.19, 63.27) --
	(112.19, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.72, 63.27) --
	(178.72, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.24, 63.27) --
	(245.24, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 45.67, 56.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.19, 56.22) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (178.72, 56.22) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (245.24, 56.22) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (264.68, 66.02) --
	(464.25, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.68, 63.27) --
	(264.68, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.21, 63.27) --
	(331.21, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.73, 63.27) --
	(397.73, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.25, 63.27) --
	(464.25, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.68, 56.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (331.21, 56.22) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (397.73, 56.22) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (464.25, 56.22) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (264.68, 66.02) --
	(264.68,230.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (259.73, 87.04) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (259.73,124.16) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (259.73,161.29) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (259.73,198.41) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.93, 89.46) --
	(264.68, 89.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.93,126.59) --
	(264.68,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.93,163.71) --
	(264.68,163.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.93,200.84) --
	(264.68,200.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 45.67, 66.02) --
	( 45.67,230.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.72, 64.00) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.72,106.55) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.72,149.10) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.72,191.65) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92, 66.42) --
	( 45.67, 66.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92,108.97) --
	( 45.67,108.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92,151.52) --
	( 45.67,151.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92,194.07) --
	( 45.67,194.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (254.96, 44.66) {Unlabeled objects};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 15.86,145.17) {Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.81,  5.50) rectangle (385.11, 31.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (141.34, 18.42) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.56, 18.42) -- (147.12, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (134.12, 11.19) rectangle (148.57, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (201.03, 21.47) --
	(203.67, 16.89) --
	(198.39, 16.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (195.25, 18.42) -- (206.81, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (193.80, 11.19) rectangle (208.26, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (267.87, 16.46) --
	(271.79, 16.46) --
	(271.79, 20.38) --
	(267.87, 20.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (264.05, 18.42) -- (275.61, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (262.60, 11.19) rectangle (277.06, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.67, 18.42) -- (310.22, 18.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.45, 15.64) -- (307.45, 21.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (301.67, 18.42) -- (313.23, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (300.22, 11.19) rectangle (314.68, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.47, 16.46) rectangle (347.40, 20.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.47, 16.46) -- (347.40, 20.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.47, 20.38) -- (347.40, 16.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (339.65, 18.42) -- (351.22, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor,fill opacity=0.40] (338.21, 11.19) rectangle (352.66, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.38, 15.39) {Supervised};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.06, 15.39) {Self-Learning};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.86, 15.39) {USM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (316.48, 15.39) {ICLS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.47, 15.39) {Oracle};
\end{scope}
\end{tikzpicture}

\end{document}


==> figure/peakingzoom-1.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-01-27 21:08:48
% !TEX encoding = UTF-8 Unicode
\documentclass{elsarticle}
\nonstopmode

\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}

\newcommand{\SweaveOpts}[1]{}  % do not interfere with LaTeX
\newcommand{\SweaveInput}[1]{} % because they are not real TeX commands
\newcommand{\Sexpr}[1]{}       % will only be parsed by R

 

\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{mathtools}
\usepackage{tikz}
\usepackage{caption,subcaption}
\usepackage{booktabs}
\newtheorem{theorem}{Theorem}

\newcommand{\featdim}{d}
\newcommand{\Nunl}{U}
\newcommand{\Nlab}{L}
\newcommand{\X}{\mathbf{X}  }
\newcommand{\Xe}{\mathbf{X}_e  }
\newcommand{\XeT}{\mathbf{X}_e^{T}}
\newcommand{\ye}{\begin{bmatrix} \mathbf{y}  \\ \mathbf{y}_u \end{bmatrix}}
\newcommand{\G}{\left(\Xe^T \Xe \right)^{-1}}
\newcommand{\missidentity}{\begin{bmatrix} 0 & 0 \\ 0 & \textbf{I }\end{bmatrix}}
\newcommand{\Greg}{\left(\Xe^{T} \Xe + \lambda \missidentity \right)^{-1}}
\newcommand{\Cb}{\mathcal{C}_{\beta}}


\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.75,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 49.19, 66.02) rectangle (247.00,230.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.19, 66.02) rectangle (247.00,230.38);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.19, 81.07) --
	(247.00, 81.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.19,117.86) --
	(247.00,117.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.19,154.65) --
	(247.00,154.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.19,191.44) --
	(247.00,191.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.19,228.23) --
	(247.00,228.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.10, 66.02) --
	( 57.10,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.01, 66.02) --
	( 65.01,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.92, 66.02) --
	( 72.92,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.84, 66.02) --
	( 80.84,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.66, 66.02) --
	( 96.66,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.57, 66.02) --
	(104.57,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.49, 66.02) --
	(112.49,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.40, 66.02) --
	(120.40,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.22, 66.02) --
	(136.22,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.14, 66.02) --
	(144.14,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.05, 66.02) --
	(152.05,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.96, 66.02) --
	(159.96,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.79, 66.02) --
	(175.79,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.70, 66.02) --
	(183.70,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (191.61, 66.02) --
	(191.61,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.52, 66.02) --
	(199.52,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.35, 66.02) --
	(215.35,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.26, 66.02) --
	(223.26,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.17, 66.02) --
	(231.17,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (239.09, 66.02) --
	(239.09,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.19, 99.46) --
	(247.00, 99.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.19,136.25) --
	(247.00,136.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.19,173.04) --
	(247.00,173.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.19,209.83) --
	(247.00,209.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.19, 66.02) --
	( 49.19,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.75, 66.02) --
	( 88.75,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.31, 66.02) --
	(128.31,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.87, 66.02) --
	(167.87,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.44, 66.02) --
	(207.44,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (247.00, 66.02) --
	(247.00,230.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 57.10,131.29) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 57.10,140.12) --
	( 59.74,135.54) --
	( 54.46,135.54) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 55.14,142.39) --
	( 59.06,142.39) --
	( 59.06,146.32) --
	( 55.14,146.32) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.32,146.91) -- ( 59.87,146.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10,144.13) -- ( 57.10,149.68);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14,133.42) rectangle ( 59.06,137.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14,133.42) -- ( 59.06,137.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14,137.34) -- ( 59.06,133.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 65.01,131.32) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 65.01,145.26) --
	( 67.65,140.68) --
	( 62.37,140.68) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 63.05,156.71) --
	( 66.97,156.71) --
	( 66.97,160.64) --
	( 63.05,160.64) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24,161.95) -- ( 67.79,161.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.01,159.17) -- ( 65.01,164.72);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.05,139.15) rectangle ( 66.97,143.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.05,139.15) -- ( 66.97,143.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.05,143.08) -- ( 66.97,139.15);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 72.92,131.28) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 72.92,149.64) --
	( 75.57,145.06) --
	( 70.28,145.06) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 70.96,162.51) --
	( 74.89,162.51) --
	( 74.89,166.44) --
	( 70.96,166.44) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.15,168.47) -- ( 75.70,168.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.92,165.70) -- ( 72.92,171.25);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.96,141.03) rectangle ( 74.89,144.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.96,141.03) -- ( 74.89,144.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.96,144.95) -- ( 74.89,141.03);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 80.84,131.32) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 80.84,153.16) --
	( 83.48,148.58) --
	( 78.19,148.58) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 78.87,169.05) --
	( 82.80,169.05) --
	( 82.80,172.98) --
	( 78.87,172.98) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.06,175.35) -- ( 83.61,175.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.84,172.57) -- ( 80.84,178.12);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.87,143.73) rectangle ( 82.80,147.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.87,143.73) -- ( 82.80,147.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.87,147.65) -- ( 82.80,143.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 88.75,131.34) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 88.75,158.78) --
	( 91.39,154.21) --
	( 86.11,154.21) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 86.79,174.23) --
	( 90.71,174.23) --
	( 90.71,178.16) --
	( 86.79,178.16) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.97,182.16) -- ( 91.52,182.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.75,179.38) -- ( 88.75,184.93);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79,146.63) rectangle ( 90.71,150.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79,146.63) -- ( 90.71,150.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79,150.55) -- ( 90.71,146.63);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 96.66,131.41) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 96.66,165.55) --
	( 99.30,160.97) --
	( 94.02,160.97) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 94.70,181.93) --
	( 98.62,181.93) --
	( 98.62,185.85) --
	( 94.70,185.85) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.89,188.63) -- ( 99.44,188.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66,185.85) -- ( 96.66,191.40);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.70,153.57) rectangle ( 98.62,157.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.70,153.57) -- ( 98.62,157.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.70,157.50) -- ( 98.62,153.57);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (104.57,131.45) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (104.57,169.39) --
	(107.22,164.82) --
	(101.93,164.82) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (102.61,187.73) --
	(106.54,187.73) --
	(106.54,191.65) --
	(102.61,191.65) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.80,192.82) -- (107.35,192.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,190.05) -- (104.57,195.60);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.61,157.82) rectangle (106.54,161.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.61,157.82) -- (106.54,161.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.61,161.75) -- (106.54,157.82);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (112.49,131.31) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (112.49,176.12) --
	(115.13,171.55) --
	(109.84,171.55) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (110.52,194.61) --
	(114.45,194.61) --
	(114.45,198.53) --
	(110.52,198.53) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.71,201.58) -- (115.26,201.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.49,198.81) -- (112.49,204.36);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.52,165.51) rectangle (114.45,169.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.52,165.51) -- (114.45,169.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.52,169.43) -- (114.45,165.51);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (120.40,131.32) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (120.40,186.70) --
	(123.04,182.12) --
	(117.76,182.12) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (118.44,202.00) --
	(122.36,202.00) --
	(122.36,205.93) --
	(118.44,205.93) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.62,207.12) -- (123.17,207.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.40,204.34) -- (120.40,209.89);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.44,172.82) rectangle (122.36,176.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.44,172.82) -- (122.36,176.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.44,176.74) -- (122.36,172.82);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (128.31,131.27) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (128.31,195.48) --
	(130.95,190.90) --
	(125.67,190.90) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (126.35,208.97) --
	(130.27,208.97) --
	(130.27,212.89) --
	(126.35,212.89) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.54,213.87) -- (131.09,213.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.31,211.09) -- (128.31,216.64);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.35,183.36) rectangle (130.27,187.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.35,183.36) -- (130.27,187.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.35,187.29) -- (130.27,183.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (136.22,131.18) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (136.22,206.09) --
	(138.87,201.52) --
	(133.58,201.52) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (134.26,216.52) --
	(138.19,216.52) --
	(138.19,220.45) --
	(134.26,220.45) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.45,221.09) -- (139.00,221.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22,218.31) -- (136.22,223.86);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.26,191.89) rectangle (138.19,195.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.26,191.89) -- (138.19,195.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.26,195.81) -- (138.19,191.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (144.14,131.17) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (144.14,192.31) --
	(146.78,187.73) --
	(141.49,187.73) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (142.17,206.40) --
	(146.10,206.40) --
	(146.10,210.33) --
	(142.17,210.33) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.36,212.97) -- (146.91,212.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14,210.19) -- (144.14,215.74);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.17,177.36) rectangle (146.10,181.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.17,177.36) -- (146.10,181.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.17,181.28) -- (146.10,177.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (152.05,131.21) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (152.05,182.47) --
	(154.69,177.90) --
	(149.41,177.90) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (150.09,201.16) --
	(154.01,201.16) --
	(154.01,205.09) --
	(150.09,205.09) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.27,207.47) -- (154.82,207.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.05,204.70) -- (152.05,210.25);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.09,165.81) rectangle (154.01,169.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.09,165.81) -- (154.01,169.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.09,169.73) -- (154.01,165.81);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (159.96,131.32) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (159.96,175.95) --
	(162.60,171.38) --
	(157.32,171.38) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (158.00,195.06) --
	(161.92,195.06) --
	(161.92,198.98) --
	(158.00,198.98) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.19,203.32) -- (162.74,203.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.96,200.54) -- (159.96,206.09);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.00,155.44) rectangle (161.92,159.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.00,155.44) -- (161.92,159.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.00,159.36) -- (161.92,155.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (167.87,131.38) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (167.87,170.65) --
	(170.52,166.07) --
	(165.23,166.07) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (165.91,188.96) --
	(169.84,188.96) --
	(169.84,192.88) --
	(165.91,192.88) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.10,200.02) -- (170.65,200.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.87,197.25) -- (167.87,202.80);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.91,143.83) rectangle (169.84,147.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.91,143.83) -- (169.84,147.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.91,147.75) -- (169.84,143.83);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (175.79,131.26) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (175.79,165.91) --
	(178.43,161.33) --
	(173.14,161.33) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (173.82,184.92) --
	(177.75,184.92) --
	(177.75,188.85) --
	(173.82,188.85) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.01,197.42) -- (178.56,197.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.79,194.65) -- (175.79,200.19);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.82,133.12) rectangle (177.75,137.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.82,133.12) -- (177.75,137.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.82,137.04) -- (177.75,133.12);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (183.70,131.22) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (183.70,162.51) --
	(186.34,157.94) --
	(181.06,157.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (181.74,180.06) --
	(185.66,180.06) --
	(185.66,183.99) --
	(181.74,183.99) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.92,194.48) -- (186.47,194.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.70,191.71) -- (183.70,197.26);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.74,125.68) rectangle (185.66,129.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.74,125.68) -- (185.66,129.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.74,129.61) -- (185.66,125.68);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (191.61,131.34) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (191.61,159.06) --
	(194.25,154.48) --
	(188.97,154.48) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (189.65,176.30) --
	(193.57,176.30) --
	(193.57,180.23) --
	(189.65,180.23) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.84,190.83) -- (194.39,190.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.61,188.06) -- (191.61,193.61);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.65,116.95) rectangle (193.57,120.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.65,116.95) -- (193.57,120.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.65,120.88) -- (193.57,116.95);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (199.52,131.40) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (199.52,154.02) --
	(202.17,149.44) --
	(196.88,149.44) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (197.56,172.69) --
	(201.49,172.69) --
	(201.49,176.61) --
	(197.56,176.61) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.75,187.59) -- (202.30,187.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.52,184.82) -- (199.52,190.37);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.56,108.75) rectangle (201.49,112.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.56,108.75) -- (201.49,112.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.56,112.67) -- (201.49,108.75);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (207.44,131.38) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (207.44,151.49) --
	(210.08,146.91) --
	(204.79,146.91) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (205.47,170.31) --
	(209.40,170.31) --
	(209.40,174.23) --
	(205.47,174.23) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.66,185.28) -- (210.21,185.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.44,182.50) -- (207.44,188.05);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.47,101.95) rectangle (209.40,105.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.47,101.95) -- (209.40,105.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.47,105.87) -- (209.40,101.95);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (215.35,131.45) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (215.35,150.51) --
	(217.99,145.93) --
	(212.71,145.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (213.39,169.32) --
	(217.31,169.32) --
	(217.31,173.25) --
	(213.39,173.25) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.57,184.45) -- (218.12,184.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.35,181.67) -- (215.35,187.22);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.39, 94.78) rectangle (217.31, 98.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.39, 94.78) -- (217.31, 98.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.39, 98.71) -- (217.31, 94.78);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (223.26,131.38) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (223.26,149.38) --
	(225.90,144.80) --
	(220.62,144.80) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (221.30,167.27) --
	(225.22,167.27) --
	(225.22,171.20) --
	(221.30,171.20) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.49,182.79) -- (226.04,182.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.26,180.02) -- (223.26,185.57);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.30, 88.90) rectangle (225.22, 92.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.30, 88.90) -- (225.22, 92.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.30, 92.82) -- (225.22, 88.90);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (231.17,131.42) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (231.17,148.42) --
	(233.82,143.84) --
	(228.53,143.84) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (229.21,165.74) --
	(233.14,165.74) --
	(233.14,169.67) --
	(229.21,169.67) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.40,180.30) -- (233.95,180.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.17,177.53) -- (231.17,183.08);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.21, 83.69) rectangle (233.14, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.21, 83.69) -- (233.14, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.21, 87.61) -- (233.14, 83.69);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (239.09,131.45) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (239.09,146.21) --
	(241.73,141.64) --
	(236.44,141.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (237.12,163.45) --
	(241.05,163.45) --
	(241.05,167.38) --
	(237.12,167.38) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.31,178.94) -- (241.86,178.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.09,176.16) -- (239.09,181.71);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.12, 78.04) rectangle (241.05, 81.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.12, 78.04) -- (241.05, 81.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.12, 81.97) -- (241.05, 78.04);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (247.00,131.42) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (247.00,146.24) --
	(249.64,141.66) --
	(244.36,141.66) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (245.04,162.48) --
	(248.96,162.48) --
	(248.96,166.41) --
	(245.04,166.41) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.22,177.49) -- (249.77,177.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.00,174.71) -- (247.00,180.26);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.04, 73.10) rectangle (248.96, 77.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.04, 73.10) -- (248.96, 77.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.04, 77.03) -- (248.96, 73.10);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.10,131.29) --
	( 65.01,131.32) --
	( 72.92,131.28) --
	( 80.84,131.32) --
	( 88.75,131.34) --
	( 96.66,131.41) --
	(104.57,131.45) --
	(112.49,131.31) --
	(120.40,131.32) --
	(128.31,131.27) --
	(136.22,131.18) --
	(144.14,131.17) --
	(152.05,131.21) --
	(159.96,131.32) --
	(167.87,131.38) --
	(175.79,131.26) --
	(183.70,131.22) --
	(191.61,131.34) --
	(199.52,131.40) --
	(207.44,131.38) --
	(215.35,131.45) --
	(223.26,131.38) --
	(231.17,131.42) --
	(239.09,131.45) --
	(247.00,131.42);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.10,137.07) --
	( 65.01,142.21) --
	( 72.92,146.59) --
	( 80.84,150.11) --
	( 88.75,155.73) --
	( 96.66,162.49) --
	(104.57,166.34) --
	(112.49,173.07) --
	(120.40,183.64) --
	(128.31,192.43) --
	(136.22,203.04) --
	(144.14,189.26) --
	(152.05,179.42) --
	(159.96,172.90) --
	(167.87,167.60) --
	(175.79,162.86) --
	(183.70,159.46) --
	(191.61,156.01) --
	(199.52,150.97) --
	(207.44,148.44) --
	(215.35,147.46) --
	(223.26,146.32) --
	(231.17,145.36) --
	(239.09,143.16) --
	(247.00,143.19);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 57.10,144.35) --
	( 65.01,158.68) --
	( 72.92,164.48) --
	( 80.84,171.01) --
	( 88.75,176.19) --
	( 96.66,183.89) --
	(104.57,189.69) --
	(112.49,196.57) --
	(120.40,203.96) --
	(128.31,210.93) --
	(136.22,218.48) --
	(144.14,208.37) --
	(152.05,203.12) --
	(159.96,197.02) --
	(167.87,190.92) --
	(175.79,186.88) --
	(183.70,182.03) --
	(191.61,178.26) --
	(199.52,174.65) --
	(207.44,172.27) --
	(215.35,171.28) --
	(223.26,169.23) --
	(231.17,167.71) --
	(239.09,165.42) --
	(247.00,164.44);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 57.10,146.91) --
	( 65.01,161.95) --
	( 72.92,168.47) --
	( 80.84,175.35) --
	( 88.75,182.16) --
	( 96.66,188.63) --
	(104.57,192.82) --
	(112.49,201.58) --
	(120.40,207.12) --
	(128.31,213.87) --
	(136.22,221.09) --
	(144.14,212.97) --
	(152.05,207.47) --
	(159.96,203.32) --
	(167.87,200.02) --
	(175.79,197.42) --
	(183.70,194.48) --
	(191.61,190.83) --
	(199.52,187.59) --
	(207.44,185.28) --
	(215.35,184.45) --
	(223.26,182.79) --
	(231.17,180.30) --
	(239.09,178.94) --
	(247.00,177.49);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 57.10,135.38) --
	( 65.01,141.11) --
	( 72.92,142.99) --
	( 80.84,145.69) --
	( 88.75,148.59) --
	( 96.66,155.54) --
	(104.57,159.79) --
	(112.49,167.47) --
	(120.40,174.78) --
	(128.31,185.32) --
	(136.22,193.85) --
	(144.14,179.32) --
	(152.05,167.77) --
	(159.96,157.40) --
	(167.87,145.79) --
	(175.79,135.08) --
	(183.70,127.65) --
	(191.61,118.92) --
	(199.52,110.71) --
	(207.44,103.91) --
	(215.35, 96.74) --
	(223.26, 90.86) --
	(231.17, 85.65) --
	(239.09, 80.00) --
	(247.00, 75.07);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 57.10,133.70) --
	( 65.01,133.73) --
	( 72.92,133.69) --
	( 80.84,133.73) --
	( 88.75,133.75) --
	( 96.66,133.82) --
	(104.57,133.87) --
	(112.49,133.73) --
	(120.40,133.74) --
	(128.31,133.69) --
	(136.22,133.60) --
	(144.14,133.60) --
	(152.05,133.63) --
	(159.96,133.74) --
	(167.87,133.80) --
	(175.79,133.68) --
	(183.70,133.64) --
	(191.61,133.76) --
	(199.52,133.82) --
	(207.44,133.80) --
	(215.35,133.87) --
	(223.26,133.80) --
	(231.17,133.84) --
	(239.09,133.86) --
	(247.00,133.84) --
	(247.00,129.00) --
	(239.09,129.03) --
	(231.17,129.00) --
	(223.26,128.96) --
	(215.35,129.03) --
	(207.44,128.96) --
	(199.52,128.98) --
	(191.61,128.92) --
	(183.70,128.80) --
	(175.79,128.84) --
	(167.87,128.96) --
	(159.96,128.90) --
	(152.05,128.79) --
	(144.14,128.75) --
	(136.22,128.76) --
	(128.31,128.86) --
	(120.40,128.91) --
	(112.49,128.90) --
	(104.57,129.04) --
	( 96.66,128.99) --
	( 88.75,128.92) --
	( 80.84,128.91) --
	( 72.92,128.87) --
	( 65.01,128.91) --
	( 57.10,128.88) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] ( 57.10,139.44) --
	( 65.01,144.57) --
	( 72.92,148.92) --
	( 80.84,152.42) --
	( 88.75,158.05) --
	( 96.66,164.85) --
	(104.57,168.65) --
	(112.49,175.31) --
	(120.40,185.83) --
	(128.31,194.48) --
	(136.22,205.10) --
	(144.14,191.34) --
	(152.05,181.47) --
	(159.96,174.95) --
	(167.87,169.69) --
	(175.79,164.98) --
	(183.70,161.60) --
	(191.61,158.15) --
	(199.52,153.12) --
	(207.44,150.59) --
	(215.35,149.63) --
	(223.26,148.52) --
	(231.17,147.58) --
	(239.09,145.37) --
	(247.00,145.41) --
	(247.00,140.96) --
	(239.09,140.96) --
	(231.17,143.15) --
	(223.26,144.13) --
	(215.35,145.29) --
	(207.44,146.28) --
	(199.52,148.82) --
	(191.61,153.87) --
	(183.70,157.32) --
	(175.79,160.74) --
	(167.87,165.50) --
	(159.96,170.85) --
	(152.05,177.38) --
	(144.14,187.17) --
	(136.22,200.98) --
	(128.31,190.38) --
	(120.40,181.46) --
	(112.49,170.83) --
	(104.57,164.03) --
	( 96.66,160.14) --
	( 88.75,153.42) --
	( 80.84,147.80) --
	( 72.92,144.26) --
	( 65.01,139.85) --
	( 57.10,134.70) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] ( 57.10,146.72) --
	( 65.01,161.03) --
	( 72.92,166.77) --
	( 80.84,173.26) --
	( 88.75,178.38) --
	( 96.66,186.05) --
	(104.57,191.73) --
	(112.49,198.54) --
	(120.40,205.86) --
	(128.31,212.75) --
	(136.22,220.33) --
	(144.14,210.19) --
	(152.05,204.95) --
	(159.96,198.86) --
	(167.87,192.74) --
	(175.79,188.71) --
	(183.70,183.88) --
	(191.61,180.05) --
	(199.52,176.41) --
	(207.44,173.98) --
	(215.35,172.99) --
	(223.26,170.94) --
	(231.17,169.43) --
	(239.09,167.12) --
	(247.00,166.14) --
	(247.00,162.75) --
	(239.09,163.71) --
	(231.17,165.99) --
	(223.26,167.52) --
	(215.35,169.57) --
	(207.44,170.56) --
	(199.52,172.90) --
	(191.61,176.47) --
	(183.70,180.17) --
	(175.79,185.06) --
	(167.87,189.09) --
	(159.96,195.17) --
	(152.05,201.30) --
	(144.14,206.55) --
	(136.22,216.63) --
	(128.31,209.11) --
	(120.40,202.06) --
	(112.49,194.59) --
	(104.57,187.64) --
	( 96.66,181.73) --
	( 88.75,174.01) --
	( 80.84,168.77) --
	( 72.92,162.18) --
	( 65.01,156.32) --
	( 57.10,141.99) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] ( 57.10,149.23) --
	( 65.01,164.23) --
	( 72.92,170.71) --
	( 80.84,177.54) --
	( 88.75,184.32) --
	( 96.66,190.76) --
	(104.57,194.82) --
	(112.49,203.51) --
	(120.40,208.99) --
	(128.31,215.65) --
	(136.22,222.91) --
	(144.14,214.77) --
	(152.05,209.29) --
	(159.96,205.12) --
	(167.87,201.86) --
	(175.79,199.25) --
	(183.70,196.29) --
	(191.61,192.61) --
	(199.52,189.36) --
	(207.44,187.03) --
	(215.35,186.20) --
	(223.26,184.59) --
	(231.17,182.12) --
	(239.09,180.79) --
	(247.00,179.30) --
	(247.00,175.67) --
	(239.09,177.09) --
	(231.17,178.48) --
	(223.26,181.00) --
	(215.35,182.69) --
	(207.44,183.53) --
	(199.52,185.82) --
	(191.61,189.06) --
	(183.70,192.67) --
	(175.79,195.59) --
	(167.87,198.18) --
	(159.96,201.52) --
	(152.05,205.66) --
	(144.14,211.16) --
	(136.22,219.26) --
	(128.31,212.09) --
	(120.40,205.25) --
	(112.49,199.65) --
	(104.57,190.82) --
	( 96.66,186.49) --
	( 88.75,180.00) --
	( 80.84,173.16) --
	( 72.92,166.24) --
	( 65.01,159.67) --
	( 57.10,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor,fill opacity=0.40] ( 57.10,137.74) --
	( 65.01,143.40) --
	( 72.92,145.25) --
	( 80.84,147.87) --
	( 88.75,150.82) --
	( 96.66,157.75) --
	(104.57,162.00) --
	(112.49,169.63) --
	(120.40,176.86) --
	(128.31,187.35) --
	(136.22,195.89) --
	(144.14,181.35) --
	(152.05,169.78) --
	(159.96,159.34) --
	(167.87,147.73) --
	(175.79,137.04) --
	(183.70,129.59) --
	(191.61,120.81) --
	(199.52,112.58) --
	(207.44,105.71) --
	(215.35, 98.45) --
	(223.26, 92.55) --
	(231.17, 87.31) --
	(239.09, 81.61) --
	(247.00, 76.64) --
	(247.00, 73.49) --
	(239.09, 78.40) --
	(231.17, 84.00) --
	(223.26, 89.17) --
	(215.35, 95.04) --
	(207.44,102.11) --
	(199.52,108.84) --
	(191.61,117.02) --
	(183.70,125.70) --
	(175.79,133.13) --
	(167.87,143.84) --
	(159.96,155.45) --
	(152.05,165.76) --
	(144.14,177.30) --
	(136.22,191.81) --
	(128.31,183.30) --
	(120.40,172.70) --
	(112.49,165.32) --
	(104.57,157.57) --
	( 96.66,153.32) --
	( 88.75,146.36) --
	( 80.84,143.51) --
	( 72.92,140.74) --
	( 65.01,138.83) --
	( 57.10,133.02) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (266.44, 66.02) rectangle (464.25,230.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (266.44, 66.02) rectangle (464.25,230.38);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.44,114.39) --
	(464.25,114.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.44,166.20) --
	(464.25,166.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.44,218.01) --
	(464.25,218.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.35, 66.02) --
	(274.35,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.27, 66.02) --
	(282.27,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.18, 66.02) --
	(290.18,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (298.09, 66.02) --
	(298.09,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.92, 66.02) --
	(313.92,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.83, 66.02) --
	(321.83,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.74, 66.02) --
	(329.74,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.65, 66.02) --
	(337.65,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (353.48, 66.02) --
	(353.48,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (361.39, 66.02) --
	(361.39,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (369.30, 66.02) --
	(369.30,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (377.22, 66.02) --
	(377.22,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.04, 66.02) --
	(393.04,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (400.95, 66.02) --
	(400.95,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (408.87, 66.02) --
	(408.87,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (416.78, 66.02) --
	(416.78,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (432.60, 66.02) --
	(432.60,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (440.52, 66.02) --
	(440.52,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (448.43, 66.02) --
	(448.43,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.34, 66.02) --
	(456.34,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.44, 88.49) --
	(464.25, 88.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.44,140.30) --
	(464.25,140.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.44,192.10) --
	(464.25,192.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.44, 66.02) --
	(266.44,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.00, 66.02) --
	(306.00,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (345.57, 66.02) --
	(345.57,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (385.13, 66.02) --
	(385.13,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (424.69, 66.02) --
	(424.69,230.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (464.25, 66.02) --
	(464.25,230.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (274.35, 74.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (274.35, 82.68) --
	(277.00, 78.10) --
	(271.71, 78.10) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (272.39, 88.82) --
	(276.32, 88.82) --
	(276.32, 92.75) --
	(272.39, 92.75) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.58, 91.76) -- (277.13, 91.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.35, 88.99) -- (274.35, 94.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.39, 72.71) rectangle (276.32, 76.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.39, 72.71) -- (276.32, 76.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.39, 76.64) -- (276.32, 72.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (282.27, 74.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (282.27, 87.05) --
	(284.91, 82.47) --
	(279.62, 82.47) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (280.31,102.48) --
	(284.23,102.48) --
	(284.23,106.40) --
	(280.31,106.40) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.49,107.11) -- (285.04,107.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.27,104.33) -- (282.27,109.88);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.31, 74.62) rectangle (284.23, 78.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.31, 74.62) -- (284.23, 78.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.31, 78.55) -- (284.23, 74.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (290.18, 74.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (290.18, 92.00) --
	(292.82, 87.43) --
	(287.54, 87.43) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (288.22,114.74) --
	(292.14,114.74) --
	(292.14,118.67) --
	(288.22,118.67) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.40,120.35) -- (292.95,120.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.18,117.57) -- (290.18,123.12);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.22, 77.82) rectangle (292.14, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.22, 77.82) -- (292.14, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.22, 81.75) -- (292.14, 77.82);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (298.09, 74.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (298.09, 95.75) --
	(300.73, 91.17) --
	(295.45, 91.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (296.13,123.70) --
	(300.05,123.70) --
	(300.05,127.63) --
	(296.13,127.63) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.32,130.41) -- (300.87,130.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.09,127.63) -- (298.09,133.18);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.13, 79.93) rectangle (300.05, 83.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.13, 79.93) -- (300.05, 83.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.13, 83.85) -- (300.05, 79.93);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (306.00, 74.90) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (306.00, 99.08) --
	(308.65, 94.50) --
	(303.36, 94.50) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (304.04,133.43) --
	(307.97,133.43) --
	(307.97,137.36) --
	(304.04,137.36) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.23,140.08) -- (308.78,140.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.00,137.31) -- (306.00,142.86);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.04, 83.71) rectangle (307.97, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.04, 83.71) -- (307.97, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.04, 87.63) -- (307.97, 83.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (313.92, 74.90) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (313.92,103.72) --
	(316.56, 99.15) --
	(311.27, 99.15) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (311.96,142.46) --
	(315.88,142.46) --
	(315.88,146.39) --
	(311.96,146.39) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.14,149.52) -- (316.69,149.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.92,146.75) -- (313.92,152.30);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.96, 85.50) rectangle (315.88, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.96, 85.50) -- (315.88, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.96, 89.43) -- (315.88, 85.50);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (321.83, 74.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (321.83,108.00) --
	(324.47,103.43) --
	(319.19,103.43) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (319.87,149.42) --
	(323.79,149.42) --
	(323.79,153.34) --
	(319.87,153.34) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.05,156.92) -- (324.60,156.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.83,154.14) -- (321.83,159.69);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.87, 88.40) rectangle (323.79, 92.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.87, 88.40) -- (323.79, 92.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.87, 92.32) -- (323.79, 88.40);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (329.74, 74.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (329.74,112.06) --
	(332.38,107.48) --
	(327.10,107.48) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (327.78,155.00) --
	(331.70,155.00) --
	(331.70,158.92) --
	(327.78,158.92) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.97,162.40) -- (332.52,162.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.74,159.62) -- (329.74,165.17);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.78, 92.07) rectangle (331.70, 96.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.78, 92.07) -- (331.70, 96.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.78, 96.00) -- (331.70, 92.07);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (337.65, 74.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (337.65,115.11) --
	(340.30,110.53) --
	(335.01,110.53) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (335.69,161.90) --
	(339.62,161.90) --
	(339.62,165.83) --
	(335.69,165.83) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.88,168.72) -- (340.43,168.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.65,165.95) -- (337.65,171.50);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.69, 95.57) rectangle (339.62, 99.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.69, 95.57) -- (339.62, 99.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.69, 99.49) -- (339.62, 95.57);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (345.57, 74.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (345.57,118.35) --
	(348.21,113.78) --
	(342.92,113.78) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (343.61,167.73) --
	(347.53,167.73) --
	(347.53,171.65) --
	(343.61,171.65) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.79,174.64) -- (348.34,174.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.57,171.87) -- (345.57,177.42);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.61, 97.79) rectangle (347.53,101.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.61, 97.79) -- (347.53,101.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.61,101.71) -- (347.53, 97.79);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (353.48, 74.90) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (353.48,122.22) --
	(356.12,117.65) --
	(350.84,117.65) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (351.52,173.65) --
	(355.44,173.65) --
	(355.44,177.57) --
	(351.52,177.57) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.71,180.50) -- (356.25,180.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,177.73) -- (353.48,183.28);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.52,102.00) rectangle (355.44,105.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.52,102.00) -- (355.44,105.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.52,105.92) -- (355.44,102.00);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (361.39, 74.91) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (361.39,126.20) --
	(364.03,121.62) --
	(358.75,121.62) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (359.43,177.45) --
	(363.35,177.45) --
	(363.35,181.37) --
	(359.43,181.37) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.62,184.03) -- (364.17,184.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.39,181.26) -- (361.39,186.81);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.43,105.27) rectangle (363.35,109.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.43,105.27) -- (363.35,109.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.43,109.19) -- (363.35,105.27);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (369.30, 74.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (369.30,131.96) --
	(371.95,127.38) --
	(366.66,127.38) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (367.34,182.08) --
	(371.27,182.08) --
	(371.27,186.01) --
	(367.34,186.01) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.53,188.69) -- (372.08,188.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.30,185.92) -- (369.30,191.47);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.34,110.73) rectangle (371.27,114.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.34,110.73) -- (371.27,114.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.34,114.65) -- (371.27,110.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (377.22, 74.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (377.22,137.36) --
	(379.86,132.79) --
	(374.57,132.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (375.26,187.40) --
	(379.18,187.40) --
	(379.18,191.32) --
	(375.26,191.32) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.44,193.62) -- (379.99,193.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.22,190.84) -- (377.22,196.39);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.26,117.52) rectangle (379.18,121.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.26,117.52) -- (379.18,121.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.26,121.44) -- (379.18,117.52);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (385.13, 74.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (385.13,144.39) --
	(387.77,139.81) --
	(382.49,139.81) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (383.17,192.91) --
	(387.09,192.91) --
	(387.09,196.83) --
	(383.17,196.83) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.36,198.57) -- (387.90,198.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.13,195.79) -- (385.13,201.34);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.17,123.35) rectangle (387.09,127.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.17,123.35) -- (387.09,127.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.17,127.28) -- (387.09,123.35);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (393.04, 74.90) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (393.04,151.96) --
	(395.68,147.38) --
	(390.40,147.38) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (391.08,198.05) --
	(395.00,198.05) --
	(395.00,201.98) --
	(391.08,201.98) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.27,203.79) -- (395.82,203.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.04,201.01) -- (393.04,206.56);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.08,131.37) rectangle (395.00,135.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.08,131.37) -- (395.00,135.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.08,135.30) -- (395.00,131.37);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (400.95, 74.90) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (400.95,158.73) --
	(403.60,154.15) --
	(398.31,154.15) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (398.99,203.05) --
	(402.92,203.05) --
	(402.92,206.97) --
	(398.99,206.97) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.18,208.37) -- (403.73,208.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.95,205.60) -- (400.95,211.15);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.99,141.24) rectangle (402.92,145.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.99,141.24) -- (402.92,145.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.99,145.16) -- (402.92,141.24);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (408.87, 74.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (408.87,167.46) --
	(411.51,162.88) --
	(406.22,162.88) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (406.91,208.39) --
	(410.83,208.39) --
	(410.83,212.31) --
	(406.91,212.31) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.09,213.64) -- (411.64,213.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.87,210.86) -- (408.87,216.41);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.91,150.40) rectangle (410.83,154.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.91,150.40) -- (410.83,154.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.91,154.32) -- (410.83,150.40);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (416.78, 74.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (416.78,175.00) --
	(419.42,170.42) --
	(414.14,170.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (414.82,213.04) --
	(418.74,213.04) --
	(418.74,216.96) --
	(414.82,216.96) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.01,218.13) -- (419.55,218.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.78,215.35) -- (416.78,220.90);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.82,158.81) rectangle (418.74,162.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.82,158.81) -- (418.74,162.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.82,162.74) -- (418.74,158.81);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (424.69, 74.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (424.69,183.54) --
	(427.34,178.96) --
	(422.05,178.96) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (422.73,216.31) --
	(426.65,216.31) --
	(426.65,220.23) --
	(422.73,220.23) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.92,220.55) -- (427.47,220.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.69,217.77) -- (424.69,223.32);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.73,169.04) rectangle (426.65,172.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.73,169.04) -- (426.65,172.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.73,172.96) -- (426.65,169.04);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (432.60, 74.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (432.60,183.09) --
	(435.25,178.52) --
	(429.96,178.52) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (430.64,216.86) --
	(434.57,216.86) --
	(434.57,220.79) --
	(430.64,220.79) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.83,221.74) -- (435.38,221.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.60,218.96) -- (432.60,224.51);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.64,168.44) rectangle (434.57,172.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.64,168.44) -- (434.57,172.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.64,172.37) -- (434.57,168.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (440.52, 74.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (440.52,174.94) --
	(443.16,170.36) --
	(437.87,170.36) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (438.56,212.80) --
	(442.48,212.80) --
	(442.48,216.73) --
	(438.56,216.73) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.74,217.77) -- (443.29,217.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.52,215.00) -- (440.52,220.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.56,157.72) rectangle (442.48,161.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.56,157.72) -- (442.48,161.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.56,161.65) -- (442.48,157.72);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (448.43, 74.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (448.43,163.59) --
	(451.07,159.01) --
	(445.79,159.01) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (446.47,208.71) --
	(450.39,208.71) --
	(450.39,212.63) --
	(446.47,212.63) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.66,213.55) -- (451.20,213.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.43,210.77) -- (448.43,216.32);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.47,143.88) rectangle (450.39,147.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.47,143.88) -- (450.39,147.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.47,147.81) -- (450.39,143.88);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (456.34, 74.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (456.34,152.15) --
	(458.99,147.57) --
	(453.70,147.57) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (454.38,202.90) --
	(458.30,202.90) --
	(458.30,206.83) --
	(454.38,206.83) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.57,207.72) -- (459.12,207.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.34,204.94) -- (456.34,210.49);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.38,130.09) rectangle (458.30,134.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.38,130.09) -- (458.30,134.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.38,134.01) -- (458.30,130.09);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (464.25, 74.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (464.25,145.80) --
	(466.90,141.23) --
	(461.61,141.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (462.29,198.27) --
	(466.22,198.27) --
	(466.22,202.19) --
	(462.29,202.19) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.48,202.68) -- (467.03,202.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.25,199.91) -- (464.25,205.46);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.29,118.56) rectangle (466.22,122.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.29,118.56) -- (466.22,122.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.29,122.49) -- (466.22,118.56);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.35, 74.88) --
	(282.27, 74.89) --
	(290.18, 74.89) --
	(298.09, 74.87) --
	(306.00, 74.90) --
	(313.92, 74.90) --
	(321.83, 74.89) --
	(329.74, 74.88) --
	(337.65, 74.88) --
	(345.57, 74.89) --
	(353.48, 74.90) --
	(361.39, 74.91) --
	(369.30, 74.89) --
	(377.22, 74.88) --
	(385.13, 74.89) --
	(393.04, 74.90) --
	(400.95, 74.90) --
	(408.87, 74.93) --
	(416.78, 74.95) --
	(424.69, 74.93) --
	(432.60, 74.95) --
	(440.52, 74.94) --
	(448.43, 74.94) --
	(456.34, 74.94) --
	(464.25, 74.94);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (274.35, 79.63) --
	(282.27, 84.00) --
	(290.18, 88.95) --
	(298.09, 92.69) --
	(306.00, 96.03) --
	(313.92,100.67) --
	(321.83,104.95) --
	(329.74,109.01) --
	(337.65,112.06) --
	(345.57,115.30) --
	(353.48,119.17) --
	(361.39,123.15) --
	(369.30,128.91) --
	(377.22,134.31) --
	(385.13,141.34) --
	(393.04,148.91) --
	(400.95,155.68) --
	(408.87,164.41) --
	(416.78,171.94) --
	(424.69,180.49) --
	(432.60,180.04) --
	(440.52,171.89) --
	(448.43,160.53) --
	(456.34,149.10) --
	(464.25,142.75);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (274.35, 90.79) --
	(282.27,104.44) --
	(290.18,116.71) --
	(298.09,125.67) --
	(306.00,135.39) --
	(313.92,144.43) --
	(321.83,151.38) --
	(329.74,156.96) --
	(337.65,163.87) --
	(345.57,169.69) --
	(353.48,175.61) --
	(361.39,179.41) --
	(369.30,184.04) --
	(377.22,189.36) --
	(385.13,194.87) --
	(393.04,200.01) --
	(400.95,205.01) --
	(408.87,210.35) --
	(416.78,215.00) --
	(424.69,218.27) --
	(432.60,218.82) --
	(440.52,214.77) --
	(448.43,210.67) --
	(456.34,204.87) --
	(464.25,200.23);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (274.35, 91.76) --
	(282.27,107.11) --
	(290.18,120.35) --
	(298.09,130.41) --
	(306.00,140.08) --
	(313.92,149.52) --
	(321.83,156.92) --
	(329.74,162.40) --
	(337.65,168.72) --
	(345.57,174.64) --
	(353.48,180.50) --
	(361.39,184.03) --
	(369.30,188.69) --
	(377.22,193.62) --
	(385.13,198.57) --
	(393.04,203.79) --
	(400.95,208.37) --
	(408.87,213.64) --
	(416.78,218.13) --
	(424.69,220.55) --
	(432.60,221.74) --
	(440.52,217.77) --
	(448.43,213.55) --
	(456.34,207.72) --
	(464.25,202.68);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (274.35, 74.68) --
	(282.27, 76.58) --
	(290.18, 79.79) --
	(298.09, 81.89) --
	(306.00, 85.67) --
	(313.92, 87.46) --
	(321.83, 90.36) --
	(329.74, 94.04) --
	(337.65, 97.53) --
	(345.57, 99.75) --
	(353.48,103.96) --
	(361.39,107.23) --
	(369.30,112.69) --
	(377.22,119.48) --
	(385.13,125.31) --
	(393.04,133.34) --
	(400.95,143.20) --
	(408.87,152.36) --
	(416.78,160.78) --
	(424.69,171.00) --
	(432.60,170.40) --
	(440.52,159.68) --
	(448.43,145.85) --
	(456.34,132.05) --
	(464.25,120.53);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (274.35, 76.15) --
	(282.27, 76.16) --
	(290.18, 76.16) --
	(298.09, 76.15) --
	(306.00, 76.17) --
	(313.92, 76.17) --
	(321.83, 76.16) --
	(329.74, 76.15) --
	(337.65, 76.15) --
	(345.57, 76.17) --
	(353.48, 76.18) --
	(361.39, 76.19) --
	(369.30, 76.16) --
	(377.22, 76.16) --
	(385.13, 76.17) --
	(393.04, 76.17) --
	(400.95, 76.17) --
	(408.87, 76.20) --
	(416.78, 76.22) --
	(424.69, 76.21) --
	(432.60, 76.22) --
	(440.52, 76.21) --
	(448.43, 76.21) --
	(456.34, 76.22) --
	(464.25, 76.22) --
	(464.25, 73.67) --
	(456.34, 73.67) --
	(448.43, 73.66) --
	(440.52, 73.66) --
	(432.60, 73.68) --
	(424.69, 73.66) --
	(416.78, 73.67) --
	(408.87, 73.65) --
	(400.95, 73.62) --
	(393.04, 73.62) --
	(385.13, 73.62) --
	(377.22, 73.61) --
	(369.30, 73.61) --
	(361.39, 73.64) --
	(353.48, 73.63) --
	(345.57, 73.62) --
	(337.65, 73.60) --
	(329.74, 73.60) --
	(321.83, 73.61) --
	(313.92, 73.63) --
	(306.00, 73.62) --
	(298.09, 73.60) --
	(290.18, 73.61) --
	(282.27, 73.61) --
	(274.35, 73.61) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (274.35, 80.97) --
	(282.27, 85.36) --
	(290.18, 90.36) --
	(298.09, 94.13) --
	(306.00, 97.45) --
	(313.92,102.13) --
	(321.83,106.43) --
	(329.74,110.47) --
	(337.65,113.52) --
	(345.57,116.78) --
	(353.48,120.66) --
	(361.39,124.64) --
	(369.30,130.41) --
	(377.22,135.84) --
	(385.13,142.89) --
	(393.04,150.42) --
	(400.95,157.17) --
	(408.87,165.92) --
	(416.78,173.47) --
	(424.69,182.03) --
	(432.60,181.59) --
	(440.52,173.42) --
	(448.43,162.03) --
	(456.34,150.53) --
	(464.25,144.16) --
	(464.25,141.34) --
	(456.34,147.67) --
	(448.43,159.04) --
	(440.52,170.35) --
	(432.60,178.49) --
	(424.69,178.95) --
	(416.78,170.42) --
	(408.87,162.90) --
	(400.95,154.19) --
	(393.04,147.40) --
	(385.13,139.78) --
	(377.22,132.78) --
	(369.30,127.40) --
	(361.39,121.66) --
	(353.48,117.68) --
	(345.57,113.82) --
	(337.65,110.59) --
	(329.74,107.54) --
	(321.83,103.48) --
	(313.92, 99.21) --
	(306.00, 94.61) --
	(298.09, 91.26) --
	(290.18, 87.55) --
	(282.27, 82.63) --
	(274.35, 78.28) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (274.35, 92.20) --
	(282.27,105.95) --
	(290.18,118.23) --
	(298.09,127.16) --
	(306.00,136.91) --
	(313.92,145.98) --
	(321.83,152.89) --
	(329.74,158.46) --
	(337.65,165.34) --
	(345.57,171.11) --
	(353.48,176.99) --
	(361.39,180.77) --
	(369.30,185.35) --
	(377.22,190.66) --
	(385.13,196.14) --
	(393.04,201.29) --
	(400.95,206.31) --
	(408.87,211.61) --
	(416.78,216.24) --
	(424.69,219.48) --
	(432.60,220.02) --
	(440.52,215.93) --
	(448.43,211.83) --
	(456.34,206.04) --
	(464.25,201.39) --
	(464.25,199.07) --
	(456.34,203.69) --
	(448.43,209.51) --
	(440.52,213.60) --
	(432.60,217.63) --
	(424.69,217.06) --
	(416.78,213.76) --
	(408.87,209.09) --
	(400.95,203.71) --
	(393.04,198.74) --
	(385.13,193.60) --
	(377.22,188.06) --
	(369.30,182.74) --
	(361.39,178.05) --
	(353.48,174.23) --
	(345.57,168.28) --
	(337.65,162.39) --
	(329.74,155.45) --
	(321.83,149.87) --
	(313.92,142.88) --
	(306.00,133.88) --
	(298.09,124.17) --
	(290.18,115.18) --
	(282.27,102.93) --
	(274.35, 89.37) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (274.35, 93.13) --
	(282.27,108.57) --
	(290.18,121.83) --
	(298.09,131.86) --
	(306.00,141.55) --
	(313.92,151.02) --
	(321.83,158.38) --
	(329.74,163.84) --
	(337.65,170.14) --
	(345.57,175.99) --
	(353.48,181.83) --
	(361.39,185.37) --
	(369.30,189.98) --
	(377.22,194.89) --
	(385.13,199.83) --
	(393.04,205.05) --
	(400.95,209.66) --
	(408.87,214.90) --
	(416.78,219.36) --
	(424.69,221.73) --
	(432.60,222.91) --
	(440.52,218.92) --
	(448.43,214.69) --
	(456.34,208.86) --
	(464.25,203.81) --
	(464.25,201.56) --
	(456.34,206.57) --
	(448.43,212.40) --
	(440.52,216.62) --
	(432.60,220.56) --
	(424.69,219.37) --
	(416.78,216.90) --
	(408.87,212.38) --
	(400.95,207.08) --
	(393.04,202.52) --
	(385.13,197.30) --
	(377.22,192.35) --
	(369.30,187.40) --
	(361.39,182.70) --
	(353.48,179.17) --
	(345.57,173.30) --
	(337.65,167.30) --
	(329.74,160.95) --
	(321.83,155.46) --
	(313.92,148.02) --
	(306.00,138.61) --
	(298.09,128.96) --
	(290.18,118.87) --
	(282.27,105.64) --
	(274.35, 90.39) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor,fill opacity=0.40] (274.35, 75.86) --
	(282.27, 77.76) --
	(290.18, 81.01) --
	(298.09, 83.11) --
	(306.00, 86.91) --
	(313.92, 88.71) --
	(321.83, 91.61) --
	(329.74, 95.31) --
	(337.65, 98.81) --
	(345.57,101.06) --
	(353.48,105.27) --
	(361.39,108.53) --
	(369.30,114.02) --
	(377.22,120.85) --
	(385.13,126.68) --
	(393.04,134.72) --
	(400.95,144.63) --
	(408.87,153.79) --
	(416.78,162.22) --
	(424.69,172.51) --
	(432.60,171.93) --
	(440.52,161.19) --
	(448.43,147.28) --
	(456.34,133.42) --
	(464.25,121.80) --
	(464.25,119.25) --
	(456.34,130.68) --
	(448.43,144.42) --
	(440.52,158.18) --
	(432.60,168.88) --
	(424.69,169.49) --
	(416.78,159.33) --
	(408.87,150.93) --
	(400.95,141.77) --
	(393.04,131.95) --
	(385.13,123.95) --
	(377.22,118.12) --
	(369.30,111.35) --
	(361.39,105.93) --
	(353.48,102.65) --
	(345.57, 98.45) --
	(337.65, 96.24) --
	(329.74, 92.76) --
	(321.83, 89.10) --
	(313.92, 86.22) --
	(306.00, 84.43) --
	(298.09, 80.67) --
	(290.18, 78.56) --
	(282.27, 75.41) --
	(274.35, 73.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 49.19,230.38) rectangle (247.00,247.44);

\path[] ( 49.19,230.38) rectangle (247.00,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.09,235.88) {\textsc{Parkinsons}};
\end{scope}
\begin{scope}
\path[clip] (266.44,230.38) rectangle (464.25,247.44);

\path[] (266.44,230.38) rectangle (464.25,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (365.35,235.88) {\textsc{WDBC}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 49.19, 66.02) --
	(247.00, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.19, 63.27) --
	( 49.19, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.75, 63.27) --
	( 88.75, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.31, 63.27) --
	(128.31, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.87, 63.27) --
	(167.87, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.44, 63.27) --
	(207.44, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.00, 63.27) --
	(247.00, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.19, 56.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 88.75, 56.22) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (128.31, 56.22) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.87, 56.22) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (207.44, 56.22) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (247.00, 56.22) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (266.44, 66.02) --
	(464.25, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.44, 63.27) --
	(266.44, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.00, 63.27) --
	(306.00, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 63.27) --
	(345.57, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.13, 63.27) --
	(385.13, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.69, 63.27) --
	(424.69, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.25, 63.27) --
	(464.25, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.44, 56.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (306.00, 56.22) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.57, 56.22) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (385.13, 56.22) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (424.69, 56.22) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (464.25, 56.22) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (266.44, 66.02) --
	(266.44,230.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (261.49, 86.06) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (261.49,137.87) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (261.49,189.68) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.69, 88.49) --
	(266.44, 88.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.69,140.30) --
	(266.44,140.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.69,192.10) --
	(266.44,192.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 49.19, 66.02) --
	( 49.19,230.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 44.24, 97.04) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 44.24,133.83) {0.35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 44.24,170.62) {0.40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 44.24,207.41) {0.45};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.44, 99.46) --
	( 49.19, 99.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.44,136.25) --
	( 49.19,136.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.44,173.04) --
	( 49.19,173.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.44,209.83) --
	( 49.19,209.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.72, 44.66) {Unlabeled objects};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 15.86,145.17) {Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (126.57,  5.50) rectangle (386.87, 31.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (143.10, 18.42) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.32, 18.42) -- (148.88, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (135.88, 11.19) rectangle (150.33, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (202.79, 21.47) --
	(205.43, 16.89) --
	(200.15, 16.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (197.01, 18.42) -- (208.57, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (195.56, 11.19) rectangle (210.02, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (269.63, 16.46) --
	(273.55, 16.46) --
	(273.55, 20.38) --
	(269.63, 20.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (265.81, 18.42) -- (277.37, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (264.36, 11.19) rectangle (278.82, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.43, 18.42) -- (311.98, 18.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.21, 15.64) -- (309.21, 21.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (303.43, 18.42) -- (314.99, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (301.98, 11.19) rectangle (316.44, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.23, 16.46) rectangle (349.16, 20.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.23, 16.46) -- (349.16, 20.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.23, 20.38) -- (349.16, 16.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (341.41, 18.42) -- (352.98, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor,fill opacity=0.40] (339.97, 11.19) rectangle (354.42, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.14, 15.39) {Supervised};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.82, 15.39) {Self-Learning};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (280.62, 15.39) {USM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.24, 15.39) {ICLS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.23, 15.39) {Oracle};
\end{scope}
\end{tikzpicture}

\end{document}


==> figure/timecurves-1.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-01-27 21:09:27
% !TEX encoding = UTF-8 Unicode
\documentclass{elsarticle}
\nonstopmode

\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}

\newcommand{\SweaveOpts}[1]{}  % do not interfere with LaTeX
\newcommand{\SweaveInput}[1]{} % because they are not real TeX commands
\newcommand{\Sexpr}[1]{}       % will only be parsed by R

 

\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{mathtools}
\usepackage{tikz}
\usepackage{caption,subcaption}
\usepackage{booktabs}
\newtheorem{theorem}{Theorem}

\newcommand{\featdim}{d}
\newcommand{\Nunl}{U}
\newcommand{\Nlab}{L}
\newcommand{\X}{\mathbf{X}  }
\newcommand{\Xe}{\mathbf{X}_e  }
\newcommand{\XeT}{\mathbf{X}_e^{T}}
\newcommand{\ye}{\begin{bmatrix} \mathbf{y}  \\ \mathbf{y}_u \end{bmatrix}}
\newcommand{\G}{\left(\Xe^T \Xe \right)^{-1}}
\newcommand{\missidentity}{\begin{bmatrix} 0 & 0 \\ 0 & \textbf{I }\end{bmatrix}}
\newcommand{\Greg}{\left(\Xe^{T} \Xe + \lambda \missidentity \right)^{-1}}
\newcommand{\Cb}{\mathcal{C}_{\beta}}


\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 64.06,349.07) rectangle (143.37,411.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 64.06,349.07) rectangle (143.37,411.06);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,350.14) --
	(143.37,350.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,376.44) --
	(143.37,376.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,402.74) --
	(143.37,402.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.27,349.07) --
	( 71.27,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.90,349.07) --
	( 92.90,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.53,349.07) --
	(114.53,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.16,349.07) --
	(136.16,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,363.29) --
	(143.37,363.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,389.59) --
	(143.37,389.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.09,349.07) --
	( 82.09,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.71,349.07) --
	(103.71,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.34,349.07) --
	(125.34,411.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 67.67,353.31) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 67.67,370.41) --
	( 70.31,365.83) --
	( 65.02,365.83) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 65.70,350.49) --
	( 69.63,350.49) --
	( 69.63,354.42) --
	( 65.70,354.42) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89,374.64) -- ( 70.44,374.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67,371.87) -- ( 67.67,377.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 74.88,352.08) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 74.88,370.25) --
	( 77.52,365.67) --
	( 72.23,365.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 72.91,350.65) --
	( 76.84,350.65) --
	( 76.84,354.57) --
	( 72.91,354.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.10,374.97) -- ( 77.65,374.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.88,372.19) -- ( 74.88,377.74);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 82.09,352.37) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 82.09,369.88) --
	( 84.73,365.30) --
	( 79.44,365.30) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 80.12,350.08) --
	( 84.05,350.08) --
	( 84.05,354.00) --
	( 80.12,354.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.31,375.98) -- ( 84.86,375.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.09,373.21) -- ( 82.09,378.76);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 89.30,352.22) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 89.30,369.97) --
	( 91.94,365.39) --
	( 86.65,365.39) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 87.33,350.58) --
	( 91.26,350.58) --
	( 91.26,354.51) --
	( 87.33,354.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.52,377.57) -- ( 92.07,377.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.30,374.80) -- ( 89.30,380.35);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 96.50,352.49) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 96.50,370.21) --
	( 99.15,365.63) --
	( 93.86,365.63) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 94.54,350.53) --
	( 98.47,350.53) --
	( 98.47,354.45) --
	( 94.54,354.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,379.65) -- ( 99.28,379.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.50,376.87) -- ( 96.50,382.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (103.71,352.18) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (103.71,370.47) --
	(106.36,365.90) --
	(101.07,365.90) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (101.75,351.37) --
	(105.68,351.37) --
	(105.68,355.29) --
	(101.75,355.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.94,381.66) -- (106.49,381.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.71,378.88) -- (103.71,384.43);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (110.92,352.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (110.92,373.40) --
	(113.57,368.82) --
	(108.28,368.82) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (108.96,351.93) --
	(112.89,351.93) --
	(112.89,355.86) --
	(108.96,355.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.15,384.44) -- (113.70,384.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92,381.67) -- (110.92,387.22);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (118.13,352.59) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (118.13,382.48) --
	(120.78,377.90) --
	(115.49,377.90) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (116.17,353.58) --
	(120.10,353.58) --
	(120.10,357.50) --
	(116.17,357.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.36,391.50) -- (120.91,391.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.13,388.73) -- (118.13,394.28);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (125.34,352.04) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (125.34,393.24) --
	(127.99,388.67) --
	(122.70,388.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (123.38,356.68) --
	(127.31,356.68) --
	(127.31,360.60) --
	(123.38,360.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.57,408.16) -- (128.12,408.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.34,405.38) -- (125.34,410.93);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.67,353.31) --
	( 74.88,352.08) --
	( 82.09,352.37) --
	( 89.30,352.22) --
	( 96.50,352.49) --
	(103.71,352.18) --
	(110.92,352.00) --
	(118.13,352.59) --
	(125.34,352.04);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 67.67,367.35) --
	( 74.88,367.20) --
	( 82.09,366.82) --
	( 89.30,366.92) --
	( 96.50,367.16) --
	(103.71,367.42) --
	(110.92,370.34) --
	(118.13,379.43) --
	(125.34,390.19);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 67.67,352.45) --
	( 74.88,352.61) --
	( 82.09,352.04) --
	( 89.30,352.54) --
	( 96.50,352.49) --
	(103.71,353.33) --
	(110.92,353.89) --
	(118.13,355.54) --
	(125.34,358.64);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.67,374.64) --
	( 74.88,374.97) --
	( 82.09,375.98) --
	( 89.30,377.57) --
	( 96.50,379.65) --
	(103.71,381.66) --
	(110.92,384.44) --
	(118.13,391.50) --
	(125.34,408.16);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 67.67,353.79) --
	( 74.88,352.25) --
	( 82.09,352.59) --
	( 89.30,352.40) --
	( 96.50,352.74) --
	(103.71,352.35) --
	(110.92,352.12) --
	(118.13,352.84) --
	(125.34,352.14) --
	(125.34,351.94) --
	(118.13,352.34) --
	(110.92,351.89) --
	(103.71,352.01) --
	( 96.50,352.24) --
	( 89.30,352.03) --
	( 82.09,352.14) --
	( 74.88,351.90) --
	( 67.67,352.82) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] ( 67.67,367.54) --
	( 74.88,367.38) --
	( 82.09,366.95) --
	( 89.30,367.04) --
	( 96.50,367.30) --
	(103.71,367.52) --
	(110.92,370.50) --
	(118.13,379.62) --
	(125.34,390.37) --
	(125.34,390.00) --
	(118.13,379.23) --
	(110.92,370.19) --
	(103.71,367.33) --
	( 96.50,367.02) --
	( 89.30,366.79) --
	( 82.09,366.69) --
	( 74.88,367.02) --
	( 67.67,367.16) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] ( 67.67,352.67) --
	( 74.88,352.85) --
	( 82.09,352.15) --
	( 89.30,352.76) --
	( 96.50,352.63) --
	(103.71,353.55) --
	(110.92,354.04) --
	(118.13,355.72) --
	(125.34,358.83) --
	(125.34,358.44) --
	(118.13,355.35) --
	(110.92,353.75) --
	(103.71,353.11) --
	( 96.50,352.35) --
	( 89.30,352.33) --
	( 82.09,351.93) --
	( 74.88,352.36) --
	( 67.67,352.24) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] ( 67.67,374.80) --
	( 74.88,375.10) --
	( 82.09,376.09) --
	( 89.30,377.66) --
	( 96.50,379.74) --
	(103.71,381.73) --
	(110.92,384.52) --
	(118.13,391.60) --
	(125.34,408.24) --
	(125.34,408.07) --
	(118.13,391.41) --
	(110.92,384.36) --
	(103.71,381.58) --
	( 96.50,379.56) --
	( 89.30,377.48) --
	( 82.09,375.88) --
	( 74.88,374.83) --
	( 67.67,374.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 64.06,254.72) rectangle (143.37,316.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 64.06,254.72) rectangle (143.37,316.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,256.25) --
	(143.37,256.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,275.71) --
	(143.37,275.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,295.17) --
	(143.37,295.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,314.63) --
	(143.37,314.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.27,254.72) --
	( 71.27,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.90,254.72) --
	( 92.90,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.53,254.72) --
	(114.53,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.16,254.72) --
	(136.16,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,265.98) --
	(143.37,265.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,285.44) --
	(143.37,285.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,304.90) --
	(143.37,304.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.09,254.72) --
	( 82.09,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.71,254.72) --
	(103.71,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.34,254.72) --
	(125.34,316.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 67.67,257.81) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 67.67,271.19) --
	( 70.31,266.61) --
	( 65.02,266.61) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 65.70,256.33) --
	( 69.63,256.33) --
	( 69.63,260.26) --
	( 65.70,260.26) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89,275.07) -- ( 70.44,275.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67,272.29) -- ( 67.67,277.84);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 74.88,257.86) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 74.88,270.74) --
	( 77.52,266.17) --
	( 72.23,266.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 72.91,256.07) --
	( 76.84,256.07) --
	( 76.84,259.99) --
	( 72.91,259.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.10,275.39) -- ( 77.65,275.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.88,272.61) -- ( 74.88,278.16);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 82.09,257.71) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 82.09,270.66) --
	( 84.73,266.08) --
	( 79.44,266.08) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 80.12,255.97) --
	( 84.05,255.97) --
	( 84.05,259.89) --
	( 80.12,259.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.31,276.08) -- ( 84.86,276.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.09,273.30) -- ( 82.09,278.85);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 89.30,257.76) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 89.30,270.89) --
	( 91.94,266.31) --
	( 86.65,266.31) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 87.33,256.10) --
	( 91.26,256.10) --
	( 91.26,260.02) --
	( 87.33,260.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.52,276.97) -- ( 92.07,276.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.30,274.19) -- ( 89.30,279.74);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 96.50,257.62) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 96.50,270.83) --
	( 99.15,266.25) --
	( 93.86,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 94.54,255.93) --
	( 98.47,255.93) --
	( 98.47,259.85) --
	( 94.54,259.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,278.16) -- ( 99.28,278.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.50,275.39) -- ( 96.50,280.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (103.71,257.91) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (103.71,271.15) --
	(106.36,266.57) --
	(101.07,266.57) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (101.75,256.53) --
	(105.68,256.53) --
	(105.68,260.46) --
	(101.75,260.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.94,279.70) -- (106.49,279.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.71,276.93) -- (103.71,282.48);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (110.92,257.80) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (110.92,271.53) --
	(113.57,266.96) --
	(108.28,266.96) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (108.96,256.51) --
	(112.89,256.51) --
	(112.89,260.43) --
	(108.96,260.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.15,281.03) -- (113.70,281.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92,278.26) -- (110.92,283.81);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (118.13,257.66) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (118.13,275.63) --
	(120.78,271.06) --
	(115.49,271.06) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (116.17,257.38) --
	(120.10,257.38) --
	(120.10,261.31) --
	(116.17,261.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.36,283.01) -- (120.91,283.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.13,280.23) -- (118.13,285.78);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (125.34,257.80) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (125.34,282.69) --
	(127.99,278.11) --
	(122.70,278.11) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (123.38,258.53) --
	(127.31,258.53) --
	(127.31,262.46) --
	(123.38,262.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.57,287.81) -- (128.12,287.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.34,285.04) -- (125.34,290.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.55,257.87) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (132.55,291.76) --
	(135.20,287.18) --
	(129.91,287.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (130.59,260.70) --
	(134.52,260.70) --
	(134.52,264.62) --
	(130.59,264.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78,300.32) -- (135.33,300.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.55,297.54) -- (132.55,303.09);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (139.76,257.80) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (139.76,303.44) --
	(142.41,298.87) --
	(137.12,298.87) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (137.80,264.53) --
	(141.73,264.53) --
	(141.73,268.46) --
	(137.80,268.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.99,313.81) -- (142.54,313.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.76,311.03) -- (139.76,316.58);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.67,257.81) --
	( 74.88,257.86) --
	( 82.09,257.71) --
	( 89.30,257.76) --
	( 96.50,257.62) --
	(103.71,257.91) --
	(110.92,257.80) --
	(118.13,257.66) --
	(125.34,257.80) --
	(132.55,257.87) --
	(139.76,257.80);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 67.67,268.13) --
	( 74.88,267.69) --
	( 82.09,267.61) --
	( 89.30,267.84) --
	( 96.50,267.78) --
	(103.71,268.10) --
	(110.92,268.48) --
	(118.13,272.58) --
	(125.34,279.64) --
	(132.55,288.71) --
	(139.76,300.39);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 67.67,258.29) --
	( 74.88,258.03) --
	( 82.09,257.93) --
	( 89.30,258.06) --
	( 96.50,257.89) --
	(103.71,258.49) --
	(110.92,258.47) --
	(118.13,259.35) --
	(125.34,260.49) --
	(132.55,262.66) --
	(139.76,266.49);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.67,275.07) --
	( 74.88,275.39) --
	( 82.09,276.08) --
	( 89.30,276.97) --
	( 96.50,278.16) --
	(103.71,279.70) --
	(110.92,281.03) --
	(118.13,283.01) --
	(125.34,287.81) --
	(132.55,300.32) --
	(139.76,313.81);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 67.67,257.91) --
	( 74.88,257.97) --
	( 82.09,257.80) --
	( 89.30,257.85) --
	( 96.50,257.70) --
	(103.71,258.03) --
	(110.92,257.90) --
	(118.13,257.75) --
	(125.34,257.90) --
	(132.55,257.96) --
	(139.76,257.89) --
	(139.76,257.71) --
	(132.55,257.77) --
	(125.34,257.71) --
	(118.13,257.58) --
	(110.92,257.71) --
	(103.71,257.80) --
	( 96.50,257.54) --
	( 89.30,257.67) --
	( 82.09,257.62) --
	( 74.88,257.74) --
	( 67.67,257.72) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] ( 67.67,268.23) --
	( 74.88,267.78) --
	( 82.09,267.68) --
	( 89.30,267.93) --
	( 96.50,267.86) --
	(103.71,268.19) --
	(110.92,268.58) --
	(118.13,272.72) --
	(125.34,279.78) --
	(132.55,288.86) --
	(139.76,300.55) --
	(139.76,300.23) --
	(132.55,288.55) --
	(125.34,279.49) --
	(118.13,272.44) --
	(110.92,268.38) --
	(103.71,268.00) --
	( 96.50,267.69) --
	( 89.30,267.75) --
	( 82.09,267.53) --
	( 74.88,267.60) --
	( 67.67,268.04) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] ( 67.67,258.40) --
	( 74.88,258.14) --
	( 82.09,258.02) --
	( 89.30,258.16) --
	( 96.50,257.97) --
	(103.71,258.62) --
	(110.92,258.56) --
	(118.13,259.44) --
	(125.34,260.59) --
	(132.55,262.75) --
	(139.76,266.62) --
	(139.76,266.37) --
	(132.55,262.57) --
	(125.34,260.40) --
	(118.13,259.25) --
	(110.92,258.37) --
	(103.71,258.36) --
	( 96.50,257.81) --
	( 89.30,257.96) --
	( 82.09,257.84) --
	( 74.88,257.91) --
	( 67.67,258.19) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] ( 67.67,275.16) --
	( 74.88,275.48) --
	( 82.09,276.17) --
	( 89.30,277.05) --
	( 96.50,278.25) --
	(103.71,279.79) --
	(110.92,281.12) --
	(118.13,283.10) --
	(125.34,287.90) --
	(132.55,300.41) --
	(139.76,313.89) --
	(139.76,313.72) --
	(132.55,300.23) --
	(125.34,287.72) --
	(118.13,282.92) --
	(110.92,280.95) --
	(103.71,279.62) --
	( 96.50,278.08) --
	( 89.30,276.88) --
	( 82.09,275.98) --
	( 74.88,275.29) --
	( 67.67,274.98) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 64.06,160.37) rectangle (143.37,222.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 64.06,160.37) rectangle (143.37,222.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,162.51) --
	(143.37,162.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,186.37) --
	(143.37,186.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,210.23) --
	(143.37,210.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.27,160.37) --
	( 71.27,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.90,160.37) --
	( 92.90,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.53,160.37) --
	(114.53,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.16,160.37) --
	(136.16,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,174.44) --
	(143.37,174.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,198.30) --
	(143.37,198.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,222.16) --
	(143.37,222.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.09,160.37) --
	( 82.09,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.71,160.37) --
	(103.71,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.34,160.37) --
	(125.34,222.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 67.67,165.64) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 67.67,185.75) --
	( 70.31,181.18) --
	( 65.02,181.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 65.70,162.65) --
	( 69.63,162.65) --
	( 69.63,166.58) --
	( 65.70,166.58) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89,171.37) -- ( 70.44,171.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67,168.59) -- ( 67.67,174.14);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 74.88,163.49) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 74.88,185.26) --
	( 77.52,180.68) --
	( 72.23,180.68) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 72.91,162.50) --
	( 76.84,162.50) --
	( 76.84,166.43) --
	( 72.91,166.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.10,171.89) -- ( 77.65,171.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.88,169.12) -- ( 74.88,174.67);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 82.09,163.79) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 82.09,185.15) --
	( 84.73,180.57) --
	( 79.44,180.57) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 80.12,162.42) --
	( 84.05,162.42) --
	( 84.05,166.34) --
	( 80.12,166.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.31,172.25) -- ( 84.86,172.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.09,169.48) -- ( 82.09,175.03);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 89.30,163.48) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 89.30,185.56) --
	( 91.94,180.99) --
	( 86.65,180.99) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 87.33,162.35) --
	( 91.26,162.35) --
	( 91.26,166.28) --
	( 87.33,166.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.52,173.49) -- ( 92.07,173.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.30,170.72) -- ( 89.30,176.27);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 96.50,163.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 96.50,186.28) --
	( 99.15,181.71) --
	( 93.86,181.71) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 94.54,162.63) --
	( 98.47,162.63) --
	( 98.47,166.56) --
	( 94.54,166.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,175.40) -- ( 99.28,175.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.50,172.63) -- ( 96.50,178.18);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (103.71,163.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (103.71,189.24) --
	(106.36,184.66) --
	(101.07,184.66) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (101.75,162.87) --
	(105.68,162.87) --
	(105.68,166.79) --
	(101.75,166.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.94,178.44) -- (106.49,178.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.71,175.67) -- (103.71,181.22);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (110.92,163.96) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (110.92,193.91) --
	(113.57,189.34) --
	(108.28,189.34) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (108.96,162.72) --
	(112.89,162.72) --
	(112.89,166.64) --
	(108.96,166.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.15,183.91) -- (113.70,183.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92,181.14) -- (110.92,186.69);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (118.13,163.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (118.13,198.60) --
	(120.78,194.02) --
	(115.49,194.02) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (116.17,163.49) --
	(120.10,163.49) --
	(120.10,167.41) --
	(116.17,167.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.36,191.26) -- (120.91,191.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.13,188.48) -- (118.13,194.03);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (125.34,164.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (125.34,201.57) --
	(127.99,196.99) --
	(122.70,196.99) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (123.38,164.53) --
	(127.31,164.53) --
	(127.31,168.46) --
	(123.38,168.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.57,202.40) -- (128.12,202.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.34,199.62) -- (125.34,205.17);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.55,163.58) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (132.55,204.78) --
	(135.20,200.21) --
	(129.91,200.21) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (130.59,165.57) --
	(134.52,165.57) --
	(134.52,169.49) --
	(130.59,169.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78,219.20) -- (135.33,219.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.55,216.43) -- (132.55,221.98);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.67,165.64) --
	( 74.88,163.49) --
	( 82.09,163.79) --
	( 89.30,163.48) --
	( 96.50,163.88) --
	(103.71,163.93) --
	(110.92,163.96) --
	(118.13,163.89) --
	(125.34,164.03) --
	(132.55,163.58);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 67.67,182.70) --
	( 74.88,182.20) --
	( 82.09,182.10) --
	( 89.30,182.51) --
	( 96.50,183.23) --
	(103.71,186.19) --
	(110.92,190.86) --
	(118.13,195.55) --
	(125.34,198.52) --
	(132.55,201.73);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 67.67,164.62) --
	( 74.88,164.47) --
	( 82.09,164.38) --
	( 89.30,164.32) --
	( 96.50,164.60) --
	(103.71,164.83) --
	(110.92,164.68) --
	(118.13,165.45) --
	(125.34,166.49) --
	(132.55,167.53);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.67,171.37) --
	( 74.88,171.89) --
	( 82.09,172.25) --
	( 89.30,173.49) --
	( 96.50,175.40) --
	(103.71,178.44) --
	(110.92,183.91) --
	(118.13,191.26) --
	(125.34,202.40) --
	(132.55,219.20);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 67.67,167.20) --
	( 74.88,163.75) --
	( 82.09,164.12) --
	( 89.30,163.76) --
	( 96.50,164.30) --
	(103.71,164.34) --
	(110.92,164.28) --
	(118.13,164.15) --
	(125.34,164.41) --
	(132.55,163.88) --
	(132.55,163.27) --
	(125.34,163.65) --
	(118.13,163.62) --
	(110.92,163.63) --
	(103.71,163.51) --
	( 96.50,163.46) --
	( 89.30,163.19) --
	( 82.09,163.46) --
	( 74.88,163.23) --
	( 67.67,163.93) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] ( 67.67,183.06) --
	( 74.88,182.44) --
	( 82.09,182.32) --
	( 89.30,182.77) --
	( 96.50,183.48) --
	(103.71,186.48) --
	(110.92,191.19) --
	(118.13,195.89) --
	(125.34,198.86) --
	(132.55,202.08) --
	(132.55,201.38) --
	(125.34,198.17) --
	(118.13,195.20) --
	(110.92,190.52) --
	(103.71,185.90) --
	( 96.50,182.98) --
	( 89.30,182.25) --
	( 82.09,181.88) --
	( 74.88,181.97) --
	( 67.67,182.34) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] ( 67.67,164.93) --
	( 74.88,164.74) --
	( 82.09,164.82) --
	( 89.30,164.57) --
	( 96.50,164.89) --
	(103.71,165.16) --
	(110.92,164.94) --
	(118.13,165.74) --
	(125.34,166.92) --
	(132.55,167.79) --
	(132.55,167.27) --
	(125.34,166.06) --
	(118.13,165.15) --
	(110.92,164.41) --
	(103.71,164.50) --
	( 96.50,164.30) --
	( 89.30,164.06) --
	( 82.09,163.93) --
	( 74.88,164.18) --
	( 67.67,164.30) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] ( 67.67,171.67) --
	( 74.88,172.17) --
	( 82.09,172.50) --
	( 89.30,173.80) --
	( 96.50,175.70) --
	(103.71,178.73) --
	(110.92,184.24) --
	(118.13,191.62) --
	(125.34,202.76) --
	(132.55,219.54) --
	(132.55,218.85) --
	(125.34,202.02) --
	(118.13,190.89) --
	(110.92,183.59) --
	(103.71,178.15) --
	( 96.50,175.09) --
	( 89.30,173.18) --
	( 82.09,172.00) --
	( 74.88,171.61) --
	( 67.67,171.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 64.06, 66.02) rectangle (143.37,128.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 64.06, 66.02) rectangle (143.37,128.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06, 68.32) --
	(143.37, 68.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,101.30) --
	(143.37,101.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.27, 66.02) --
	( 71.27,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.90, 66.02) --
	( 92.90,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.53, 66.02) --
	(114.53,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.16, 66.02) --
	(136.16,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06, 84.81) --
	(143.37, 84.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.06,117.79) --
	(143.37,117.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.09, 66.02) --
	( 82.09,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.71, 66.02) --
	(103.71,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.34, 66.02) --
	(125.34,128.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 67.67, 69.41) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 67.67, 95.84) --
	( 70.31, 91.26) --
	( 65.02, 91.26) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 65.70, 67.80) --
	( 69.63, 67.80) --
	( 69.63, 71.73) --
	( 65.70, 71.73) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 87.92) -- ( 70.44, 87.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67, 85.15) -- ( 67.67, 90.70);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 74.88, 69.60) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 74.88, 95.85) --
	( 77.52, 91.27) --
	( 72.23, 91.27) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 72.91, 68.26) --
	( 76.84, 68.26) --
	( 76.84, 72.19) --
	( 72.91, 72.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.10, 88.96) -- ( 77.65, 88.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.88, 86.19) -- ( 74.88, 91.74);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 82.09, 69.37) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 82.09, 95.63) --
	( 84.73, 91.05) --
	( 79.44, 91.05) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 80.12, 68.00) --
	( 84.05, 68.00) --
	( 84.05, 71.92) --
	( 80.12, 71.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.31, 89.55) -- ( 84.86, 89.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.09, 86.78) -- ( 82.09, 92.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 89.30, 69.86) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 89.30, 95.53) --
	( 91.94, 90.95) --
	( 86.65, 90.95) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 87.33, 68.77) --
	( 91.26, 68.77) --
	( 91.26, 72.70) --
	( 87.33, 72.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.52, 91.44) -- ( 92.07, 91.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.30, 88.67) -- ( 89.30, 94.22);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 96.50, 69.80) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] ( 96.50, 96.39) --
	( 99.15, 91.81) --
	( 93.86, 91.81) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] ( 94.54, 68.99) --
	( 98.47, 68.99) --
	( 98.47, 72.92) --
	( 94.54, 72.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 93.90) -- ( 99.28, 93.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.50, 91.12) -- ( 96.50, 96.67);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (103.71, 69.08) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (103.71,101.03) --
	(106.36, 96.45) --
	(101.07, 96.45) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (101.75, 70.75) --
	(105.68, 70.75) --
	(105.68, 74.68) --
	(101.75, 74.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.94, 96.78) -- (106.49, 96.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.71, 94.01) -- (103.71, 99.56);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (110.92, 70.43) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (110.92,110.51) --
	(113.57,105.93) --
	(108.28,105.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (108.96, 70.76) --
	(112.89, 70.76) --
	(112.89, 74.69) --
	(108.96, 74.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.15,107.29) -- (113.70,107.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92,104.52) -- (110.92,110.07);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (118.13, 69.16) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (118.13,122.26) --
	(120.78,117.68) --
	(115.49,117.68) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (116.17, 73.45) --
	(120.10, 73.45) --
	(120.10, 77.38) --
	(116.17, 77.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.36,124.98) -- (120.91,124.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.13,122.20) -- (118.13,127.75);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.67, 69.41) --
	( 74.88, 69.60) --
	( 82.09, 69.37) --
	( 89.30, 69.86) --
	( 96.50, 69.80) --
	(103.71, 69.08) --
	(110.92, 70.43) --
	(118.13, 69.16);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 67.67, 92.79) --
	( 74.88, 92.79) --
	( 82.09, 92.58) --
	( 89.30, 92.48) --
	( 96.50, 93.34) --
	(103.71, 97.97) --
	(110.92,107.46) --
	(118.13,119.21);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 67.67, 69.76) --
	( 74.88, 70.22) --
	( 82.09, 69.96) --
	( 89.30, 70.74) --
	( 96.50, 70.96) --
	(103.71, 72.72) --
	(110.92, 72.73) --
	(118.13, 75.41);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.67, 87.92) --
	( 74.88, 88.96) --
	( 82.09, 89.55) --
	( 89.30, 91.44) --
	( 96.50, 93.90) --
	(103.71, 96.78) --
	(110.92,107.29) --
	(118.13,124.98);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 67.67, 69.63) --
	( 74.88, 70.14) --
	( 82.09, 69.69) --
	( 89.30, 70.47) --
	( 96.50, 70.12) --
	(103.71, 69.32) --
	(110.92, 71.28) --
	(118.13, 69.39) --
	(118.13, 68.94) --
	(110.92, 69.55) --
	(103.71, 68.84) --
	( 96.50, 69.47) --
	( 89.30, 69.23) --
	( 82.09, 69.05) --
	( 74.88, 69.03) --
	( 67.67, 69.19) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] ( 67.67, 93.14) --
	( 74.88, 93.06) --
	( 82.09, 92.80) --
	( 89.30, 92.66) --
	( 96.50, 93.54) --
	(103.71, 98.31) --
	(110.92,107.88) --
	(118.13,119.49) --
	(118.13,118.92) --
	(110.92,107.04) --
	(103.71, 97.64) --
	( 96.50, 93.13) --
	( 89.30, 92.29) --
	( 82.09, 92.35) --
	( 74.88, 92.52) --
	( 67.67, 92.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] ( 67.67, 70.00) --
	( 74.88, 70.49) --
	( 82.09, 70.33) --
	( 89.30, 71.39) --
	( 96.50, 71.22) --
	(103.71, 74.16) --
	(110.92, 72.96) --
	(118.13, 76.01) --
	(118.13, 74.80) --
	(110.92, 72.49) --
	(103.71, 71.18) --
	( 96.50, 70.69) --
	( 89.30, 70.06) --
	( 82.09, 69.59) --
	( 74.88, 69.95) --
	( 67.67, 69.53) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] ( 67.67, 88.13) --
	( 74.88, 89.30) --
	( 82.09, 89.76) --
	( 89.30, 91.63) --
	( 96.50, 94.45) --
	(103.71, 96.99) --
	(110.92,107.56) --
	(118.13,125.19) --
	(118.13,124.76) --
	(110.92,107.02) --
	(103.71, 96.57) --
	( 96.50, 93.34) --
	( 89.30, 91.26) --
	( 82.09, 89.35) --
	( 74.88, 88.62) --
	( 67.67, 87.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (169.85,349.07) rectangle (249.16,411.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.85,349.07) rectangle (249.16,411.06);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,357.18) --
	(249.16,357.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,375.67) --
	(249.16,375.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,394.15) --
	(249.16,394.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.06,349.07) --
	(177.06,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.69,349.07) --
	(198.69,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.32,349.07) --
	(220.32,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.95,349.07) --
	(241.95,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,366.43) --
	(249.16,366.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,384.91) --
	(249.16,384.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,403.40) --
	(249.16,403.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.87,349.07) --
	(187.87,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.50,349.07) --
	(209.50,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.13,349.07) --
	(231.13,411.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (173.45,352.18) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (173.45,365.24) --
	(176.10,360.67) --
	(170.81,360.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (171.49,350.51) --
	(175.42,350.51) --
	(175.42,354.43) --
	(171.49,354.43) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.68,368.55) -- (176.23,368.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.45,365.78) -- (173.45,371.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (180.66,352.09) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (180.66,364.49) --
	(183.31,359.91) --
	(178.02,359.91) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (178.70,350.33) --
	(182.63,350.33) --
	(182.63,354.25) --
	(178.70,354.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.89,369.07) -- (183.44,369.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.66,366.29) -- (180.66,371.84);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (187.87,352.10) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (187.87,364.53) --
	(190.52,359.95) --
	(185.23,359.95) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (185.91,350.16) --
	(189.84,350.16) --
	(189.84,354.08) --
	(185.91,354.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10,370.28) -- (190.65,370.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.87,367.50) -- (187.87,373.05);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (195.08,352.22) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (195.08,364.65) --
	(197.73,360.07) --
	(192.44,360.07) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (193.12,350.27) --
	(197.05,350.27) --
	(197.05,354.20) --
	(193.12,354.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.31,371.75) -- (197.86,371.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.08,368.98) -- (195.08,374.53);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (202.29,352.05) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (202.29,364.64) --
	(204.94,360.06) --
	(199.65,360.06) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (200.33,350.24) --
	(204.26,350.24) --
	(204.26,354.16) --
	(200.33,354.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.52,373.52) -- (205.07,373.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.29,370.74) -- (202.29,376.29);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (209.50,352.12) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (209.50,364.88) --
	(212.15,360.30) --
	(206.86,360.30) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (207.54,350.55) --
	(211.47,350.55) --
	(211.47,354.47) --
	(207.54,354.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.73,375.26) -- (212.28,375.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.50,372.48) -- (209.50,378.03);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (216.71,352.12) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (216.71,366.11) --
	(219.36,361.53) --
	(214.07,361.53) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (214.75,350.82) --
	(218.68,350.82) --
	(218.68,354.74) --
	(214.75,354.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.94,376.53) -- (219.49,376.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.71,373.75) -- (216.71,379.30);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (223.92,352.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (223.92,371.68) --
	(226.57,367.11) --
	(221.28,367.11) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (221.96,351.38) --
	(225.89,351.38) --
	(225.89,355.31) --
	(221.96,355.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.15,378.28) -- (226.70,378.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.92,375.51) -- (223.92,381.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (231.13,352.17) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (231.13,378.34) --
	(233.78,373.76) --
	(228.49,373.76) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (229.17,352.70) --
	(233.10,352.70) --
	(233.10,356.62) --
	(229.17,356.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.36,382.62) -- (233.91,382.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.13,379.85) -- (231.13,385.40);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (238.34,352.12) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (238.34,387.49) --
	(240.99,382.92) --
	(235.70,382.92) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (236.38,354.72) --
	(240.31,354.72) --
	(240.31,358.64) --
	(236.38,358.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.57,394.86) -- (241.12,394.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.34,392.08) -- (238.34,397.63);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (245.55,352.19) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (245.55,399.12) --
	(248.20,394.55) --
	(242.91,394.55) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (243.59,358.37) --
	(247.51,358.37) --
	(247.51,362.29) --
	(243.59,362.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.78,408.12) -- (248.33,408.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.55,405.35) -- (245.55,410.90);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45,352.18) --
	(180.66,352.09) --
	(187.87,352.10) --
	(195.08,352.22) --
	(202.29,352.05) --
	(209.50,352.12) --
	(216.71,352.12) --
	(223.92,352.00) --
	(231.13,352.17) --
	(238.34,352.12) --
	(245.55,352.19);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (173.45,362.19) --
	(180.66,361.44) --
	(187.87,361.48) --
	(195.08,361.59) --
	(202.29,361.59) --
	(209.50,361.82) --
	(216.71,363.05) --
	(223.92,368.63) --
	(231.13,375.29) --
	(238.34,384.44) --
	(245.55,396.07);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (173.45,352.47) --
	(180.66,352.29) --
	(187.87,352.12) --
	(195.08,352.23) --
	(202.29,352.20) --
	(209.50,352.51) --
	(216.71,352.78) --
	(223.92,353.35) --
	(231.13,354.66) --
	(238.34,356.68) --
	(245.55,360.33);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (173.45,368.55) --
	(180.66,369.07) --
	(187.87,370.28) --
	(195.08,371.75) --
	(202.29,373.52) --
	(209.50,375.26) --
	(216.71,376.53) --
	(223.92,378.28) --
	(231.13,382.62) --
	(238.34,394.86) --
	(245.55,408.12);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (173.45,352.30) --
	(180.66,352.20) --
	(187.87,352.22) --
	(195.08,352.34) --
	(202.29,352.16) --
	(209.50,352.23) --
	(216.71,352.23) --
	(223.92,352.12) --
	(231.13,352.29) --
	(238.34,352.23) --
	(245.55,352.31) --
	(245.55,352.07) --
	(238.34,352.01) --
	(231.13,352.06) --
	(223.92,351.89) --
	(216.71,352.00) --
	(209.50,352.01) --
	(202.29,351.94) --
	(195.08,352.11) --
	(187.87,351.98) --
	(180.66,351.97) --
	(173.45,352.06) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (173.45,362.31) --
	(180.66,361.55) --
	(187.87,361.59) --
	(195.08,361.70) --
	(202.29,361.69) --
	(209.50,361.94) --
	(216.71,363.19) --
	(223.92,368.78) --
	(231.13,375.44) --
	(238.34,384.61) --
	(245.55,396.25) --
	(245.55,395.89) --
	(238.34,384.27) --
	(231.13,375.13) --
	(223.92,368.48) --
	(216.71,362.92) --
	(209.50,361.71) --
	(202.29,361.48) --
	(195.08,361.49) --
	(187.87,361.37) --
	(180.66,361.33) --
	(173.45,362.08) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (173.45,352.59) --
	(180.66,352.42) --
	(187.87,352.23) --
	(195.08,352.35) --
	(202.29,352.31) --
	(209.50,352.62) --
	(216.71,352.89) --
	(223.92,353.45) --
	(231.13,354.78) --
	(238.34,356.80) --
	(245.55,360.45) --
	(245.55,360.21) --
	(238.34,356.57) --
	(231.13,354.55) --
	(223.92,353.24) --
	(216.71,352.67) --
	(209.50,352.40) --
	(202.29,352.09) --
	(195.08,352.12) --
	(187.87,352.01) --
	(180.66,352.16) --
	(173.45,352.35) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (173.45,368.67) --
	(180.66,369.18) --
	(187.87,370.40) --
	(195.08,371.87) --
	(202.29,373.63) --
	(209.50,375.38) --
	(216.71,376.65) --
	(223.92,378.40) --
	(231.13,382.74) --
	(238.34,394.98) --
	(245.55,408.24) --
	(245.55,408.00) --
	(238.34,394.74) --
	(231.13,382.51) --
	(223.92,378.17) --
	(216.71,376.41) --
	(209.50,375.14) --
	(202.29,373.40) --
	(195.08,371.64) --
	(187.87,370.16) --
	(180.66,368.95) --
	(173.45,368.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (169.85,254.72) rectangle (249.16,316.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.85,254.72) rectangle (249.16,316.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,256.39) --
	(249.16,256.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,275.80) --
	(249.16,275.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,295.21) --
	(249.16,295.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,314.62) --
	(249.16,314.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.06,254.72) --
	(177.06,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.69,254.72) --
	(198.69,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.32,254.72) --
	(220.32,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.95,254.72) --
	(241.95,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,266.10) --
	(249.16,266.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,285.51) --
	(249.16,285.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,304.91) --
	(249.16,304.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.87,254.72) --
	(187.87,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.50,254.72) --
	(209.50,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.13,254.72) --
	(231.13,316.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (173.45,257.81) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (173.45,271.31) --
	(176.10,266.73) --
	(170.81,266.73) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (171.49,256.70) --
	(175.42,256.70) --
	(175.42,260.63) --
	(171.49,260.63) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.68,275.10) -- (176.23,275.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.45,272.33) -- (173.45,277.88);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (180.66,257.88) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (180.66,270.88) --
	(183.31,266.30) --
	(178.02,266.30) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (178.70,256.23) --
	(182.63,256.23) --
	(182.63,260.16) --
	(178.70,260.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.89,275.40) -- (183.44,275.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.66,272.62) -- (180.66,278.17);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (187.87,257.82) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (187.87,270.81) --
	(190.52,266.23) --
	(185.23,266.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (185.91,256.02) --
	(189.84,256.02) --
	(189.84,259.94) --
	(185.91,259.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10,275.96) -- (190.65,275.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.87,273.19) -- (187.87,278.74);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (195.08,257.80) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (195.08,270.98) --
	(197.73,266.40) --
	(192.44,266.40) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (193.12,256.12) --
	(197.05,256.12) --
	(197.05,260.05) --
	(193.12,260.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.31,276.95) -- (197.86,276.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.08,274.17) -- (195.08,279.72);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (202.29,257.71) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (202.29,270.89) --
	(204.94,266.31) --
	(199.65,266.31) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (200.33,256.03) --
	(204.26,256.03) --
	(204.26,259.95) --
	(200.33,259.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.52,278.22) -- (205.07,278.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.29,275.44) -- (202.29,280.99);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (209.50,257.80) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (209.50,271.06) --
	(212.15,266.48) --
	(206.86,266.48) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (207.54,256.27) --
	(211.47,256.27) --
	(211.47,260.19) --
	(207.54,260.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.73,279.54) -- (212.28,279.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.50,276.77) -- (209.50,282.32);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (216.71,257.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (216.71,271.41) --
	(219.36,266.83) --
	(214.07,266.83) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (214.75,256.61) --
	(218.68,256.61) --
	(218.68,260.54) --
	(214.75,260.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.94,280.99) -- (219.49,280.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.71,278.21) -- (216.71,283.76);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (223.92,257.62) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (223.92,275.36) --
	(226.57,270.78) --
	(221.28,270.78) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (221.96,257.35) --
	(225.89,257.35) --
	(225.89,261.28) --
	(221.96,261.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.15,282.89) -- (226.70,282.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.92,280.11) -- (223.92,285.66);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (231.13,257.72) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (231.13,282.64) --
	(233.78,278.06) --
	(228.49,278.06) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (229.17,258.66) --
	(233.10,258.66) --
	(233.10,262.59) --
	(229.17,262.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.36,287.68) -- (233.91,287.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.13,284.90) -- (231.13,290.45);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (238.34,257.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (238.34,291.57) --
	(240.99,286.99) --
	(235.70,286.99) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (236.38,260.59) --
	(240.31,260.59) --
	(240.31,264.52) --
	(236.38,264.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.57,300.22) -- (241.12,300.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.34,297.44) -- (238.34,302.99);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (245.55,257.78) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (245.55,303.23) --
	(248.20,298.66) --
	(242.91,298.66) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (243.59,264.45) --
	(247.51,264.45) --
	(247.51,268.37) --
	(243.59,268.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.78,313.80) -- (248.33,313.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.55,311.03) -- (245.55,316.58);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45,257.81) --
	(180.66,257.88) --
	(187.87,257.82) --
	(195.08,257.80) --
	(202.29,257.71) --
	(209.50,257.80) --
	(216.71,257.84) --
	(223.92,257.62) --
	(231.13,257.72) --
	(238.34,257.83) --
	(245.55,257.78);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (173.45,268.26) --
	(180.66,267.83) --
	(187.87,267.76) --
	(195.08,267.93) --
	(202.29,267.83) --
	(209.50,268.00) --
	(216.71,268.36) --
	(223.92,272.31) --
	(231.13,279.59) --
	(238.34,288.51) --
	(245.55,300.18);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (173.45,258.66) --
	(180.66,258.20) --
	(187.87,257.98) --
	(195.08,258.08) --
	(202.29,257.99) --
	(209.50,258.23) --
	(216.71,258.57) --
	(223.92,259.31) --
	(231.13,260.62) --
	(238.34,262.55) --
	(245.55,266.41);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (173.45,275.10) --
	(180.66,275.40) --
	(187.87,275.96) --
	(195.08,276.95) --
	(202.29,278.22) --
	(209.50,279.54) --
	(216.71,280.99) --
	(223.92,282.89) --
	(231.13,287.68) --
	(238.34,300.22) --
	(245.55,313.80);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (173.45,257.91) --
	(180.66,257.99) --
	(187.87,257.91) --
	(195.08,257.90) --
	(202.29,257.80) --
	(209.50,257.90) --
	(216.71,257.94) --
	(223.92,257.70) --
	(231.13,257.81) --
	(238.34,257.93) --
	(245.55,257.87) --
	(245.55,257.69) --
	(238.34,257.73) --
	(231.13,257.64) --
	(223.92,257.54) --
	(216.71,257.74) --
	(209.50,257.69) --
	(202.29,257.63) --
	(195.08,257.70) --
	(187.87,257.73) --
	(180.66,257.77) --
	(173.45,257.72) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (173.45,268.35) --
	(180.66,267.94) --
	(187.87,267.84) --
	(195.08,268.02) --
	(202.29,267.92) --
	(209.50,268.09) --
	(216.71,268.45) --
	(223.92,272.44) --
	(231.13,279.73) --
	(238.34,288.66) --
	(245.55,300.33) --
	(245.55,300.03) --
	(238.34,288.37) --
	(231.13,279.44) --
	(223.92,272.18) --
	(216.71,268.27) --
	(209.50,267.92) --
	(202.29,267.75) --
	(195.08,267.84) --
	(187.87,267.67) --
	(180.66,267.72) --
	(173.45,268.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (173.45,258.78) --
	(180.66,258.33) --
	(187.87,258.08) --
	(195.08,258.17) --
	(202.29,258.08) --
	(209.50,258.32) --
	(216.71,258.67) --
	(223.92,259.41) --
	(231.13,260.73) --
	(238.34,262.64) --
	(245.55,266.53) --
	(245.55,266.30) --
	(238.34,262.47) --
	(231.13,260.52) --
	(223.92,259.22) --
	(216.71,258.48) --
	(209.50,258.14) --
	(202.29,257.90) --
	(195.08,257.99) --
	(187.87,257.89) --
	(180.66,258.06) --
	(173.45,258.54) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (173.45,275.20) --
	(180.66,275.50) --
	(187.87,276.05) --
	(195.08,277.03) --
	(202.29,278.31) --
	(209.50,279.62) --
	(216.71,281.07) --
	(223.92,282.97) --
	(231.13,287.76) --
	(238.34,300.30) --
	(245.55,313.89) --
	(245.55,313.71) --
	(238.34,300.13) --
	(231.13,287.59) --
	(223.92,282.80) --
	(216.71,280.90) --
	(209.50,279.46) --
	(202.29,278.13) --
	(195.08,276.87) --
	(187.87,275.88) --
	(180.66,275.30) --
	(173.45,275.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (169.85,160.37) rectangle (249.16,222.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.85,160.37) rectangle (249.16,222.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,170.36) --
	(249.16,170.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,204.39) --
	(249.16,204.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.06,160.37) --
	(177.06,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.69,160.37) --
	(198.69,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.32,160.37) --
	(220.32,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.95,160.37) --
	(241.95,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,187.38) --
	(249.16,187.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,221.41) --
	(249.16,221.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.87,160.37) --
	(187.87,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.50,160.37) --
	(209.50,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.13,160.37) --
	(231.13,222.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (173.45,163.73) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (173.45,193.08) --
	(176.10,188.50) --
	(170.81,188.50) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (171.49,162.95) --
	(175.42,162.95) --
	(175.42,166.87) --
	(171.49,166.87) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.68,178.33) -- (176.23,178.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.45,175.55) -- (173.45,181.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (180.66,163.90) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (180.66,192.92) --
	(183.31,188.34) --
	(178.02,188.34) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (178.70,162.95) --
	(182.63,162.95) --
	(182.63,166.88) --
	(178.70,166.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.89,177.43) -- (183.44,177.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.66,174.65) -- (180.66,180.20);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (187.87,164.52) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (187.87,193.28) --
	(190.52,188.71) --
	(185.23,188.71) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (185.91,163.44) --
	(189.84,163.44) --
	(189.84,167.36) --
	(185.91,167.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10,178.75) -- (190.65,178.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.87,175.98) -- (187.87,181.53);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (195.08,163.81) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (195.08,193.26) --
	(197.73,188.68) --
	(192.44,188.68) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (193.12,163.08) --
	(197.05,163.08) --
	(197.05,167.00) --
	(193.12,167.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.31,179.92) -- (197.86,179.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.08,177.14) -- (195.08,182.69);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (202.29,163.61) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (202.29,194.90) --
	(204.94,190.32) --
	(199.65,190.32) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (200.33,162.81) --
	(204.26,162.81) --
	(204.26,166.73) --
	(200.33,166.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.52,182.48) -- (205.07,182.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.29,179.70) -- (202.29,185.25);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (209.50,164.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (209.50,200.15) --
	(212.15,195.57) --
	(206.86,195.57) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (207.54,164.22) --
	(211.47,164.22) --
	(211.47,168.14) --
	(207.54,168.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.73,189.85) -- (212.28,189.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.50,187.07) -- (209.50,192.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (216.71,163.52) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (216.71,208.45) --
	(219.36,203.87) --
	(214.07,203.87) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (214.75,164.39) --
	(218.68,164.39) --
	(218.68,168.31) --
	(214.75,168.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.94,203.89) -- (219.49,203.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.71,201.11) -- (216.71,206.66);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (223.92,164.70) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (223.92,220.82) --
	(226.57,216.24) --
	(221.28,216.24) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (221.96,166.30) --
	(225.89,166.30) --
	(225.89,170.22) --
	(221.96,170.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.15,219.22) -- (226.70,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.92,216.45) -- (223.92,222.00);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45,163.73) --
	(180.66,163.90) --
	(187.87,164.52) --
	(195.08,163.81) --
	(202.29,163.61) --
	(209.50,164.95) --
	(216.71,163.52) --
	(223.92,164.70);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (173.45,190.03) --
	(180.66,189.87) --
	(187.87,190.23) --
	(195.08,190.21) --
	(202.29,191.85) --
	(209.50,197.09) --
	(216.71,205.39) --
	(223.92,217.77);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (173.45,164.91) --
	(180.66,164.92) --
	(187.87,165.40) --
	(195.08,165.04) --
	(202.29,164.77) --
	(209.50,166.18) --
	(216.71,166.35) --
	(223.92,168.26);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (173.45,178.33) --
	(180.66,177.43) --
	(187.87,178.75) --
	(195.08,179.92) --
	(202.29,182.48) --
	(209.50,189.85) --
	(216.71,203.89) --
	(223.92,219.22);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (173.45,164.03) --
	(180.66,164.22) --
	(187.87,165.03) --
	(195.08,164.15) --
	(202.29,163.98) --
	(209.50,165.90) --
	(216.71,163.85) --
	(223.92,165.24) --
	(223.92,164.16) --
	(216.71,163.19) --
	(209.50,163.97) --
	(202.29,163.23) --
	(195.08,163.46) --
	(187.87,164.00) --
	(180.66,163.57) --
	(173.45,163.42) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (173.45,190.32) --
	(180.66,190.11) --
	(187.87,190.52) --
	(195.08,190.45) --
	(202.29,192.17) --
	(209.50,197.40) --
	(216.71,205.70) --
	(223.92,218.12) --
	(223.92,217.41) --
	(216.71,205.09) --
	(209.50,196.78) --
	(202.29,191.53) --
	(195.08,189.96) --
	(187.87,189.94) --
	(180.66,189.62) --
	(173.45,189.74) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (173.45,165.20) --
	(180.66,165.29) --
	(187.87,165.99) --
	(195.08,165.42) --
	(202.29,165.07) --
	(209.50,166.83) --
	(216.71,166.92) --
	(223.92,168.64) --
	(223.92,167.87) --
	(216.71,165.76) --
	(209.50,165.52) --
	(202.29,164.47) --
	(195.08,164.66) --
	(187.87,164.80) --
	(180.66,164.54) --
	(173.45,164.62) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (173.45,179.45) --
	(180.66,177.69) --
	(187.87,179.02) --
	(195.08,180.20) --
	(202.29,182.75) --
	(209.50,190.13) --
	(216.71,204.44) --
	(223.92,219.54) --
	(223.92,218.90) --
	(216.71,203.32) --
	(209.50,189.56) --
	(202.29,182.20) --
	(195.08,179.62) --
	(187.87,178.48) --
	(180.66,177.16) --
	(173.45,177.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (169.85, 66.02) rectangle (249.16,128.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.85, 66.02) rectangle (249.16,128.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85, 77.95) --
	(249.16, 77.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,102.98) --
	(249.16,102.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,128.00) --
	(249.16,128.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.06, 66.02) --
	(177.06,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.69, 66.02) --
	(198.69,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.32, 66.02) --
	(220.32,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.95, 66.02) --
	(241.95,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85, 90.46) --
	(249.16, 90.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.85,115.49) --
	(249.16,115.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.87, 66.02) --
	(187.87,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.50, 66.02) --
	(209.50,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.13, 66.02) --
	(231.13,128.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (173.45, 69.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (173.45, 92.56) --
	(176.10, 87.98) --
	(170.81, 87.98) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (171.49, 68.31) --
	(175.42, 68.31) --
	(175.42, 72.23) --
	(171.49, 72.23) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.68, 77.82) -- (176.23, 77.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.45, 75.05) -- (173.45, 80.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (180.66, 69.11) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (180.66, 92.38) --
	(183.31, 87.80) --
	(178.02, 87.80) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (178.70, 68.31) --
	(182.63, 68.31) --
	(182.63, 72.24) --
	(178.70, 72.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.89, 77.63) -- (183.44, 77.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.66, 74.86) -- (180.66, 80.41);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (187.87, 69.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (187.87, 92.42) --
	(190.52, 87.85) --
	(185.23, 87.85) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (185.91, 68.44) --
	(189.84, 68.44) --
	(189.84, 72.36) --
	(185.91, 72.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10, 79.53) -- (190.65, 79.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.87, 76.76) -- (187.87, 82.31);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (195.08, 69.15) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (195.08, 93.14) --
	(197.73, 88.57) --
	(192.44, 88.57) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (193.12, 68.45) --
	(197.05, 68.45) --
	(197.05, 72.38) --
	(193.12, 72.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.31, 80.97) -- (197.86, 80.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.08, 78.20) -- (195.08, 83.75);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (202.29, 69.51) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (202.29, 94.76) --
	(204.94, 90.18) --
	(199.65, 90.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (200.33, 68.17) --
	(204.26, 68.17) --
	(204.26, 72.09) --
	(200.33, 72.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.52, 82.83) -- (205.07, 82.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.29, 80.05) -- (202.29, 85.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (209.50, 69.51) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (209.50, 97.98) --
	(212.15, 93.40) --
	(206.86, 93.40) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (207.54, 68.61) --
	(211.47, 68.61) --
	(211.47, 72.53) --
	(207.54, 72.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.73, 86.27) -- (212.28, 86.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.50, 83.49) -- (209.50, 89.04);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (216.71, 69.99) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (216.71,102.21) --
	(219.36, 97.63) --
	(214.07, 97.63) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (214.75, 68.21) --
	(218.68, 68.21) --
	(218.68, 72.14) --
	(214.75, 72.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.94, 90.33) -- (219.49, 90.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.71, 87.56) -- (216.71, 93.11);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (223.92, 69.64) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (223.92,107.14) --
	(226.57,102.56) --
	(221.28,102.56) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (221.96, 68.36) --
	(225.89, 68.36) --
	(225.89, 72.28) --
	(221.96, 72.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.15, 97.12) -- (226.70, 97.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.92, 94.35) -- (223.92, 99.90);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (231.13, 69.22) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (231.13,111.99) --
	(233.78,107.42) --
	(228.49,107.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (229.17, 68.86) --
	(233.10, 68.86) --
	(233.10, 72.78) --
	(229.17, 72.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.36,106.87) -- (233.91,106.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.13,104.09) -- (231.13,109.64);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (238.34, 69.37) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (238.34,117.60) --
	(240.99,113.02) --
	(235.70,113.02) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (236.38, 69.66) --
	(240.31, 69.66) --
	(240.31, 73.58) --
	(236.38, 73.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.57,124.78) -- (241.12,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.34,122.00) -- (238.34,127.55);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45, 69.94) --
	(180.66, 69.11) --
	(187.87, 69.83) --
	(195.08, 69.15) --
	(202.29, 69.51) --
	(209.50, 69.51) --
	(216.71, 69.99) --
	(223.92, 69.64) --
	(231.13, 69.22) --
	(238.34, 69.37);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (173.45, 89.50) --
	(180.66, 89.33) --
	(187.87, 89.37) --
	(195.08, 90.09) --
	(202.29, 91.71) --
	(209.50, 94.93) --
	(216.71, 99.16) --
	(223.92,104.09) --
	(231.13,108.94) --
	(238.34,114.54);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (173.45, 70.27) --
	(180.66, 70.28) --
	(187.87, 70.40) --
	(195.08, 70.41) --
	(202.29, 70.13) --
	(209.50, 70.57) --
	(216.71, 70.18) --
	(223.92, 70.32) --
	(231.13, 70.82) --
	(238.34, 71.62);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (173.45, 77.82) --
	(180.66, 77.63) --
	(187.87, 79.53) --
	(195.08, 80.97) --
	(202.29, 82.83) --
	(209.50, 86.27) --
	(216.71, 90.33) --
	(223.92, 97.12) --
	(231.13,106.87) --
	(238.34,124.78);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (173.45, 70.31) --
	(180.66, 69.37) --
	(187.87, 70.24) --
	(195.08, 69.43) --
	(202.29, 69.77) --
	(209.50, 69.82) --
	(216.71, 70.67) --
	(223.92, 70.01) --
	(231.13, 69.48) --
	(238.34, 69.66) --
	(238.34, 69.07) --
	(231.13, 68.95) --
	(223.92, 69.26) --
	(216.71, 69.29) --
	(209.50, 69.21) --
	(202.29, 69.24) --
	(195.08, 68.86) --
	(187.87, 69.41) --
	(180.66, 68.84) --
	(173.45, 69.55) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (173.45, 89.75) --
	(180.66, 89.56) --
	(187.87, 89.61) --
	(195.08, 90.39) --
	(202.29, 91.97) --
	(209.50, 95.25) --
	(216.71, 99.49) --
	(223.92,104.45) --
	(231.13,109.34) --
	(238.34,114.98) --
	(238.34,114.10) --
	(231.13,108.54) --
	(223.92,103.72) --
	(216.71, 98.82) --
	(209.50, 94.61) --
	(202.29, 91.44) --
	(195.08, 89.79) --
	(187.87, 89.13) --
	(180.66, 89.09) --
	(173.45, 89.25) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (173.45, 70.56) --
	(180.66, 70.56) --
	(187.87, 70.81) --
	(195.08, 70.73) --
	(202.29, 70.41) --
	(209.50, 70.87) --
	(216.71, 70.46) --
	(223.92, 70.62) --
	(231.13, 71.09) --
	(238.34, 71.90) --
	(238.34, 71.34) --
	(231.13, 70.54) --
	(223.92, 70.01) --
	(216.71, 69.88) --
	(209.50, 70.26) --
	(202.29, 69.84) --
	(195.08, 70.09) --
	(187.87, 69.97) --
	(180.66, 69.99) --
	(173.45, 69.98) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (173.45, 78.10) --
	(180.66, 77.91) --
	(187.87, 79.84) --
	(195.08, 81.23) --
	(202.29, 83.13) --
	(209.50, 86.60) --
	(216.71, 90.67) --
	(223.92, 97.54) --
	(231.13,107.28) --
	(238.34,125.19) --
	(238.34,124.35) --
	(231.13,106.45) --
	(223.92, 96.70) --
	(216.71, 89.99) --
	(209.50, 85.94) --
	(202.29, 82.52) --
	(195.08, 80.71) --
	(187.87, 79.22) --
	(180.66, 77.35) --
	(173.45, 77.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (275.64,349.07) rectangle (354.95,411.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.64,349.07) rectangle (354.95,411.06);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,359.01) --
	(354.95,359.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,380.98) --
	(354.95,380.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,402.95) --
	(354.95,402.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.85,349.07) --
	(282.85,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.48,349.07) --
	(304.48,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.11,349.07) --
	(326.11,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (347.74,349.07) --
	(347.74,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,370.00) --
	(354.95,370.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,391.97) --
	(354.95,391.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.66,349.07) --
	(293.66,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (315.29,349.07) --
	(315.29,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.92,349.07) --
	(336.92,411.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (279.24,352.78) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (279.24,372.97) --
	(281.89,368.40) --
	(276.60,368.40) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (277.28,351.13) --
	(281.21,351.13) --
	(281.21,355.05) --
	(277.28,355.05) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.47,360.21) -- (282.02,360.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.24,357.44) -- (279.24,362.99);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (286.45,352.53) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (286.45,372.81) --
	(289.10,368.23) --
	(283.81,368.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (284.49,350.86) --
	(288.42,350.86) --
	(288.42,354.78) --
	(284.49,354.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.68,359.71) -- (289.23,359.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.45,356.94) -- (286.45,362.49);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (293.66,352.36) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (293.66,372.44) --
	(296.31,367.86) --
	(291.02,367.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (291.70,351.32) --
	(295.63,351.32) --
	(295.63,355.25) --
	(291.70,355.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.89,360.36) -- (296.44,360.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.66,357.59) -- (293.66,363.13);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (300.87,352.14) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (300.87,372.63) --
	(303.52,368.06) --
	(298.23,368.06) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (298.91,350.77) --
	(302.84,350.77) --
	(302.84,354.69) --
	(298.91,354.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.10,361.90) -- (303.65,361.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.87,359.13) -- (300.87,364.68);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (308.08,352.07) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (308.08,373.61) --
	(310.73,369.03) --
	(305.44,369.03) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (306.12,351.34) --
	(310.05,351.34) --
	(310.05,355.26) --
	(306.12,355.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.31,364.85) -- (310.86,364.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.08,362.08) -- (308.08,367.63);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (315.29,352.30) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (315.29,376.57) --
	(317.94,371.99) --
	(312.65,371.99) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (313.33,351.31) --
	(317.26,351.31) --
	(317.26,355.24) --
	(313.33,355.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.52,370.24) -- (318.07,370.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.29,367.47) -- (315.29,373.02);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (322.50,352.67) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (322.50,382.74) --
	(325.15,378.17) --
	(319.86,378.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (320.54,351.35) --
	(324.46,351.35) --
	(324.46,355.28) --
	(320.54,355.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.73,376.27) -- (325.28,376.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.50,373.50) -- (322.50,379.05);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (329.71,352.25) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (329.71,390.38) --
	(332.36,385.80) --
	(327.07,385.80) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (327.75,351.78) --
	(331.67,351.78) --
	(331.67,355.70) --
	(327.75,355.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.94,383.46) -- (332.49,383.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.71,380.68) -- (329.71,386.23);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (336.92,352.29) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (336.92,400.51) --
	(339.56,395.93) --
	(334.28,395.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (334.96,352.43) --
	(338.88,352.43) --
	(338.88,356.35) --
	(334.96,356.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.15,392.71) -- (339.70,392.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.92,389.93) -- (336.92,395.48);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (344.13,352.59) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (344.13,408.65) --
	(346.77,404.08) --
	(341.49,404.08) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (342.17,353.73) --
	(346.09,353.73) --
	(346.09,357.65) --
	(342.17,357.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.36,408.08) -- (346.91,408.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.13,405.30) -- (344.13,410.85);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.24,352.78) --
	(286.45,352.53) --
	(293.66,352.36) --
	(300.87,352.14) --
	(308.08,352.07) --
	(315.29,352.30) --
	(322.50,352.67) --
	(329.71,352.25) --
	(336.92,352.29) --
	(344.13,352.59);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (279.24,369.92) --
	(286.45,369.76) --
	(293.66,369.39) --
	(300.87,369.58) --
	(308.08,370.55) --
	(315.29,373.52) --
	(322.50,379.69) --
	(329.71,387.33) --
	(336.92,397.46) --
	(344.13,405.60);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (279.24,353.09) --
	(286.45,352.82) --
	(293.66,353.28) --
	(300.87,352.73) --
	(308.08,353.30) --
	(315.29,353.28) --
	(322.50,353.32) --
	(329.71,353.74) --
	(336.92,354.39) --
	(344.13,355.69);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (279.24,360.21) --
	(286.45,359.71) --
	(293.66,360.36) --
	(300.87,361.90) --
	(308.08,364.85) --
	(315.29,370.24) --
	(322.50,376.27) --
	(329.71,383.46) --
	(336.92,392.71) --
	(344.13,408.08);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (279.24,352.96) --
	(286.45,352.73) --
	(293.66,352.57) --
	(300.87,352.37) --
	(308.08,352.24) --
	(315.29,352.59) --
	(322.50,352.93) --
	(329.71,352.52) --
	(336.92,352.47) --
	(344.13,352.82) --
	(344.13,352.36) --
	(336.92,352.11) --
	(329.71,351.97) --
	(322.50,352.40) --
	(315.29,352.00) --
	(308.08,351.89) --
	(300.87,351.91) --
	(293.66,352.15) --
	(286.45,352.33) --
	(279.24,352.59) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (279.24,370.09) --
	(286.45,369.90) --
	(293.66,369.57) --
	(300.87,369.73) --
	(308.08,370.75) --
	(315.29,373.73) --
	(322.50,379.92) --
	(329.71,387.63) --
	(336.92,397.72) --
	(344.13,405.86) --
	(344.13,405.34) --
	(336.92,397.19) --
	(329.71,387.01) --
	(322.50,379.46) --
	(315.29,373.30) --
	(308.08,370.35) --
	(300.87,369.43) --
	(293.66,369.20) --
	(286.45,369.61) --
	(279.24,369.75) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (279.24,353.27) --
	(286.45,352.98) --
	(293.66,353.63) --
	(300.87,352.91) --
	(308.08,353.54) --
	(315.29,353.50) --
	(322.50,353.51) --
	(329.71,353.94) --
	(336.92,354.57) --
	(344.13,355.87) --
	(344.13,355.51) --
	(336.92,354.21) --
	(329.71,353.54) --
	(322.50,353.12) --
	(315.29,353.05) --
	(308.08,353.06) --
	(300.87,352.54) --
	(293.66,352.93) --
	(286.45,352.66) --
	(279.24,352.90) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (279.24,360.61) --
	(286.45,359.89) --
	(293.66,360.59) --
	(300.87,362.22) --
	(308.08,365.03) --
	(315.29,370.46) --
	(322.50,376.52) --
	(329.71,383.68) --
	(336.92,392.90) --
	(344.13,408.24) --
	(344.13,407.91) --
	(336.92,392.52) --
	(329.71,383.23) --
	(322.50,376.03) --
	(315.29,370.02) --
	(308.08,364.68) --
	(300.87,361.58) --
	(293.66,360.13) --
	(286.45,359.53) --
	(279.24,359.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (275.64,254.72) rectangle (354.95,316.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.64,254.72) rectangle (354.95,316.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,267.43) --
	(354.95,267.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,299.14) --
	(354.95,299.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.85,254.72) --
	(282.85,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.48,254.72) --
	(304.48,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.11,254.72) --
	(326.11,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (347.74,254.72) --
	(347.74,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,283.29) --
	(354.95,283.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,315.00) --
	(354.95,315.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.66,254.72) --
	(293.66,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (315.29,254.72) --
	(315.29,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.92,254.72) --
	(336.92,316.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (279.24,258.93) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (279.24,286.75) --
	(281.89,282.17) --
	(276.60,282.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (277.28,257.50) --
	(281.21,257.50) --
	(281.21,261.43) --
	(277.28,261.43) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.47,268.54) -- (282.02,268.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.24,265.76) -- (279.24,271.31);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (286.45,258.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (286.45,286.50) --
	(289.10,281.93) --
	(283.81,281.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (284.49,257.61) --
	(288.42,257.61) --
	(288.42,261.54) --
	(284.49,261.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.68,269.49) -- (289.23,269.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.45,266.71) -- (286.45,272.26);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (293.66,258.14) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (293.66,286.52) --
	(296.31,281.95) --
	(291.02,281.95) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (291.70,257.21) --
	(295.63,257.21) --
	(295.63,261.13) --
	(291.70,261.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.89,270.98) -- (296.44,270.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.66,268.21) -- (293.66,273.76);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (300.87,258.58) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (300.87,287.24) --
	(303.52,282.67) --
	(298.23,282.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (298.91,257.56) --
	(302.84,257.56) --
	(302.84,261.49) --
	(298.91,261.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.10,272.44) -- (303.65,272.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.87,269.67) -- (300.87,275.22);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (308.08,258.46) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (308.08,289.36) --
	(310.73,284.79) --
	(305.44,284.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (306.12,257.29) --
	(310.05,257.29) --
	(310.05,261.21) --
	(306.12,261.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.31,272.72) -- (310.86,272.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.08,269.94) -- (308.08,275.49);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (315.29,257.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (315.29,293.75) --
	(317.94,289.18) --
	(312.65,289.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (313.33,257.10) --
	(317.26,257.10) --
	(317.26,261.02) --
	(313.33,261.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.52,276.01) -- (318.07,276.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.29,273.23) -- (315.29,278.78);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (322.50,259.13) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (322.50,299.75) --
	(325.15,295.18) --
	(319.86,295.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (320.54,257.40) --
	(324.46,257.40) --
	(324.46,261.32) --
	(320.54,261.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.73,281.12) -- (325.28,281.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.50,278.35) -- (322.50,283.90);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (329.71,260.79) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (329.71,308.23) --
	(332.36,303.66) --
	(327.07,303.66) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (327.75,257.46) --
	(331.67,257.46) --
	(331.67,261.38) --
	(327.75,261.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.94,287.97) -- (332.49,287.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.71,285.20) -- (329.71,290.75);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (336.92,258.34) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (336.92,316.56) --
	(339.56,311.98) --
	(334.28,311.98) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (334.96,258.57) --
	(338.88,258.57) --
	(338.88,262.49) --
	(334.96,262.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.15,299.45) -- (339.70,299.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.92,296.68) -- (336.92,302.23);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.24,258.93) --
	(286.45,258.83) --
	(293.66,258.14) --
	(300.87,258.58) --
	(308.08,258.46) --
	(315.29,257.94) --
	(322.50,259.13) --
	(329.71,260.79) --
	(336.92,258.34);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (279.24,283.70) --
	(286.45,283.45) --
	(293.66,283.47) --
	(300.87,284.19) --
	(308.08,286.31) --
	(315.29,290.70) --
	(322.50,296.70) --
	(329.71,305.18) --
	(336.92,313.51);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (279.24,259.46) --
	(286.45,259.58) --
	(293.66,259.17) --
	(300.87,259.53) --
	(308.08,259.25) --
	(315.29,259.06) --
	(322.50,259.36) --
	(329.71,259.42) --
	(336.92,260.53);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (279.24,268.54) --
	(286.45,269.49) --
	(293.66,270.98) --
	(300.87,272.44) --
	(308.08,272.72) --
	(315.29,276.01) --
	(322.50,281.12) --
	(329.71,287.97) --
	(336.92,299.45);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (279.24,259.40) --
	(286.45,259.27) --
	(293.66,258.48) --
	(300.87,259.00) --
	(308.08,258.77) --
	(315.29,258.34) --
	(322.50,259.84) --
	(329.71,263.03) --
	(336.92,258.69) --
	(336.92,257.99) --
	(329.71,258.32) --
	(322.50,258.41) --
	(315.29,257.54) --
	(308.08,258.14) --
	(300.87,258.14) --
	(293.66,257.80) --
	(286.45,258.39) --
	(279.24,258.44) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (279.24,283.98) --
	(286.45,283.72) --
	(293.66,283.71) --
	(300.87,284.44) --
	(308.08,286.75) --
	(315.29,291.16) --
	(322.50,297.04) --
	(329.71,305.59) --
	(336.92,313.89) --
	(336.92,313.12) --
	(329.71,304.77) --
	(322.50,296.36) --
	(315.29,290.23) --
	(308.08,285.86) --
	(300.87,283.94) --
	(293.66,283.22) --
	(286.45,283.18) --
	(279.24,283.41) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (279.24,259.83) --
	(286.45,259.94) --
	(293.66,259.45) --
	(300.87,259.87) --
	(308.08,259.53) --
	(315.29,259.37) --
	(322.50,259.67) --
	(329.71,259.72) --
	(336.92,261.10) --
	(336.92,259.94) --
	(329.71,259.13) --
	(322.50,259.04) --
	(315.29,258.75) --
	(308.08,258.96) --
	(300.87,259.18) --
	(293.66,258.89) --
	(286.45,259.21) --
	(279.24,259.09) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (279.24,268.83) --
	(286.45,269.84) --
	(293.66,271.26) --
	(300.87,272.88) --
	(308.08,272.99) --
	(315.29,276.37) --
	(322.50,281.60) --
	(329.71,288.75) --
	(336.92,300.14) --
	(336.92,298.74) --
	(329.71,287.17) --
	(322.50,280.63) --
	(315.29,275.64) --
	(308.08,272.45) --
	(300.87,272.00) --
	(293.66,270.69) --
	(286.45,269.13) --
	(279.24,268.23) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (275.64,160.37) rectangle (354.95,222.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.64,160.37) rectangle (354.95,222.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,171.16) --
	(354.95,171.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,204.33) --
	(354.95,204.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.85,160.37) --
	(282.85,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.48,160.37) --
	(304.48,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.11,160.37) --
	(326.11,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (347.74,160.37) --
	(347.74,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,187.74) --
	(354.95,187.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,220.91) --
	(354.95,220.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.66,160.37) --
	(293.66,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (315.29,160.37) --
	(315.29,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.92,160.37) --
	(336.92,222.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (279.24,164.17) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (279.24,188.73) --
	(281.89,184.15) --
	(276.60,184.15) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (277.28,162.80) --
	(281.21,162.80) --
	(281.21,166.72) --
	(277.28,166.72) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.47,186.34) -- (282.02,186.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.24,183.56) -- (279.24,189.11);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (286.45,163.92) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (286.45,188.72) --
	(289.10,184.14) --
	(283.81,184.14) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (284.49,163.30) --
	(288.42,163.30) --
	(288.42,167.23) --
	(284.49,167.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.68,186.41) -- (289.23,186.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.45,183.63) -- (286.45,189.18);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (293.66,164.05) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (293.66,188.84) --
	(296.31,184.26) --
	(291.02,184.26) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (291.70,162.83) --
	(295.63,162.83) --
	(295.63,166.76) --
	(291.70,166.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.89,188.22) -- (296.44,188.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.66,185.45) -- (293.66,191.00);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (300.87,163.41) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (300.87,188.57) --
	(303.52,184.00) --
	(298.23,184.00) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (298.91,163.01) --
	(302.84,163.01) --
	(302.84,166.94) --
	(298.91,166.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.10,190.03) -- (303.65,190.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.87,187.26) -- (300.87,192.81);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (308.08,164.89) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (308.08,190.22) --
	(310.73,185.65) --
	(305.44,185.65) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (306.12,163.09) --
	(310.05,163.09) --
	(310.05,167.02) --
	(306.12,167.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.31,192.42) -- (310.86,192.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.08,189.65) -- (308.08,195.20);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (315.29,163.84) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (315.29,193.37) --
	(317.94,188.79) --
	(312.65,188.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (313.33,165.17) --
	(317.26,165.17) --
	(317.26,169.09) --
	(313.33,169.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.52,195.51) -- (318.07,195.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.29,192.73) -- (315.29,198.28);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (322.50,164.58) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (322.50,201.70) --
	(325.15,197.12) --
	(319.86,197.12) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (320.54,165.15) --
	(324.46,165.15) --
	(324.46,169.07) --
	(320.54,169.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.73,202.14) -- (325.28,202.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.50,199.37) -- (322.50,204.92);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (329.71,163.62) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (329.71,213.21) --
	(332.36,208.63) --
	(327.07,208.63) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (327.75,168.84) --
	(331.67,168.84) --
	(331.67,172.76) --
	(327.75,172.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.94,219.33) -- (332.49,219.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.71,216.56) -- (329.71,222.11);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.24,164.17) --
	(286.45,163.92) --
	(293.66,164.05) --
	(300.87,163.41) --
	(308.08,164.89) --
	(315.29,163.84) --
	(322.50,164.58) --
	(329.71,163.62);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (279.24,185.68) --
	(286.45,185.67) --
	(293.66,185.79) --
	(300.87,185.52) --
	(308.08,187.17) --
	(315.29,190.31) --
	(322.50,198.65) --
	(329.71,210.16);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (279.24,164.76) --
	(286.45,165.26) --
	(293.66,164.79) --
	(300.87,164.97) --
	(308.08,165.06) --
	(315.29,167.13) --
	(322.50,167.11) --
	(329.71,170.80);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (279.24,186.34) --
	(286.45,186.41) --
	(293.66,188.22) --
	(300.87,190.03) --
	(308.08,192.42) --
	(315.29,195.51) --
	(322.50,202.14) --
	(329.71,219.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (279.24,164.40) --
	(286.45,164.13) --
	(293.66,164.56) --
	(300.87,163.63) --
	(308.08,165.53) --
	(315.29,164.06) --
	(322.50,165.15) --
	(329.71,163.83) --
	(329.71,163.42) --
	(322.50,163.99) --
	(315.29,163.62) --
	(308.08,164.23) --
	(300.87,163.19) --
	(293.66,163.53) --
	(286.45,163.71) --
	(279.24,163.94) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (279.24,185.91) --
	(286.45,185.85) --
	(293.66,186.07) --
	(300.87,185.78) --
	(308.08,187.53) --
	(315.29,190.69) --
	(322.50,198.98) --
	(329.71,210.48) --
	(329.71,209.83) --
	(322.50,198.31) --
	(315.29,189.93) --
	(308.08,186.81) --
	(300.87,185.27) --
	(293.66,185.51) --
	(286.45,185.48) --
	(279.24,185.45) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (279.24,165.05) --
	(286.45,165.87) --
	(293.66,165.20) --
	(300.87,165.48) --
	(308.08,165.48) --
	(315.29,168.27) --
	(322.50,167.63) --
	(329.71,171.48) --
	(329.71,170.10) --
	(322.50,166.58) --
	(315.29,165.93) --
	(308.08,164.63) --
	(300.87,164.46) --
	(293.66,164.38) --
	(286.45,164.64) --
	(279.24,164.47) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (279.24,186.66) --
	(286.45,186.65) --
	(293.66,188.49) --
	(300.87,190.30) --
	(308.08,192.78) --
	(315.29,195.83) --
	(322.50,202.40) --
	(329.71,219.54) --
	(329.71,219.12) --
	(322.50,201.88) --
	(315.29,195.17) --
	(308.08,192.06) --
	(300.87,189.77) --
	(293.66,187.96) --
	(286.45,186.17) --
	(279.24,186.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (275.64, 66.02) rectangle (354.95,128.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.64, 66.02) rectangle (354.95,128.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64, 72.98) --
	(354.95, 72.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64, 91.76) --
	(354.95, 91.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,110.54) --
	(354.95,110.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.85, 66.02) --
	(282.85,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.48, 66.02) --
	(304.48,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.11, 66.02) --
	(326.11,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (347.74, 66.02) --
	(347.74,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64, 82.37) --
	(354.95, 82.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,101.15) --
	(354.95,101.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.64,119.93) --
	(354.95,119.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.66, 66.02) --
	(293.66,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (315.29, 66.02) --
	(315.29,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.92, 66.02) --
	(336.92,128.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (279.24, 69.18) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (279.24, 82.38) --
	(281.89, 77.81) --
	(276.60, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (277.28, 67.48) --
	(281.21, 67.48) --
	(281.21, 71.40) --
	(277.28, 71.40) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.47, 85.98) -- (282.02, 85.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.24, 83.20) -- (279.24, 88.75);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (286.45, 69.14) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (286.45, 81.62) --
	(289.10, 77.05) --
	(283.81, 77.05) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (284.49, 67.42) --
	(288.42, 67.42) --
	(288.42, 71.35) --
	(284.49, 71.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.68, 86.34) -- (289.23, 86.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.45, 83.57) -- (286.45, 89.12);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (293.66, 69.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (293.66, 81.63) --
	(296.31, 77.06) --
	(291.02, 77.06) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (291.70, 67.13) --
	(295.63, 67.13) --
	(295.63, 71.06) --
	(291.70, 71.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.89, 87.17) -- (296.44, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.66, 84.39) -- (293.66, 89.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (300.87, 69.05) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (300.87, 81.73) --
	(303.52, 77.16) --
	(298.23, 77.16) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (298.91, 67.18) --
	(302.84, 67.18) --
	(302.84, 71.10) --
	(298.91, 71.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.10, 88.27) -- (303.65, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.87, 85.49) -- (300.87, 91.04);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (308.08, 68.94) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (308.08, 81.72) --
	(310.73, 77.14) --
	(305.44, 77.14) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (306.12, 67.15) --
	(310.05, 67.15) --
	(310.05, 71.07) --
	(306.12, 71.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.31, 89.51) -- (310.86, 89.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.08, 86.73) -- (308.08, 92.28);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (315.29, 68.97) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (315.29, 81.94) --
	(317.94, 77.36) --
	(312.65, 77.36) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (313.33, 67.56) --
	(317.26, 67.56) --
	(317.26, 71.48) --
	(313.33, 71.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.52, 91.08) -- (318.07, 91.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.29, 88.31) -- (315.29, 93.86);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (322.50, 69.14) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (322.50, 82.32) --
	(325.15, 77.74) --
	(319.86, 77.74) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (320.54, 67.82) --
	(324.46, 67.82) --
	(324.46, 71.74) --
	(320.54, 71.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.73, 92.47) -- (325.28, 92.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.50, 89.69) -- (322.50, 95.24);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (329.71, 69.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (329.71, 85.57) --
	(332.36, 80.99) --
	(327.07, 80.99) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (327.75, 68.43) --
	(331.67, 68.43) --
	(331.67, 72.36) --
	(327.75, 72.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.94, 94.29) -- (332.49, 94.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.71, 91.52) -- (329.71, 97.07);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (336.92, 69.03) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (336.92, 93.00) --
	(339.56, 88.42) --
	(334.28, 88.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (334.96, 69.63) --
	(338.88, 69.63) --
	(338.88, 73.56) --
	(334.96, 73.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.15, 99.05) -- (339.70, 99.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.92, 96.27) -- (336.92,101.82);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (344.13, 69.10) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (344.13,101.83) --
	(346.77, 97.26) --
	(341.49, 97.26) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (342.17, 71.64) --
	(346.09, 71.64) --
	(346.09, 75.57) --
	(342.17, 75.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.36,111.74) -- (346.91,111.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.13,108.97) -- (344.13,114.52);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (351.34, 69.18) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (351.34,113.15) --
	(353.98,108.57) --
	(348.70,108.57) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (349.38, 75.43) --
	(353.30, 75.43) --
	(353.30, 79.35) --
	(349.38, 79.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.57,125.09) -- (354.12,125.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.34,122.31) -- (351.34,127.86);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.24, 69.18) --
	(286.45, 69.14) --
	(293.66, 69.03) --
	(300.87, 69.05) --
	(308.08, 68.94) --
	(315.29, 68.97) --
	(322.50, 69.14) --
	(329.71, 69.00) --
	(336.92, 69.03) --
	(344.13, 69.10) --
	(351.34, 69.18);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (279.24, 79.33) --
	(286.45, 78.57) --
	(293.66, 78.58) --
	(300.87, 78.68) --
	(308.08, 78.67) --
	(315.29, 78.88) --
	(322.50, 79.26) --
	(329.71, 82.52) --
	(336.92, 89.95) --
	(344.13, 98.78) --
	(351.34,110.10);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (279.24, 69.44) --
	(286.45, 69.39) --
	(293.66, 69.09) --
	(300.87, 69.14) --
	(308.08, 69.11) --
	(315.29, 69.52) --
	(322.50, 69.78) --
	(329.71, 70.39) --
	(336.92, 71.60) --
	(344.13, 73.60) --
	(351.34, 77.39);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (279.24, 85.98) --
	(286.45, 86.34) --
	(293.66, 87.17) --
	(300.87, 88.27) --
	(308.08, 89.51) --
	(315.29, 91.08) --
	(322.50, 92.47) --
	(329.71, 94.29) --
	(336.92, 99.05) --
	(344.13,111.74) --
	(351.34,125.09);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (279.24, 69.29) --
	(286.45, 69.25) --
	(293.66, 69.14) --
	(300.87, 69.16) --
	(308.08, 69.04) --
	(315.29, 69.07) --
	(322.50, 69.25) --
	(329.71, 69.10) --
	(336.92, 69.14) --
	(344.13, 69.21) --
	(351.34, 69.29) --
	(351.34, 69.07) --
	(344.13, 68.99) --
	(336.92, 68.93) --
	(329.71, 68.90) --
	(322.50, 69.03) --
	(315.29, 68.87) --
	(308.08, 68.84) --
	(300.87, 68.95) --
	(293.66, 68.92) --
	(286.45, 69.03) --
	(279.24, 69.07) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (279.24, 79.44) --
	(286.45, 78.67) --
	(293.66, 78.68) --
	(300.87, 78.78) --
	(308.08, 78.77) --
	(315.29, 78.98) --
	(322.50, 79.37) --
	(329.71, 82.66) --
	(336.92, 90.10) --
	(344.13, 98.93) --
	(351.34,110.26) --
	(351.34,109.94) --
	(344.13, 98.63) --
	(336.92, 89.80) --
	(329.71, 82.38) --
	(322.50, 79.16) --
	(315.29, 78.78) --
	(308.08, 78.57) --
	(300.87, 78.59) --
	(293.66, 78.49) --
	(286.45, 78.48) --
	(279.24, 79.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (279.24, 69.56) --
	(286.45, 69.51) --
	(293.66, 69.19) --
	(300.87, 69.24) --
	(308.08, 69.21) --
	(315.29, 69.63) --
	(322.50, 69.88) --
	(329.71, 70.50) --
	(336.92, 71.70) --
	(344.13, 73.71) --
	(351.34, 77.50) --
	(351.34, 77.27) --
	(344.13, 73.50) --
	(336.92, 71.49) --
	(329.71, 70.29) --
	(322.50, 69.67) --
	(315.29, 69.41) --
	(308.08, 69.02) --
	(300.87, 69.04) --
	(293.66, 69.00) --
	(286.45, 69.26) --
	(279.24, 69.33) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (279.24, 86.09) --
	(286.45, 86.45) --
	(293.66, 87.27) --
	(300.87, 88.36) --
	(308.08, 89.61) --
	(315.29, 91.19) --
	(322.50, 92.57) --
	(329.71, 94.40) --
	(336.92, 99.15) --
	(344.13,111.85) --
	(351.34,125.19) --
	(351.34,124.98) --
	(344.13,111.63) --
	(336.92, 98.94) --
	(329.71, 94.19) --
	(322.50, 92.37) --
	(315.29, 90.98) --
	(308.08, 89.41) --
	(300.87, 88.17) --
	(293.66, 87.06) --
	(286.45, 86.24) --
	(279.24, 85.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (384.95,349.07) rectangle (464.25,411.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.95,349.07) rectangle (464.25,411.06);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,356.08) --
	(464.25,356.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,374.88) --
	(464.25,374.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,393.69) --
	(464.25,393.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (392.16,349.07) --
	(392.16,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.79,349.07) --
	(413.79,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (435.42,349.07) --
	(435.42,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (457.05,349.07) --
	(457.05,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,365.48) --
	(464.25,365.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,384.29) --
	(464.25,384.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,403.09) --
	(464.25,403.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (402.97,349.07) --
	(402.97,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (424.60,349.07) --
	(424.60,411.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (446.23,349.07) --
	(446.23,411.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (388.55,352.30) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (388.55,365.45) --
	(391.19,360.87) --
	(385.91,360.87) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (386.59,350.65) --
	(390.51,350.65) --
	(390.51,354.58) --
	(386.59,354.58) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.78,369.00) -- (391.33,369.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.55,366.23) -- (388.55,371.78);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (395.76,352.12) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (395.76,364.69) --
	(398.40,360.11) --
	(393.12,360.11) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (393.80,350.38) --
	(397.72,350.38) --
	(397.72,354.30) --
	(393.80,354.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.99,369.29) -- (398.54,369.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.76,366.52) -- (395.76,372.07);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (402.97,352.21) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (402.97,364.74) --
	(405.61,360.16) --
	(400.33,360.16) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (401.01,350.19) --
	(404.93,350.19) --
	(404.93,354.12) --
	(401.01,354.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.20,370.18) -- (405.75,370.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.97,367.40) -- (402.97,372.95);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (410.18,352.24) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (410.18,364.92) --
	(412.82,360.34) --
	(407.54,360.34) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (408.22,350.36) --
	(412.14,350.36) --
	(412.14,354.28) --
	(408.22,354.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.41,371.26) -- (412.96,371.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.18,368.49) -- (410.18,374.04);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (417.39,352.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (417.39,364.78) --
	(420.03,360.20) --
	(414.75,360.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (415.43,350.30) --
	(419.35,350.30) --
	(419.35,354.23) --
	(415.43,354.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.62,372.58) -- (420.17,372.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.39,369.80) -- (417.39,375.35);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (424.60,352.13) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (424.60,365.05) --
	(427.24,360.47) --
	(421.96,360.47) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (422.64,350.61) --
	(426.56,350.61) --
	(426.56,354.54) --
	(422.64,354.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.83,374.04) -- (427.38,374.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.60,371.26) -- (424.60,376.81);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (431.81,352.18) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (431.81,365.42) --
	(434.45,360.84) --
	(429.17,360.84) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (429.85,350.97) --
	(433.77,350.97) --
	(433.77,354.89) --
	(429.85,354.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.04,375.38) -- (434.59,375.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.81,372.61) -- (431.81,378.16);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (439.02,352.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (439.02,368.58) --
	(441.66,364.01) --
	(436.38,364.01) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (437.06,351.47) --
	(440.98,351.47) --
	(440.98,355.39) --
	(437.06,355.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.25,377.28) -- (441.80,377.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.02,374.51) -- (439.02,380.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (446.23,352.09) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (446.23,375.95) --
	(448.87,371.37) --
	(443.59,371.37) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (444.27,352.78) --
	(448.19,352.78) --
	(448.19,356.70) --
	(444.27,356.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.46,382.12) -- (449.01,382.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.23,379.34) -- (446.23,384.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (453.44,352.14) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (453.44,384.72) --
	(456.08,380.14) --
	(450.80,380.14) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (451.48,354.83) --
	(455.40,354.83) --
	(455.40,358.75) --
	(451.48,358.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.67,394.82) -- (456.22,394.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.44,392.04) -- (453.44,397.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (460.65,352.31) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (460.65,396.15) --
	(463.29,391.57) --
	(458.01,391.57) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (458.69,358.48) --
	(462.61,358.48) --
	(462.61,362.40) --
	(458.69,362.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.88,408.13) -- (463.42,408.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.65,405.35) -- (460.65,410.90);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.55,352.30) --
	(395.76,352.12) --
	(402.97,352.21) --
	(410.18,352.24) --
	(417.39,352.00) --
	(424.60,352.13) --
	(431.81,352.18) --
	(439.02,352.00) --
	(446.23,352.09) --
	(453.44,352.14) --
	(460.65,352.31);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (388.55,362.40) --
	(395.76,361.64) --
	(402.97,361.69) --
	(410.18,361.87) --
	(417.39,361.73) --
	(424.60,362.00) --
	(431.81,362.37) --
	(439.02,365.53) --
	(446.23,372.89) --
	(453.44,381.67) --
	(460.65,393.10);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (388.55,352.62) --
	(395.76,352.34) --
	(402.97,352.15) --
	(410.18,352.32) --
	(417.39,352.27) --
	(424.60,352.57) --
	(431.81,352.93) --
	(439.02,353.43) --
	(446.23,354.74) --
	(453.44,356.79) --
	(460.65,360.44);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (388.55,369.00) --
	(395.76,369.29) --
	(402.97,370.18) --
	(410.18,371.26) --
	(417.39,372.58) --
	(424.60,374.04) --
	(431.81,375.38) --
	(439.02,377.28) --
	(446.23,382.12) --
	(453.44,394.82) --
	(460.65,408.13);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (388.55,352.41) --
	(395.76,352.23) --
	(402.97,352.32) --
	(410.18,352.36) --
	(417.39,352.10) --
	(424.60,352.25) --
	(431.81,352.29) --
	(439.02,352.10) --
	(446.23,352.19) --
	(453.44,352.25) --
	(460.65,352.42) --
	(460.65,352.19) --
	(453.44,352.03) --
	(446.23,351.98) --
	(439.02,351.89) --
	(431.81,352.06) --
	(424.60,352.02) --
	(417.39,351.90) --
	(410.18,352.13) --
	(402.97,352.10) --
	(395.76,352.01) --
	(388.55,352.18) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (388.55,362.51) --
	(395.76,361.74) --
	(402.97,361.79) --
	(410.18,361.97) --
	(417.39,361.83) --
	(424.60,362.10) --
	(431.81,362.48) --
	(439.02,365.68) --
	(446.23,373.04) --
	(453.44,381.82) --
	(460.65,393.27) --
	(460.65,392.93) --
	(453.44,381.51) --
	(446.23,372.75) --
	(439.02,365.38) --
	(431.81,362.26) --
	(424.60,361.89) --
	(417.39,361.63) --
	(410.18,361.76) --
	(402.97,361.59) --
	(395.76,361.54) --
	(388.55,362.28) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (388.55,352.74) --
	(395.76,352.48) --
	(402.97,352.26) --
	(410.18,352.42) --
	(417.39,352.37) --
	(424.60,352.68) --
	(431.81,353.04) --
	(439.02,353.54) --
	(446.23,354.85) --
	(453.44,356.90) --
	(460.65,360.55) --
	(460.65,360.32) --
	(453.44,356.68) --
	(446.23,354.63) --
	(439.02,353.33) --
	(431.81,352.82) --
	(424.60,352.47) --
	(417.39,352.16) --
	(410.18,352.21) --
	(402.97,352.05) --
	(395.76,352.20) --
	(388.55,352.49) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (388.55,369.13) --
	(395.76,369.40) --
	(402.97,370.28) --
	(410.18,371.37) --
	(417.39,372.69) --
	(424.60,374.15) --
	(431.81,375.49) --
	(439.02,377.39) --
	(446.23,382.22) --
	(453.44,394.93) --
	(460.65,408.24) --
	(460.65,408.01) --
	(453.44,394.70) --
	(446.23,382.01) --
	(439.02,377.17) --
	(431.81,375.27) --
	(424.60,373.93) --
	(417.39,372.47) --
	(410.18,371.16) --
	(402.97,370.07) --
	(395.76,369.18) --
	(388.55,368.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (384.95,254.72) rectangle (464.25,316.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.95,254.72) rectangle (464.25,316.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,259.60) --
	(464.25,259.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,283.68) --
	(464.25,283.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,307.75) --
	(464.25,307.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (392.16,254.72) --
	(392.16,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.79,254.72) --
	(413.79,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (435.42,254.72) --
	(435.42,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (457.05,254.72) --
	(457.05,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,271.64) --
	(464.25,271.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,295.71) --
	(464.25,295.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (402.97,254.72) --
	(402.97,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (424.60,254.72) --
	(424.60,316.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (446.23,254.72) --
	(446.23,316.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (388.55,258.36) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (388.55,278.98) --
	(391.19,274.40) --
	(385.91,274.40) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (386.59,256.14) --
	(390.51,256.14) --
	(390.51,260.06) --
	(386.59,260.06) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.78,269.67) -- (391.33,269.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.55,266.89) -- (388.55,272.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (395.76,257.83) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (395.76,278.58) --
	(398.40,274.01) --
	(393.12,274.01) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (393.80,257.57) --
	(397.72,257.57) --
	(397.72,261.49) --
	(393.80,261.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.99,270.83) -- (398.54,270.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.76,268.05) -- (395.76,273.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (402.97,257.74) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (402.97,278.94) --
	(405.61,274.36) --
	(400.33,274.36) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (401.01,256.58) --
	(404.93,256.58) --
	(404.93,260.51) --
	(401.01,260.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.20,271.96) -- (405.75,271.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.97,269.19) -- (402.97,274.74);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (410.18,258.15) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (410.18,279.07) --
	(412.82,274.50) --
	(407.54,274.50) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (408.22,256.56) --
	(412.14,256.56) --
	(412.14,260.49) --
	(408.22,260.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.41,273.89) -- (412.96,273.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.18,271.12) -- (410.18,276.67);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (417.39,258.22) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (417.39,280.14) --
	(420.03,275.56) --
	(414.75,275.56) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (415.43,257.03) --
	(419.35,257.03) --
	(419.35,260.95) --
	(415.43,260.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.62,275.31) -- (420.17,275.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.39,272.54) -- (417.39,278.09);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (424.60,258.34) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (424.60,284.58) --
	(427.24,280.01) --
	(421.96,280.01) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (422.64,256.71) --
	(426.56,256.71) --
	(426.56,260.63) --
	(422.64,260.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.83,278.49) -- (427.38,278.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.60,275.71) -- (424.60,281.26);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (431.81,258.16) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (431.81,290.16) --
	(434.45,285.58) --
	(429.17,285.58) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (429.85,257.79) --
	(433.77,257.79) --
	(433.77,261.71) --
	(429.85,261.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.04,285.85) -- (434.59,285.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.81,283.07) -- (431.81,288.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (439.02,258.11) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (439.02,296.87) --
	(441.66,292.29) --
	(436.38,292.29) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (437.06,259.41) --
	(440.98,259.41) --
	(440.98,263.33) --
	(437.06,263.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.25,298.43) -- (441.80,298.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.02,295.66) -- (439.02,301.21);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (446.23,258.69) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (446.23,305.82) --
	(448.87,301.24) --
	(443.59,301.24) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (444.27,261.96) --
	(448.19,261.96) --
	(448.19,265.88) --
	(444.27,265.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.46,313.71) -- (449.01,313.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.23,310.93) -- (446.23,316.48);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.55,258.36) --
	(395.76,257.83) --
	(402.97,257.74) --
	(410.18,258.15) --
	(417.39,258.22) --
	(424.60,258.34) --
	(431.81,258.16) --
	(439.02,258.11) --
	(446.23,258.69);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (388.55,275.93) --
	(395.76,275.53) --
	(402.97,275.89) --
	(410.18,276.02) --
	(417.39,277.09) --
	(424.60,281.53) --
	(431.81,287.11) --
	(439.02,293.82) --
	(446.23,302.77);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (388.55,258.10) --
	(395.76,259.53) --
	(402.97,258.54) --
	(410.18,258.53) --
	(417.39,258.99) --
	(424.60,258.67) --
	(431.81,259.75) --
	(439.02,261.37) --
	(446.23,263.92);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (388.55,269.67) --
	(395.76,270.83) --
	(402.97,271.96) --
	(410.18,273.89) --
	(417.39,275.31) --
	(424.60,278.49) --
	(431.81,285.85) --
	(439.02,298.43) --
	(446.23,313.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (388.55,258.64) --
	(395.76,258.02) --
	(402.97,257.94) --
	(410.18,258.47) --
	(417.39,258.46) --
	(424.60,258.57) --
	(431.81,258.47) --
	(439.02,258.30) --
	(446.23,259.39) --
	(446.23,257.97) --
	(439.02,257.92) --
	(431.81,257.85) --
	(424.60,258.10) --
	(417.39,257.98) --
	(410.18,257.83) --
	(402.97,257.54) --
	(395.76,257.65) --
	(388.55,258.08) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (388.55,276.23) --
	(395.76,275.68) --
	(402.97,276.11) --
	(410.18,276.28) --
	(417.39,277.27) --
	(424.60,281.83) --
	(431.81,287.36) --
	(439.02,294.08) --
	(446.23,303.03) --
	(446.23,302.50) --
	(439.02,293.55) --
	(431.81,286.85) --
	(424.60,281.23) --
	(417.39,276.90) --
	(410.18,275.76) --
	(402.97,275.66) --
	(395.76,275.38) --
	(388.55,275.62) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (388.55,258.29) --
	(395.76,260.32) --
	(402.97,258.79) --
	(410.18,258.75) --
	(417.39,259.20) --
	(424.60,258.87) --
	(431.81,259.95) --
	(439.02,261.76) --
	(446.23,264.22) --
	(446.23,263.62) --
	(439.02,260.96) --
	(431.81,259.55) --
	(424.60,258.47) --
	(417.39,258.78) --
	(410.18,258.30) --
	(402.97,258.29) --
	(395.76,258.71) --
	(388.55,257.91) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (388.55,269.89) --
	(395.76,271.24) --
	(402.97,272.27) --
	(410.18,274.14) --
	(417.39,275.48) --
	(424.60,278.70) --
	(431.81,286.07) --
	(439.02,298.64) --
	(446.23,313.89) --
	(446.23,313.52) --
	(439.02,298.22) --
	(431.81,285.63) --
	(424.60,278.27) --
	(417.39,275.14) --
	(410.18,273.64) --
	(402.97,271.65) --
	(395.76,270.40) --
	(388.55,269.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (384.95,160.37) rectangle (464.25,222.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.95,160.37) rectangle (464.25,222.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,162.38) --
	(464.25,162.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,180.09) --
	(464.25,180.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,197.80) --
	(464.25,197.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,215.51) --
	(464.25,215.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (392.16,160.37) --
	(392.16,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.79,160.37) --
	(413.79,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (435.42,160.37) --
	(435.42,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (457.05,160.37) --
	(457.05,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,171.23) --
	(464.25,171.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,188.94) --
	(464.25,188.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,206.65) --
	(464.25,206.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (402.97,160.37) --
	(402.97,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (424.60,160.37) --
	(424.60,222.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (446.23,160.37) --
	(446.23,222.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (388.55,163.65) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (388.55,193.92) --
	(391.19,189.34) --
	(385.91,189.34) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (386.59,162.70) --
	(390.51,162.70) --
	(390.51,166.63) --
	(386.59,166.63) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.78,177.61) -- (391.33,177.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.55,174.83) -- (388.55,180.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (395.76,163.50) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (395.76,193.81) --
	(398.40,189.24) --
	(393.12,189.24) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (393.80,162.72) --
	(397.72,162.72) --
	(397.72,166.64) --
	(393.80,166.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.99,179.14) -- (398.54,179.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.76,176.37) -- (395.76,181.92);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (402.97,164.10) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (402.97,194.09) --
	(405.61,189.52) --
	(400.33,189.52) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (401.01,162.94) --
	(404.93,162.94) --
	(404.93,166.86) --
	(401.01,166.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.20,180.49) -- (405.75,180.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.97,177.71) -- (402.97,183.26);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (410.18,164.14) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (410.18,194.85) --
	(412.82,190.27) --
	(407.54,190.27) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (408.22,163.33) --
	(412.14,163.33) --
	(412.14,167.25) --
	(408.22,167.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.41,180.91) -- (412.96,180.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.18,178.13) -- (410.18,183.68);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (417.39,163.95) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (417.39,196.59) --
	(420.03,192.01) --
	(414.75,192.01) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (415.43,163.66) --
	(419.35,163.66) --
	(419.35,167.58) --
	(415.43,167.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.62,184.84) -- (420.17,184.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.39,182.07) -- (417.39,187.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (424.60,164.02) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (424.60,200.87) --
	(427.24,196.30) --
	(421.96,196.30) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (422.64,163.65) --
	(426.56,163.65) --
	(426.56,167.57) --
	(422.64,167.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.83,189.05) -- (427.38,189.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.60,186.27) -- (424.60,191.82);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (431.81,164.05) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (431.81,209.46) --
	(434.45,204.88) --
	(429.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (429.85,164.50) --
	(433.77,164.50) --
	(433.77,168.42) --
	(429.85,168.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.04,202.56) -- (434.59,202.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.81,199.79) -- (431.81,205.34);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (439.02,163.82) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (439.02,222.22) --
	(441.66,217.64) --
	(436.38,217.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (437.06,166.37) --
	(440.98,166.37) --
	(440.98,170.29) --
	(437.06,170.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.25,218.57) -- (441.80,218.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.02,215.80) -- (439.02,221.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.55,163.65) --
	(395.76,163.50) --
	(402.97,164.10) --
	(410.18,164.14) --
	(417.39,163.95) --
	(424.60,164.02) --
	(431.81,164.05) --
	(439.02,163.82);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (388.55,190.87) --
	(395.76,190.76) --
	(402.97,191.04) --
	(410.18,191.79) --
	(417.39,193.54) --
	(424.60,197.82) --
	(431.81,206.40) --
	(439.02,219.17);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (388.55,164.66) --
	(395.76,164.68) --
	(402.97,164.90) --
	(410.18,165.29) --
	(417.39,165.62) --
	(424.60,165.61) --
	(431.81,166.46) --
	(439.02,168.33);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (388.55,177.61) --
	(395.76,179.14) --
	(402.97,180.49) --
	(410.18,180.91) --
	(417.39,184.84) --
	(424.60,189.05) --
	(431.81,202.56) --
	(439.02,218.57);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (388.55,163.89) --
	(395.76,163.80) --
	(402.97,164.46) --
	(410.18,164.48) --
	(417.39,164.31) --
	(424.60,164.36) --
	(431.81,164.35) --
	(439.02,164.15) --
	(439.02,163.48) --
	(431.81,163.74) --
	(424.60,163.67) --
	(417.39,163.58) --
	(410.18,163.80) --
	(402.97,163.74) --
	(395.76,163.19) --
	(388.55,163.40) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (388.55,191.11) --
	(395.76,191.01) --
	(402.97,191.37) --
	(410.18,192.11) --
	(417.39,193.95) --
	(424.60,198.11) --
	(431.81,206.76) --
	(439.02,219.54) --
	(439.02,218.78) --
	(431.81,206.04) --
	(424.60,197.53) --
	(417.39,193.11) --
	(410.18,191.48) --
	(402.97,190.70) --
	(395.76,190.51) --
	(388.55,190.62) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (388.55,164.98) --
	(395.76,165.00) --
	(402.97,165.27) --
	(410.18,165.69) --
	(417.39,165.94) --
	(424.60,165.91) --
	(431.81,166.78) --
	(439.02,168.65) --
	(439.02,168.01) --
	(431.81,166.13) --
	(424.60,165.31) --
	(417.39,165.30) --
	(410.18,164.89) --
	(402.97,164.52) --
	(395.76,164.36) --
	(388.55,164.35) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (388.55,178.06) --
	(395.76,179.70) --
	(402.97,180.92) --
	(410.18,181.20) --
	(417.39,186.08) --
	(424.60,189.30) --
	(431.81,203.24) --
	(439.02,218.93) --
	(439.02,218.22) --
	(431.81,201.86) --
	(424.60,188.80) --
	(417.39,183.55) --
	(410.18,180.61) --
	(402.97,180.06) --
	(395.76,178.58) --
	(388.55,177.14) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (384.95, 66.02) rectangle (464.25,128.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.95, 66.02) rectangle (464.25,128.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95, 72.03) --
	(464.25, 72.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95, 90.77) --
	(464.25, 90.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,109.50) --
	(464.25,109.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (392.16, 66.02) --
	(392.16,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.79, 66.02) --
	(413.79,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (435.42, 66.02) --
	(435.42,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (457.05, 66.02) --
	(457.05,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95, 81.40) --
	(464.25, 81.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,100.13) --
	(464.25,100.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.95,118.87) --
	(464.25,118.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (402.97, 66.02) --
	(402.97,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (424.60, 66.02) --
	(424.60,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (446.23, 66.02) --
	(446.23,128.01);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (388.55, 69.14) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (388.55, 86.24) --
	(391.19, 81.66) --
	(385.91, 81.66) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (386.59, 67.61) --
	(390.51, 67.61) --
	(390.51, 71.53) --
	(386.59, 71.53) --
	cycle;
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.78, 77.51) -- (391.33, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.55, 74.74) -- (388.55, 80.29);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (395.76, 69.06) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (395.76, 86.28) --
	(398.40, 81.70) --
	(393.12, 81.70) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (393.80, 67.83) --
	(397.72, 67.83) --
	(397.72, 71.76) --
	(393.80, 71.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.99, 77.80) -- (398.54, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.76, 75.02) -- (395.76, 80.57);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (402.97, 69.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (402.97, 85.97) --
	(405.61, 81.39) --
	(400.33, 81.39) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (401.01, 67.59) --
	(404.93, 67.59) --
	(404.93, 71.52) --
	(401.01, 71.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.20, 78.44) -- (405.75, 78.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.97, 75.66) -- (402.97, 81.21);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (410.18, 68.99) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (410.18, 86.16) --
	(412.82, 81.59) --
	(407.54, 81.59) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (408.22, 67.61) --
	(412.14, 67.61) --
	(412.14, 71.53) --
	(408.22, 71.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.41, 79.58) -- (412.96, 79.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.18, 76.80) -- (410.18, 82.35);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (417.39, 69.24) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (417.39, 86.69) --
	(420.03, 82.11) --
	(414.75, 82.11) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (415.43, 68.60) --
	(419.35, 68.60) --
	(419.35, 72.52) --
	(415.43, 72.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.62, 80.42) -- (420.17, 80.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.39, 77.64) -- (417.39, 83.19);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (424.60, 69.12) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (424.60, 89.27) --
	(427.24, 84.70) --
	(421.96, 84.70) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (422.64, 67.90) --
	(426.56, 67.90) --
	(426.56, 71.83) --
	(422.64, 71.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.83, 82.97) -- (427.38, 82.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.60, 80.19) -- (424.60, 85.74);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (431.81, 70.00) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (431.81, 94.54) --
	(434.45, 89.96) --
	(429.17, 89.96) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (429.85, 68.61) --
	(433.77, 68.61) --
	(433.77, 72.53) --
	(429.85, 72.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.04, 90.31) -- (434.59, 90.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.81, 87.54) -- (431.81, 93.09);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (439.02, 69.18) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (439.02,101.25) --
	(441.66, 96.67) --
	(436.38, 96.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (437.06, 69.68) --
	(440.98, 69.68) --
	(440.98, 73.60) --
	(437.06, 73.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.25,100.07) -- (441.80,100.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.02, 97.29) -- (439.02,102.84);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (446.23, 69.16) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (446.23,110.26) --
	(448.87,105.68) --
	(443.59,105.68) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (444.27, 71.78) --
	(448.19, 71.78) --
	(448.19, 75.71) --
	(444.27, 75.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.46,111.31) -- (449.01,111.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.23,108.54) -- (446.23,114.09);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (453.44, 69.46) circle (  1.96);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (453.44,121.08) --
	(456.08,116.50) --
	(450.80,116.50) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (451.48, 76.59) --
	(455.40, 76.59) --
	(455.40, 80.52) --
	(451.48, 80.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.67,125.08) -- (456.22,125.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.44,122.31) -- (453.44,127.86);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.55, 69.14) --
	(395.76, 69.06) --
	(402.97, 69.00) --
	(410.18, 68.99) --
	(417.39, 69.24) --
	(424.60, 69.12) --
	(431.81, 70.00) --
	(439.02, 69.18) --
	(446.23, 69.16) --
	(453.44, 69.46);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (388.55, 83.19) --
	(395.76, 83.22) --
	(402.97, 82.92) --
	(410.18, 83.11) --
	(417.39, 83.64) --
	(424.60, 86.22) --
	(431.81, 91.49) --
	(439.02, 98.19) --
	(446.23,107.21) --
	(453.44,118.03);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (388.55, 69.57) --
	(395.76, 69.79) --
	(402.97, 69.56) --
	(410.18, 69.57) --
	(417.39, 70.56) --
	(424.60, 69.86) --
	(431.81, 70.57) --
	(439.02, 71.64) --
	(446.23, 73.75) --
	(453.44, 78.56);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (388.55, 77.51) --
	(395.76, 77.80) --
	(402.97, 78.44) --
	(410.18, 79.58) --
	(417.39, 80.42) --
	(424.60, 82.97) --
	(431.81, 90.31) --
	(439.02,100.07) --
	(446.23,111.31) --
	(453.44,125.08);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (388.55, 69.29) --
	(395.76, 69.28) --
	(402.97, 69.15) --
	(410.18, 69.14) --
	(417.39, 69.42) --
	(424.60, 69.29) --
	(431.81, 70.57) --
	(439.02, 69.35) --
	(446.23, 69.35) --
	(453.44, 69.69) --
	(453.44, 69.23) --
	(446.23, 68.97) --
	(439.02, 69.00) --
	(431.81, 69.42) --
	(424.60, 68.94) --
	(417.39, 69.05) --
	(410.18, 68.84) --
	(402.97, 68.84) --
	(395.76, 68.84) --
	(388.55, 68.99) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (388.55, 83.32) --
	(395.76, 83.46) --
	(402.97, 83.04) --
	(410.18, 83.24) --
	(417.39, 83.76) --
	(424.60, 86.38) --
	(431.81, 91.71) --
	(439.02, 98.40) --
	(446.23,107.42) --
	(453.44,118.26) --
	(453.44,117.79) --
	(446.23,106.99) --
	(439.02, 97.99) --
	(431.81, 91.27) --
	(424.60, 86.06) --
	(417.39, 83.51) --
	(410.18, 82.99) --
	(402.97, 82.80) --
	(395.76, 82.98) --
	(388.55, 83.05) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (388.55, 69.74) --
	(395.76, 70.25) --
	(402.97, 69.78) --
	(410.18, 69.74) --
	(417.39, 71.07) --
	(424.60, 69.99) --
	(431.81, 70.75) --
	(439.02, 71.80) --
	(446.23, 74.03) --
	(453.44, 79.01) --
	(453.44, 78.08) --
	(446.23, 73.45) --
	(439.02, 71.48) --
	(431.81, 70.39) --
	(424.60, 69.73) --
	(417.39, 70.03) --
	(410.18, 69.40) --
	(402.97, 69.33) --
	(395.76, 69.32) --
	(388.55, 69.40) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (388.55, 77.66) --
	(395.76, 77.95) --
	(402.97, 78.57) --
	(410.18, 79.81) --
	(417.39, 80.61) --
	(424.60, 83.10) --
	(431.81, 90.51) --
	(439.02,100.23) --
	(446.23,111.45) --
	(453.44,125.19) --
	(453.44,124.97) --
	(446.23,111.18) --
	(439.02, 99.90) --
	(431.81, 90.11) --
	(424.60, 82.84) --
	(417.39, 80.22) --
	(410.18, 79.34) --
	(402.97, 78.30) --
	(395.76, 77.65) --
	(388.55, 77.36) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 64.06,128.01) rectangle (143.37,145.07);

\path[] ( 64.06,128.01) rectangle (143.37,145.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.71,133.51) {\textsc{SPECTF}};
\end{scope}
\begin{scope}
\path[clip] (169.85,128.01) rectangle (249.16,145.07);

\path[] (169.85,128.01) rectangle (249.16,145.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.50,133.51) {\textsc{Transfusion}};
\end{scope}
\begin{scope}
\path[clip] (275.64,128.01) rectangle (354.95,145.07);

\path[] (275.64,128.01) rectangle (354.95,145.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.29,133.51) {\textsc{USPS}};
\end{scope}
\begin{scope}
\path[clip] (384.95,128.01) rectangle (464.25,145.07);

\path[] (384.95,128.01) rectangle (464.25,145.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (424.60,133.51) {\textsc{WDBC}};
\end{scope}
\begin{scope}
\path[clip] ( 64.06,222.36) rectangle (143.37,239.42);

\path[] ( 64.06,222.36) rectangle (143.37,239.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.71,227.86) {\textsc{Mammography}};
\end{scope}
\begin{scope}
\path[clip] (169.85,222.36) rectangle (249.16,239.42);

\path[] (169.85,222.36) rectangle (249.16,239.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.50,227.86) {\textsc{Parkinsons}};
\end{scope}
\begin{scope}
\path[clip] (275.64,222.36) rectangle (354.95,239.42);

\path[] (275.64,222.36) rectangle (354.95,239.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.29,227.86) {\textsc{Sonar}};
\end{scope}
\begin{scope}
\path[clip] (384.95,222.36) rectangle (464.25,239.42);

\path[] (384.95,222.36) rectangle (464.25,239.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (424.60,227.86) {\textsc{SPECT}};
\end{scope}
\begin{scope}
\path[clip] ( 64.06,316.71) rectangle (143.37,333.77);

\path[] ( 64.06,316.71) rectangle (143.37,333.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.71,322.21) {\textsc{g241c}};
\end{scope}
\begin{scope}
\path[clip] (169.85,316.71) rectangle (249.16,333.77);

\path[] (169.85,316.71) rectangle (249.16,333.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.50,322.21) {\textsc{g241d}};
\end{scope}
\begin{scope}
\path[clip] (275.64,316.71) rectangle (354.95,333.77);

\path[] (275.64,316.71) rectangle (354.95,333.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.29,322.21) {\textsc{Haberman}};
\end{scope}
\begin{scope}
\path[clip] (384.95,316.71) rectangle (464.25,333.77);

\path[] (384.95,316.71) rectangle (464.25,333.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (424.60,322.21) {\textsc{Ionosphere}};
\end{scope}
\begin{scope}
\path[clip] ( 64.06,411.06) rectangle (143.37,428.12);

\path[] ( 64.06,411.06) rectangle (143.37,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.71,416.56) {\textsc{BCI}};
\end{scope}
\begin{scope}
\path[clip] (169.85,411.06) rectangle (249.16,428.12);

\path[] (169.85,411.06) rectangle (249.16,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.50,416.56) {\textsc{COIL2}};
\end{scope}
\begin{scope}
\path[clip] (275.64,411.06) rectangle (354.95,428.12);

\path[] (275.64,411.06) rectangle (354.95,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.29,416.56) {\textsc{Diabetes}};
\end{scope}
\begin{scope}
\path[clip] (384.95,411.06) rectangle (464.25,428.12);

\path[] (384.95,411.06) rectangle (464.25,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (424.60,416.56) {\textsc{Digit1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.06, 66.02) --
	(143.37, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.09, 63.27) --
	( 82.09, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.71, 63.27) --
	(103.71, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.34, 63.27) --
	(125.34, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 82.09, 56.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.71, 56.22) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (125.34, 56.22) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (169.85, 66.02) --
	(249.16, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.87, 63.27) --
	(187.87, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.50, 63.27) --
	(209.50, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.13, 63.27) --
	(231.13, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (187.87, 56.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (209.50, 56.22) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.13, 56.22) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (275.64, 66.02) --
	(354.95, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.66, 63.27) --
	(293.66, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.29, 63.27) --
	(315.29, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.92, 63.27) --
	(336.92, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (293.66, 56.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (315.29, 56.22) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (336.92, 56.22) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (384.95, 66.02) --
	(464.25, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.97, 63.27) --
	(402.97, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.60, 63.27) --
	(424.60, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.23, 63.27) --
	(446.23, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (402.97, 56.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (424.60, 56.22) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (446.23, 56.22) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.06,160.37) --
	(143.37,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.09,157.62) --
	( 82.09,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.71,157.62) --
	(103.71,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.34,157.62) --
	(125.34,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 82.09,150.57) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.71,150.57) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (125.34,150.57) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (169.85,160.37) --
	(249.16,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.87,157.62) --
	(187.87,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.50,157.62) --
	(209.50,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.13,157.62) --
	(231.13,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (187.87,150.57) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (209.50,150.57) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.13,150.57) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (275.64,160.37) --
	(354.95,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.66,157.62) --
	(293.66,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.29,157.62) --
	(315.29,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.92,157.62) --
	(336.92,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (293.66,150.57) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (315.29,150.57) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (336.92,150.57) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (384.95,160.37) --
	(464.25,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.97,157.62) --
	(402.97,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.60,157.62) --
	(424.60,160.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.23,157.62) --
	(446.23,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (402.97,150.57) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (424.60,150.57) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (446.23,150.57) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.06,254.72) --
	(143.37,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.09,251.97) --
	( 82.09,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.71,251.97) --
	(103.71,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.34,251.97) --
	(125.34,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 82.09,244.92) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.71,244.92) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (125.34,244.92) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (169.85,254.72) --
	(249.16,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.87,251.97) --
	(187.87,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.50,251.97) --
	(209.50,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.13,251.97) --
	(231.13,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (187.87,244.92) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (209.50,244.92) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.13,244.92) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (275.64,254.72) --
	(354.95,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.66,251.97) --
	(293.66,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.29,251.97) --
	(315.29,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.92,251.97) --
	(336.92,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (293.66,244.92) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (315.29,244.92) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (336.92,244.92) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (384.95,254.72) --
	(464.25,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.97,251.97) --
	(402.97,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.60,251.97) --
	(424.60,254.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.23,251.97) --
	(446.23,254.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (402.97,244.92) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (424.60,244.92) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (446.23,244.92) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.06,349.07) --
	(143.37,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.09,346.32) --
	( 82.09,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.71,346.32) --
	(103.71,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.34,346.32) --
	(125.34,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 82.09,339.27) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.71,339.27) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (125.34,339.27) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (169.85,349.07) --
	(249.16,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.87,346.32) --
	(187.87,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.50,346.32) --
	(209.50,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.13,346.32) --
	(231.13,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (187.87,339.27) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (209.50,339.27) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.13,339.27) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (275.64,349.07) --
	(354.95,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.66,346.32) --
	(293.66,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.29,346.32) --
	(315.29,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.92,346.32) --
	(336.92,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (293.66,339.27) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (315.29,339.27) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (336.92,339.27) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (384.95,349.07) --
	(464.25,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.97,346.32) --
	(402.97,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.60,346.32) --
	(424.60,349.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.23,346.32) --
	(446.23,349.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (402.97,339.27) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (424.60,339.27) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (446.23,339.27) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (384.95,349.07) --
	(384.95,411.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (380.00,363.06) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (380.00,381.86) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (380.00,400.67) {8.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.20,365.48) --
	(384.95,365.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.20,384.29) --
	(384.95,384.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.20,403.09) --
	(384.95,403.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (384.95,254.72) --
	(384.95,316.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (380.00,269.21) {0.016};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (380.00,293.29) {0.062};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.20,271.64) --
	(384.95,271.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.20,295.71) --
	(384.95,295.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (384.95,160.37) --
	(384.95,222.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (380.00,168.81) {0.0078};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (380.00,186.52) {0.0156};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (380.00,204.23) {0.0312};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.20,171.23) --
	(384.95,171.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.20,188.94) --
	(384.95,188.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.20,206.65) --
	(384.95,206.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (384.95, 66.02) --
	(384.95,128.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (380.00, 78.97) {0.016};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (380.00, 97.71) {0.062};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (380.00,116.44) {0.250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.20, 81.40) --
	(384.95, 81.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.20,100.13) --
	(384.95,100.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.20,118.87) --
	(384.95,118.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (275.64,349.07) --
	(275.64,411.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (270.69,367.57) {0.016};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (270.69,389.54) {0.062};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.89,370.00) --
	(275.64,370.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.89,391.97) --
	(275.64,391.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (275.64,254.72) --
	(275.64,316.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (270.69,280.86) {0.016};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (270.69,312.58) {0.062};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.89,283.29) --
	(275.64,283.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.89,315.00) --
	(275.64,315.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (275.64,160.37) --
	(275.64,222.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (270.69,185.32) {0.031};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (270.69,218.49) {0.125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.89,187.74) --
	(275.64,187.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.89,220.91) --
	(275.64,220.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (275.64, 66.02) --
	(275.64,128.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (270.69, 79.94) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (270.69, 98.73) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (270.69,117.51) {8.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.89, 82.37) --
	(275.64, 82.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.89,101.15) --
	(275.64,101.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.89,119.93) --
	(275.64,119.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (169.85,349.07) --
	(169.85,411.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.90,364.00) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.90,382.49) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.90,400.97) {8.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.10,366.43) --
	(169.85,366.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.10,384.91) --
	(169.85,384.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.10,403.40) --
	(169.85,403.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (169.85,254.72) --
	(169.85,316.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.90,263.67) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.90,283.08) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.90,302.49) {4.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.10,266.10) --
	(169.85,266.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.10,285.51) --
	(169.85,285.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.10,304.91) --
	(169.85,304.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (169.85,160.37) --
	(169.85,222.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.90,184.95) {0.016};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.90,218.98) {0.062};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.10,187.38) --
	(169.85,187.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.10,221.41) --
	(169.85,221.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (169.85, 66.02) --
	(169.85,128.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.90, 88.04) {0.016};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.90,113.06) {0.062};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.10, 90.46) --
	(169.85, 90.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.10,115.49) --
	(169.85,115.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.06,349.07) --
	( 64.06,411.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.11,360.87) {0.062};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.11,387.16) {0.250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.31,363.29) --
	( 64.06,363.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.31,389.59) --
	( 64.06,389.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.06,254.72) --
	( 64.06,316.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.11,263.55) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.11,283.02) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.11,302.48) {4.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.31,265.98) --
	( 64.06,265.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.31,285.44) --
	( 64.06,285.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.31,304.90) --
	( 64.06,304.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.06,160.37) --
	( 64.06,222.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.11,172.01) {0.0078};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.11,195.87) {0.0312};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.11,219.73) {0.1250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.31,174.44) --
	( 64.06,174.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.31,198.30) --
	( 64.06,198.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.31,222.16) --
	( 64.06,222.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.06, 66.02) --
	( 64.06,128.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.11, 82.39) {0.016};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.11,115.37) {0.062};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.31, 84.81) --
	( 64.06, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.31,117.79) --
	( 64.06,117.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.16, 44.66) {Unlabeled objects};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 19.78,240.26) {Time};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 19.78,230.76) {($\log_2$ s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.75,  5.50) rectangle (394.56, 31.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (139.44, 14.63) {Classifier};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (193.81, 18.42) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.03, 18.42) -- (199.60, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] (186.59, 11.19) rectangle (201.04, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor] (253.50, 21.47) --
	(256.14, 16.89) --
	(250.86, 16.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (247.72, 18.42) -- (259.28, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.40] (246.27, 11.19) rectangle (260.73, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor] (320.34, 16.46) --
	(324.27, 16.46) --
	(324.27, 20.38) --
	(320.34, 20.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (316.52, 18.42) -- (328.08, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.40] (315.08, 11.19) rectangle (329.53, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.15, 18.42) -- (362.70, 18.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.92, 15.64) -- (359.92, 21.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (354.14, 18.42) -- (365.70, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.40] (352.69, 11.19) rectangle (367.15, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.85, 15.39) {Supervised};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (262.53, 15.39) {Self-Learning};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.34, 15.39) {USM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (368.96, 15.39) {ICLS};
\end{scope}
\end{tikzpicture}

\end{document}

